Nonmyopic Multiclass Active Search with Diminishing Returns for Diverse Discovery

Active search is a setting in adaptive experimental design where we aim to uncover members of rare, valuable class(es) subject to a budget constraint. An important consideration in this problem is diversity among the discovered targets -- in many applications, diverse discoveries offer more insight and may be preferable in downstream tasks. However, most existing active search policies either assume that all targets belong to a common positive class or encourage diversity via simple heuristics. We present a novel formulation of active search with multiple target classes, characterized by a utility function chosen from a flexible family whose members encourage diversity via a diminishing returns mechanism. We then study this problem under the Bayesian lens and prove a hardness result for approximating the optimal policy for arbitrary positive, increasing, and concave utility functions. Finally, we design an efficient, nonmyopic approximation to the optimal policy for this class of utilities and demonstrate its superior empirical performance in a variety of settings, including drug discovery.

==> media/tikz/citeseer.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
height=200,
width=320,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large \# queries},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large \# discoveries},
% ymin=-2.5375, ymax=54.3875,
ymin=15, ymax=54.3875,
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]
\addlegendimage{legend image with text=\acro{UAI}}
\addlegendentry{}
\addlegendimage{legend image with text=\acro{JMLR}}
\addlegendentry{}
\addlegendimage{legend image with text=\acro{ML}}
\addlegendentry{}
\addplot [ultra thick, color0]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.1
9 0.2
10 0.3
11 0.3
12 0.3
13 0.4
14 0.45
15 0.5
16 0.6
17 0.65
18 0.65
19 0.65
20 0.7
21 0.75
22 0.85
23 1
24 1
25 1.05
26 1.2
27 1.2
28 1.35
29 1.35
30 1.35
31 1.4
32 1.5
33 1.5
34 1.5
35 1.5
36 1.6
37 1.7
38 1.85
39 1.85
40 1.9
41 2.05
42 2.1
43 2.15
44 2.2
45 2.2
46 2.25
47 2.25
48 2.35
49 2.35
50 2.5
51 2.6
52 2.65
53 2.65
54 2.75
55 2.8
56 2.85
57 2.85
58 2.95
59 3.15
60 3.25
61 3.3
62 3.3
63 3.45
64 3.5
65 3.6
66 3.6
67 3.65
68 3.85
69 4.05
70 4.05
71 4.2
72 4.3
73 4.45
74 4.5
75 4.55
76 4.65
77 5
78 5.1
79 5.1
80 5.15
81 5.2
82 5.2
83 5.35
84 5.35
85 5.55
86 5.8
87 5.95
88 6.05
89 6.15
90 6.15
91 6.2
92 6.3
93 6.3
94 6.55
95 6.75
96 6.8
97 6.8
98 6.85
99 6.9
100 6.9
101 7
102 7
103 7
104 7.3
105 7.35
106 7.55
107 7.6
108 7.6
109 7.6
110 7.6
111 7.6
112 7.75
113 8.1
114 8.3
115 8.45
116 8.6
117 8.65
118 8.65
119 8.75
120 8.75
121 8.8
122 9.05
123 9.1
124 9.1
125 9.2
126 9.35
127 9.35
128 9.4
129 9.5
130 9.5
131 9.75
132 9.8
133 9.8
134 9.8
135 9.9
136 9.95
137 9.95
138 9.95
139 10.05
140 10.4
141 10.4
142 10.45
143 10.45
144 10.45
145 10.5
146 10.6
147 10.7
148 10.7
149 11
150 11.1
151 11.2
152 11.25
153 11.3
154 11.35
155 11.4
156 11.5
157 11.5
158 11.85
159 12
160 12.05
161 12.05
162 12.05
163 12.1
164 12.2
165 12.2
166 12.2
167 12.65
168 12.75
169 12.85
170 12.9
171 13
172 13
173 13.05
174 13.1
175 13.2
176 13.55
177 13.7
178 13.8
179 13.8
180 13.85
181 13.9
182 14
183 14.05
184 14.2
185 14.55
186 14.6
187 14.8
188 14.85
189 14.95
190 15
191 15
192 15
193 15
194 15.45
195 15.6
196 15.6
197 15.65
198 15.85
199 15.95
200 16.1
201 16.2
202 16.25
203 16.7
204 16.8
205 16.8
206 16.95
207 17
208 17.1
209 17.15
210 17.2
211 17.25
212 17.55
213 17.7
214 17.85
215 17.9
216 17.95
217 18
218 18.05
219 18.1
220 18.4
221 18.7
222 18.9
223 18.95
224 19.05
225 19.15
226 19.15
227 19.2
228 19.2
229 19.25
230 19.75
231 19.8
232 19.9
233 20.1
234 20.2
235 20.25
236 20.25
237 20.25
238 20.35
239 20.6
240 20.6
241 20.6
242 20.65
243 20.65
244 20.75
245 20.9
246 20.9
247 21
248 21.35
249 21.4
250 21.55
251 21.6
252 21.75
253 21.75
254 21.85
255 21.85
256 21.9
257 22.1
258 22.15
259 22.2
260 22.25
261 22.3
262 22.3
263 22.4
264 22.5
265 22.6
266 22.85
267 22.95
268 23
269 23.1
270 23.2
271 23.3
272 23.45
273 23.5
274 23.6
275 23.95
276 24.05
277 24.05
278 24.1
279 24.1
280 24.15
281 24.15
282 24.25
283 24.35
284 24.7
285 24.8
286 24.8
287 24.8
288 24.8
289 24.95
290 24.95
291 25
292 25.2
293 25.55
294 25.6
295 25.7
296 25.75
297 25.8
298 25.85
299 25.85
300 25.85
301 25.95
302 26.3
303 26.35
304 26.55
305 26.55
306 26.6
307 26.6
308 26.65
309 26.7
310 26.7
311 27.05
312 27.15
313 27.15
314 27.25
315 27.35
316 27.35
317 27.35
318 27.45
319 27.55
320 27.75
321 27.8
322 27.85
323 27.95
324 28.05
325 28.1
326 28.1
327 28.1
328 28.35
329 28.65
330 28.8
331 28.85
332 28.95
333 29
334 29.2
335 29.2
336 29.2
337 29.25
338 29.4
339 29.6
340 29.65
341 29.65
342 29.65
343 29.75
344 29.85
345 29.85
346 29.95
347 30.05
348 30.3
349 30.35
350 30.5
351 30.55
352 30.7
353 30.75
354 30.75
355 30.85
356 31.15
357 31.35
358 31.4
359 31.4
360 31.45
361 31.6
362 31.7
363 31.75
364 32
365 32.25
366 32.3
367 32.4
368 32.45
369 32.6
370 32.75
371 32.8
372 32.95
373 32.95
374 33.2
375 33.3
376 33.4
377 33.45
378 33.45
379 33.6
380 33.6
381 33.7
382 33.85
383 34.05
384 34.15
385 34.25
386 34.4
387 34.4
388 34.6
389 34.65
390 34.7
391 34.9
392 35.15
393 35.25
394 35.3
395 35.35
396 35.45
397 35.55
398 35.55
399 35.65
400 35.7
401 35.95
402 36.2
403 36.35
404 36.35
405 36.45
406 36.55
407 36.6
408 36.65
409 36.8
410 36.95
411 37
412 37.1
413 37.1
414 37.15
415 37.3
416 37.3
417 37.35
418 37.4
419 37.9
420 37.95
421 38.1
422 38.15
423 38.2
424 38.35
425 38.45
426 38.5
427 38.65
428 38.8
429 38.85
430 38.9
431 39
432 39.1
433 39.25
434 39.3
435 39.45
436 39.55
437 39.85
438 39.95
439 40.1
440 40.2
441 40.3
442 40.4
443 40.5
444 40.55
445 40.75
446 40.85
447 40.95
448 41
449 41.05
450 41.05
451 41.15
452 41.3
453 41.4
454 41.5
455 41.7
456 41.8
457 41.9
458 42.05
459 42.1
460 42.15
461 42.15
462 42.15
463 42.35
464 42.5
465 42.55
466 42.55
467 42.55
468 42.65
469 42.9
470 42.9
471 42.9
472 43.05
473 43.25
474 43.35
475 43.35
476 43.45
477 43.55
478 43.6
479 43.8
480 44
481 44.1
482 44.25
483 44.35
484 44.4
485 44.4
486 44.45
487 44.5
488 44.55
489 44.65
490 44.7
491 44.9
492 45.1
493 45.1
494 45.2
495 45.25
496 45.3
497 45.35
498 45.35
499 45.45
500 45.75
};
\addlegendentry{}
\addplot [ultra thick, color0, dashed]
table {%
0 0.05
1 0.1
2 0.1
3 0.15
4 0.15
5 0.15
6 0.2
7 0.25
8 0.35
9 0.4
10 0.4
11 0.4
12 0.45
13 0.45
14 0.45
15 0.45
16 0.55
17 0.55
18 0.55
19 0.7
20 0.75
21 0.9
22 0.9
23 0.9
24 0.9
25 0.95
26 1.15
27 1.15
28 1.15
29 1.3
30 1.45
31 1.45
32 1.45
33 1.5
34 1.7
35 1.75
36 1.75
37 1.85
38 2.05
39 2.2
40 2.3
41 2.3
42 2.35
43 2.45
44 2.65
45 2.65
46 2.65
47 2.7
48 2.9
49 2.9
50 3
51 3.05
52 3.1
53 3.1
54 3.1
55 3.15
56 3.2
57 3.25
58 3.3
59 3.35
60 3.45
61 3.6
62 3.75
63 3.8
64 3.9
65 3.9
66 4.05
67 4.05
68 4.05
69 4.05
70 4.1
71 4.2
72 4.2
73 4.2
74 4.3
75 4.45
76 4.45
77 4.55
78 4.55
79 4.7
80 4.7
81 4.7
82 4.7
83 4.75
84 4.85
85 4.85
86 4.95
87 5
88 5.1
89 5.15
90 5.15
91 5.15
92 5.2
93 5.2
94 5.2
95 5.25
96 5.25
97 5.25
98 5.35
99 5.4
100 5.5
101 5.65
102 5.75
103 5.8
104 5.9
105 5.95
106 6.2
107 6.35
108 6.4
109 6.4
110 6.45
111 6.45
112 6.5
113 6.5
114 6.5
115 6.8
116 6.85
117 6.9
118 6.95
119 6.95
120 7.05
121 7.1
122 7.1
123 7.1
124 7.4
125 7.4
126 7.4
127 7.45
128 7.55
129 7.65
130 7.65
131 7.65
132 7.65
133 7.8
134 7.95
135 7.95
136 7.95
137 8.1
138 8.2
139 8.25
140 8.25
141 8.3
142 8.45
143 8.45
144 8.55
145 8.55
146 8.7
147 8.8
148 8.8
149 8.85
150 8.85
151 9.1
152 9.1
153 9.25
154 9.25
155 9.3
156 9.3
157 9.3
158 9.4
159 9.4
160 9.5
161 9.55
162 9.55
163 9.55
164 9.55
165 9.65
166 9.65
167 9.7
168 9.7
169 10.05
170 10.05
171 10.05
172 10.05
173 10.1
174 10.2
175 10.2
176 10.25
177 10.25
178 10.3
179 10.35
180 10.4
181 10.4
182 10.45
183 10.5
184 10.5
185 10.5
186 10.55
187 10.75
188 10.8
189 10.8
190 10.8
191 10.9
192 11
193 11
194 11.05
195 11.1
196 11.35
197 11.4
198 11.4
199 11.5
200 11.5
201 11.5
202 11.5
203 11.55
204 11.55
205 11.7
206 11.75
207 11.8
208 11.8
209 11.9
210 12
211 12
212 12
213 12.05
214 12.15
215 12.25
216 12.25
217 12.25
218 12.45
219 12.55
220 12.55
221 12.55
222 12.55
223 12.6
224 12.65
225 12.7
226 12.7
227 12.8
228 12.85
229 12.9
230 12.9
231 12.95
232 13
233 13.05
234 13.05
235 13.15
236 13.3
237 13.3
238 13.35
239 13.4
240 13.4
241 13.55
242 13.55
243 13.55
244 13.55
245 13.65
246 13.7
247 13.7
248 13.7
249 13.7
250 14
251 14
252 14
253 14
254 14
255 14.15
256 14.15
257 14.25
258 14.3
259 14.45
260 14.45
261 14.45
262 14.55
263 14.75
264 14.8
265 14.85
266 14.85
267 14.9
268 15.15
269 15.3
270 15.35
271 15.35
272 15.55
273 15.6
274 15.65
275 15.65
276 15.65
277 15.8
278 15.8
279 15.8
280 15.8
281 15.8
282 15.85
283 15.85
284 15.9
285 16.05
286 16.15
287 16.15
288 16.25
289 16.25
290 16.25
291 16.4
292 16.5
293 16.5
294 16.55
295 16.7
296 16.7
297 16.75
298 16.75
299 16.85
300 16.9
301 16.95
302 16.95
303 17
304 17.15
305 17.2
306 17.2
307 17.25
308 17.35
309 17.35
310 17.35
311 17.35
312 17.35
313 17.55
314 17.6
315 17.65
316 17.7
317 17.7
318 17.8
319 17.85
320 17.9
321 17.95
322 18.2
323 18.35
324 18.4
325 18.5
326 18.6
327 18.8
328 18.9
329 18.95
330 19
331 19.2
332 19.25
333 19.35
334 19.35
335 19.45
336 19.5
337 19.55
338 19.65
339 19.7
340 19.85
341 19.9
342 19.95
343 19.95
344 19.95
345 20
346 20.1
347 20.2
348 20.2
349 20.3
350 20.4
351 20.5
352 20.5
353 20.6
354 20.75
355 20.75
356 20.75
357 20.85
358 21.1
359 21.2
360 21.35
361 21.35
362 21.4
363 21.45
364 21.45
365 21.5
366 21.6
367 21.65
368 21.7
369 21.8
370 21.85
371 21.85
372 21.95
373 22
374 22.1
375 22.15
376 22.2
377 22.25
378 22.35
379 22.4
380 22.55
381 22.7
382 22.7
383 22.7
384 22.75
385 22.9
386 22.9
387 22.95
388 23
389 23.05
390 23.05
391 23.05
392 23.2
393 23.25
394 23.4
395 23.55
396 23.65
397 23.75
398 23.95
399 24.05
400 24.1
401 24.2
402 24.2
403 24.55
404 24.7
405 24.8
406 24.8
407 24.8
408 24.9
409 24.9
410 25
411 25.1
412 25.3
413 25.3
414 25.35
415 25.4
416 25.5
417 25.55
418 25.55
419 25.55
420 25.7
421 25.8
422 25.9
423 26
424 26
425 26.15
426 26.35
427 26.4
428 26.4
429 26.45
430 26.55
431 26.65
432 26.65
433 26.65
434 26.7
435 26.75
436 26.8
437 26.8
438 26.85
439 27.05
440 27.15
441 27.15
442 27.25
443 27.45
444 27.5
445 27.55
446 27.6
447 27.65
448 27.75
449 27.8
450 27.85
451 27.85
452 27.9
453 28
454 28
455 28.1
456 28.1
457 28.15
458 28.2
459 28.25
460 28.25
461 28.3
462 28.35
463 28.45
464 28.5
465 28.6
466 28.75
467 28.75
468 28.8
469 28.8
470 28.95
471 28.95
472 29
473 29.05
474 29.15
475 29.25
476 29.25
477 29.25
478 29.3
479 29.4
480 29.45
481 29.5
482 29.55
483 29.55
484 29.6
485 29.6
486 29.65
487 29.65
488 29.75
489 29.85
490 29.9
491 29.9
492 29.9
493 30.1
494 30.15
495 30.15
496 30.2
497 30.35
498 30.4
499 30.4
500 30.4
};
\addlegendentry{}
\addplot [ultra thick, color0, dotted]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.1
8 0.1
9 0.1
10 0.1
11 0.1
12 0.2
13 0.2
14 0.2
15 0.25
16 0.35
17 0.35
18 0.4
19 0.4
20 0.45
21 0.5
22 0.5
23 0.5
24 0.55
25 0.6
26 0.6
27 0.6
28 0.6
29 0.7
30 0.7
31 0.7
32 0.8
33 0.8
34 0.9
35 0.9
36 0.95
37 0.95
38 1
39 1.05
40 1.05
41 1.05
42 1.1
43 1.25
44 1.25
45 1.3
46 1.3
47 1.3
48 1.35
49 1.35
50 1.35
51 1.45
52 1.5
53 1.6
54 1.65
55 1.7
56 1.7
57 1.75
58 1.75
59 1.75
60 1.8
61 1.9
62 1.95
63 1.95
64 2
65 2.05
66 2.1
67 2.15
68 2.15
69 2.2
70 2.35
71 2.5
72 2.5
73 2.55
74 2.6
75 2.7
76 2.8
77 2.85
78 2.85
79 2.9
80 2.9
81 2.9
82 2.9
83 2.95
84 3.05
85 3.05
86 3.05
87 3.15
88 3.15
89 3.25
90 3.25
91 3.25
92 3.3
93 3.3
94 3.3
95 3.45
96 3.5
97 3.7
98 3.8
99 3.85
100 3.95
101 4.1
102 4.15
103 4.2
104 4.2
105 4.3
106 4.35
107 4.55
108 4.55
109 4.55
110 4.55
111 4.6
112 4.65
113 4.65
114 4.65
115 4.65
116 4.75
117 4.75
118 4.75
119 4.85
120 4.85
121 4.9
122 4.95
123 4.95
124 4.95
125 5
126 5
127 5.05
128 5.15
129 5.25
130 5.3
131 5.3
132 5.3
133 5.45
134 5.65
135 5.65
136 5.7
137 5.7
138 5.9
139 5.95
140 6
141 6.05
142 6.05
143 6.25
144 6.25
145 6.25
146 6.25
147 6.35
148 6.5
149 6.6
150 6.65
151 6.7
152 6.8
153 6.8
154 6.85
155 6.95
156 7
157 7
158 7
159 7
160 7.1
161 7.15
162 7.25
163 7.25
164 7.25
165 7.3
166 7.3
167 7.35
168 7.4
169 7.4
170 7.55
171 7.6
172 7.6
173 7.6
174 7.6
175 7.65
176 7.7
177 7.75
178 7.85
179 7.95
180 7.95
181 8
182 8.05
183 8.15
184 8.2
185 8.25
186 8.25
187 8.25
188 8.5
189 8.5
190 8.55
191 8.55
192 8.65
193 8.65
194 8.7
195 8.75
196 8.85
197 9.05
198 9.05
199 9.1
200 9.1
201 9.1
202 9.15
203 9.2
204 9.25
205 9.35
206 9.4
207 9.45
208 9.45
209 9.45
210 9.5
211 9.65
212 9.7
213 9.75
214 9.8
215 9.9
216 9.95
217 9.95
218 9.95
219 10.1
220 10.1
221 10.2
222 10.25
223 10.3
224 10.45
225 10.45
226 10.6
227 10.7
228 10.8
229 10.8
230 10.8
231 10.9
232 10.9
233 11
234 11.05
235 11.1
236 11.1
237 11.2
238 11.2
239 11.2
240 11.25
241 11.35
242 11.45
243 11.6
244 11.65
245 11.65
246 11.7
247 11.8
248 11.85
249 11.95
250 12.1
251 12.15
252 12.2
253 12.2
254 12.3
255 12.3
256 12.35
257 12.4
258 12.45
259 12.5
260 12.55
261 12.6
262 12.6
263 12.7
264 12.75
265 12.75
266 12.9
267 13
268 13.05
269 13.2
270 13.2
271 13.25
272 13.3
273 13.45
274 13.45
275 13.45
276 13.55
277 13.65
278 13.85
279 13.9
280 14
281 14.1
282 14.35
283 14.4
284 14.45
285 14.5
286 14.55
287 14.85
288 14.85
289 14.95
290 15.2
291 15.3
292 15.35
293 15.4
294 15.45
295 15.5
296 15.75
297 15.8
298 15.85
299 15.95
300 15.95
301 15.95
302 16
303 16
304 16
305 16.15
306 16.15
307 16.2
308 16.3
309 16.5
310 16.55
311 16.55
312 16.6
313 16.7
314 16.9
315 16.95
316 17
317 17
318 17.05
319 17.15
320 17.2
321 17.35
322 17.45
323 17.55
324 17.6
325 17.6
326 17.65
327 17.75
328 17.75
329 17.9
330 18.05
331 18.05
332 18.3
333 18.3
334 18.3
335 18.45
336 18.45
337 18.5
338 18.6
339 18.6
340 18.65
341 18.8
342 18.8
343 18.9
344 18.95
345 19.05
346 19.1
347 19.15
348 19.25
349 19.35
350 19.45
351 19.5
352 19.55
353 19.65
354 19.75
355 19.85
356 19.85
357 19.85
358 19.85
359 20.05
360 20.1
361 20.1
362 20.2
363 20.4
364 20.4
365 20.45
366 20.45
367 20.45
368 20.6
369 20.65
370 20.65
371 20.65
372 20.65
373 20.75
374 20.75
375 20.85
376 20.85
377 20.9
378 21
379 21
380 21
381 21.15
382 21.15
383 21.2
384 21.25
385 21.4
386 21.6
387 21.75
388 21.75
389 21.85
390 21.95
391 22.05
392 22.1
393 22.25
394 22.3
395 22.3
396 22.4
397 22.5
398 22.55
399 22.75
400 22.8
401 22.8
402 22.85
403 22.9
404 23
405 23.05
406 23.15
407 23.35
408 23.5
409 23.55
410 23.55
411 23.55
412 23.55
413 23.75
414 23.85
415 23.85
416 23.95
417 24
418 24.1
419 24.15
420 24.25
421 24.35
422 24.4
423 24.45
424 24.45
425 24.55
426 24.65
427 24.65
428 24.75
429 24.85
430 24.95
431 25.05
432 25.1
433 25.1
434 25.1
435 25.15
436 25.2
437 25.2
438 25.25
439 25.3
440 25.4
441 25.4
442 25.4
443 25.5
444 25.5
445 25.5
446 25.55
447 25.55
448 25.65
449 25.8
450 25.9
451 25.9
452 25.95
453 26
454 26.05
455 26.05
456 26.2
457 26.35
458 26.5
459 26.6
460 26.65
461 26.75
462 26.85
463 26.9
464 26.9
465 26.95
466 27
467 27.3
468 27.35
469 27.35
470 27.45
471 27.5
472 27.65
473 27.8
474 27.9
475 27.95
476 28.1
477 28.2
478 28.2
479 28.35
480 28.45
481 28.5
482 28.55
483 28.65
484 28.75
485 28.95
486 28.95
487 28.95
488 28.95
489 29.1
490 29.1
491 29.1
492 29.2
493 29.25
494 29.25
495 29.4
496 29.4
497 29.4
498 29.5
499 29.5
500 29.5
};
\addlegendentry{\acro{ENS}}
\addplot [ultra thick, red]
table {%
0 0.05
1 0.1
2 0.2
3 0.3
4 0.4
5 0.45
6 0.45
7 0.5
8 0.5
9 0.55
10 0.65
11 0.85
12 0.95
13 1.15
14 1.25
15 1.35
16 1.55
17 1.6
18 1.85
19 1.9
20 2.05
21 2.05
22 2.2
23 2.35
24 2.55
25 2.65
26 2.7
27 2.8
28 2.9
29 3
30 3.05
31 3.2
32 3.35
33 3.4
34 3.4
35 3.45
36 3.6
37 3.6
38 3.7
39 3.85
40 4
41 4.1
42 4.15
43 4.2
44 4.3
45 4.35
46 4.4
47 4.5
48 4.5
49 4.6
50 4.7
51 4.7
52 4.7
53 4.7
54 4.7
55 4.75
56 4.85
57 4.95
58 4.95
59 5
60 5.1
61 5.15
62 5.2
63 5.3
64 5.45
65 5.55
66 5.6
67 5.65
68 5.8
69 5.9
70 5.95
71 6
72 6.05
73 6.2
74 6.25
75 6.25
76 6.25
77 6.25
78 6.25
79 6.25
80 6.4
81 6.5
82 6.6
83 6.65
84 6.75
85 6.85
86 6.95
87 6.95
88 7.2
89 7.25
90 7.3
91 7.35
92 7.35
93 7.4
94 7.45
95 7.55
96 7.65
97 7.65
98 7.85
99 7.9
100 8
101 8.2
102 8.35
103 8.35
104 8.4
105 8.4
106 8.45
107 8.45
108 8.65
109 8.75
110 8.95
111 9
112 9.1
113 9.15
114 9.15
115 9.15
116 9.15
117 9.15
118 9.4
119 9.55
120 9.6
121 9.7
122 9.9
123 9.9
124 10
125 10.1
126 10.3
127 10.45
128 10.6
129 10.75
130 10.75
131 10.85
132 11.05
133 11.25
134 11.4
135 11.65
136 11.8
137 12.1
138 12.2
139 12.25
140 12.3
141 12.4
142 12.45
143 12.55
144 12.65
145 12.9
146 13
147 13.2
148 13.3
149 13.5
150 13.6
151 13.8
152 14.1
153 14.2
154 14.25
155 14.3
156 14.45
157 14.6
158 14.7
159 14.9
160 14.95
161 15.1
162 15.15
163 15.15
164 15.2
165 15.3
166 15.4
167 15.45
168 15.5
169 15.5
170 15.65
171 15.7
172 15.95
173 16.1
174 16.3
175 16.35
176 16.45
177 16.6
178 16.7
179 16.75
180 16.8
181 16.85
182 17.05
183 17.1
184 17.2
185 17.3
186 17.3
187 17.55
188 17.6
189 17.8
190 17.95
191 18
192 18.1
193 18.1
194 18.25
195 18.35
196 18.5
197 18.55
198 18.8
199 18.9
200 18.9
201 19.15
202 19.25
203 19.4
204 19.5
205 19.5
206 19.5
207 19.5
208 19.55
209 19.7
210 19.8
211 19.95
212 20.05
213 20.15
214 20.15
215 20.3
216 20.35
217 20.4
218 20.4
219 20.5
220 20.65
221 20.8
222 20.9
223 21.1
224 21.1
225 21.2
226 21.35
227 21.35
228 21.5
229 21.65
230 21.7
231 21.7
232 21.75
233 21.8
234 22
235 22.1
236 22.2
237 22.4
238 22.55
239 22.7
240 22.8
241 22.85
242 22.95
243 22.95
244 22.95
245 23
246 23
247 23.05
248 23.15
249 23.2
250 23.25
251 23.35
252 23.4
253 23.4
254 23.6
255 23.7
256 23.8
257 23.9
258 24
259 24.05
260 24.05
261 24.1
262 24.2
263 24.25
264 24.35
265 24.45
266 24.5
267 24.65
268 24.75
269 24.8
270 24.9
271 25.1
272 25.15
273 25.3
274 25.4
275 25.5
276 25.65
277 25.7
278 25.85
279 25.95
280 26.1
281 26.3
282 26.45
283 26.5
284 26.7
285 26.75
286 26.9
287 27.1
288 27.25
289 27.4
290 27.55
291 27.7
292 27.9
293 27.95
294 28.05
295 28.25
296 28.4
297 28.55
298 28.7
299 28.75
300 28.85
301 28.95
302 29.05
303 29.1
304 29.2
305 29.25
306 29.25
307 29.3
308 29.4
309 29.55
310 29.6
311 29.6
312 29.65
313 29.7
314 29.7
315 29.75
316 29.8
317 29.9
318 30
319 30.1
320 30.15
321 30.25
322 30.35
323 30.45
324 30.6
325 30.75
326 30.8
327 31
328 31.05
329 31.15
330 31.25
331 31.35
332 31.4
333 31.4
334 31.5
335 31.65
336 31.75
337 31.85
338 32.1
339 32.15
340 32.2
341 32.45
342 32.45
343 32.55
344 32.8
345 32.95
346 33
347 33.2
348 33.4
349 33.55
350 33.7
351 33.9
352 34.1
353 34.15
354 34.2
355 34.35
356 34.55
357 34.7
358 34.9
359 34.95
360 34.95
361 34.95
362 35
363 35.15
364 35.3
365 35.4
366 35.45
367 35.6
368 35.7
369 35.9
370 35.95
371 36.1
372 36.25
373 36.35
374 36.5
375 36.65
376 36.8
377 36.95
378 37.05
379 37.15
380 37.25
381 37.3
382 37.45
383 37.5
384 37.75
385 37.9
386 38
387 38.1
388 38.3
389 38.4
390 38.5
391 38.65
392 38.75
393 38.85
394 39.1
395 39.25
396 39.35
397 39.4
398 39.5
399 39.75
400 39.8
401 39.8
402 39.85
403 40
404 40.1
405 40.15
406 40.2
407 40.4
408 40.55
409 40.65
410 40.75
411 40.8
412 40.9
413 41.05
414 41.2
415 41.4
416 41.55
417 41.65
418 41.9
419 42.1
420 42.15
421 42.2
422 42.35
423 42.4
424 42.65
425 42.85
426 43.15
427 43.2
428 43.3
429 43.4
430 43.5
431 43.65
432 43.8
433 43.85
434 43.95
435 44
436 44.05
437 44.1
438 44.25
439 44.35
440 44.45
441 44.5
442 44.5
443 44.55
444 44.55
445 44.55
446 44.6
447 44.7
448 44.85
449 44.85
450 44.9
451 45.1
452 45.15
453 45.35
454 45.45
455 45.6
456 45.8
457 45.95
458 46
459 46.15
460 46.25
461 46.25
462 46.25
463 46.3
464 46.35
465 46.45
466 46.7
467 46.8
468 46.95
469 47.05
470 47.15
471 47.35
472 47.5
473 47.55
474 47.8
475 47.9
476 47.9
477 48.1
478 48.35
479 48.65
480 48.85
481 49.05
482 49.25
483 49.55
484 49.6
485 49.8
486 50
487 50.1
488 50.2
489 50.35
490 50.55
491 50.65
492 50.9
493 51.05
494 51.15
495 51.3
496 51.45
497 51.55
498 51.65
499 51.7
500 51.8
};
\addlegendentry{}
\addplot [ultra thick, red, dashed]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.1
8 0.15
9 0.15
10 0.2
11 0.2
12 0.25
13 0.3
14 0.4
15 0.45
16 0.5
17 0.55
18 0.65
19 0.65
20 0.65
21 0.7
22 0.7
23 0.7
24 0.75
25 0.8
26 0.8
27 0.9
28 0.9
29 1.05
30 1.2
31 1.25
32 1.35
33 1.35
34 1.35
35 1.35
36 1.4
37 1.5
38 1.6
39 1.65
40 1.75
41 1.8
42 1.8
43 1.8
44 1.85
45 1.9
46 2
47 2.05
48 2.1
49 2.25
50 2.35
51 2.35
52 2.35
53 2.35
54 2.4
55 2.4
56 2.45
57 2.65
58 2.8
59 2.9
60 2.9
61 2.9
62 2.9
63 2.9
64 2.95
65 2.95
66 3
67 3
68 3
69 3.1
70 3.1
71 3.15
72 3.15
73 3.15
74 3.25
75 3.3
76 3.45
77 3.5
78 3.7
79 3.85
80 3.85
81 3.9
82 3.95
83 3.95
84 3.95
85 4.1
86 4.2
87 4.3
88 4.3
89 4.35
90 4.4
91 4.55
92 4.65
93 4.7
94 4.8
95 4.8
96 4.85
97 4.9
98 4.9
99 5
100 5
101 5.1
102 5.2
103 5.3
104 5.3
105 5.35
106 5.4
107 5.45
108 5.5
109 5.5
110 5.55
111 5.65
112 5.7
113 5.75
114 5.85
115 5.95
116 6
117 6
118 6
119 6.1
120 6.2
121 6.25
122 6.35
123 6.4
124 6.5
125 6.5
126 6.6
127 6.7
128 6.7
129 6.75
130 6.75
131 6.8
132 6.85
133 6.9
134 7
135 7.05
136 7.05
137 7.1
138 7.2
139 7.3
140 7.35
141 7.5
142 7.55
143 7.6
144 7.65
145 7.75
146 7.9
147 7.95
148 8
149 8.1
150 8.15
151 8.3
152 8.3
153 8.4
154 8.45
155 8.45
156 8.45
157 8.45
158 8.45
159 8.45
160 8.5
161 8.55
162 8.55
163 8.65
164 8.75
165 8.85
166 8.9
167 8.9
168 9
169 9.2
170 9.25
171 9.35
172 9.45
173 9.5
174 9.6
175 9.65
176 9.7
177 9.75
178 9.8
179 9.8
180 9.85
181 10
182 10.05
183 10.1
184 10.1
185 10.1
186 10.2
187 10.3
188 10.4
189 10.4
190 10.4
191 10.5
192 10.6
193 10.75
194 10.85
195 10.9
196 10.95
197 11.05
198 11.1
199 11.1
200 11.15
201 11.15
202 11.15
203 11.15
204 11.15
205 11.25
206 11.25
207 11.25
208 11.25
209 11.3
210 11.35
211 11.45
212 11.5
213 11.5
214 11.55
215 11.65
216 11.65
217 11.8
218 11.9
219 11.95
220 12
221 12.05
222 12.05
223 12.1
224 12.1
225 12.3
226 12.35
227 12.35
228 12.4
229 12.4
230 12.65
231 12.7
232 12.75
233 12.8
234 12.85
235 12.9
236 12.95
237 12.95
238 13.05
239 13.05
240 13.2
241 13.2
242 13.2
243 13.35
244 13.35
245 13.4
246 13.4
247 13.5
248 13.55
249 13.55
250 13.65
251 13.65
252 13.75
253 13.95
254 14
255 14
256 14.05
257 14.05
258 14.05
259 14.05
260 14.1
261 14.1
262 14.15
263 14.35
264 14.45
265 14.5
266 14.55
267 14.55
268 14.7
269 14.75
270 14.8
271 14.85
272 14.9
273 14.9
274 14.9
275 15
276 15
277 15
278 15
279 15.05
280 15.05
281 15.05
282 15.05
283 15.1
284 15.2
285 15.25
286 15.25
287 15.3
288 15.3
289 15.3
290 15.3
291 15.3
292 15.4
293 15.55
294 15.55
295 15.55
296 15.6
297 15.6
298 15.6
299 15.65
300 15.7
301 15.7
302 15.7
303 15.7
304 15.75
305 15.85
306 15.95
307 16
308 16.1
309 16.15
310 16.15
311 16.2
312 16.3
313 16.4
314 16.45
315 16.6
316 16.65
317 16.7
318 16.8
319 16.9
320 17
321 17
322 17
323 17.05
324 17.05
325 17.05
326 17.05
327 17.05
328 17.1
329 17.15
330 17.2
331 17.25
332 17.3
333 17.35
334 17.4
335 17.45
336 17.6
337 17.65
338 17.7
339 17.8
340 17.8
341 17.8
342 17.85
343 17.95
344 18.05
345 18.05
346 18.05
347 18.15
348 18.15
349 18.15
350 18.3
351 18.3
352 18.3
353 18.4
354 18.4
355 18.45
356 18.45
357 18.45
358 18.5
359 18.5
360 18.5
361 18.5
362 18.5
363 18.5
364 18.6
365 18.65
366 18.7
367 18.8
368 18.9
369 18.9
370 18.9
371 18.95
372 19
373 19.05
374 19.15
375 19.15
376 19.25
377 19.25
378 19.25
379 19.3
380 19.3
381 19.3
382 19.3
383 19.3
384 19.3
385 19.3
386 19.3
387 19.3
388 19.45
389 19.6
390 19.6
391 19.7
392 19.75
393 19.85
394 19.9
395 19.9
396 19.95
397 20
398 20.2
399 20.25
400 20.4
401 20.4
402 20.45
403 20.45
404 20.45
405 20.45
406 20.5
407 20.55
408 20.6
409 20.65
410 20.7
411 20.85
412 20.85
413 20.9
414 21
415 21.1
416 21.15
417 21.2
418 21.2
419 21.2
420 21.25
421 21.3
422 21.3
423 21.4
424 21.45
425 21.6
426 21.7
427 21.8
428 21.9
429 21.95
430 22
431 22.05
432 22.2
433 22.35
434 22.35
435 22.4
436 22.6
437 22.75
438 22.75
439 22.75
440 22.8
441 22.9
442 22.95
443 22.95
444 22.95
445 23
446 23
447 23.05
448 23.05
449 23.05
450 23.05
451 23.05
452 23.1
453 23.15
454 23.35
455 23.5
456 23.6
457 23.65
458 23.7
459 23.8
460 23.8
461 23.85
462 23.85
463 23.9
464 23.95
465 24
466 24
467 24
468 24.05
469 24.1
470 24.1
471 24.1
472 24.15
473 24.15
474 24.2
475 24.25
476 24.25
477 24.3
478 24.3
479 24.35
480 24.35
481 24.35
482 24.4
483 24.5
484 24.55
485 24.6
486 24.6
487 24.65
488 24.65
489 24.7
490 24.7
491 24.75
492 24.8
493 24.95
494 25
495 25.05
496 25.1
497 25.15
498 25.2
499 25.2
500 25.25
};
\addlegendentry{}
\addplot [ultra thick, red, dotted]
table {%
0 0.05
1 0.05
2 0.1
3 0.2
4 0.25
5 0.3
6 0.35
7 0.45
8 0.6
9 0.6
10 0.7
11 0.7
12 0.7
13 0.85
14 0.85
15 0.9
16 0.9
17 0.95
18 0.95
19 1.05
20 1.05
21 1.15
22 1.15
23 1.2
24 1.25
25 1.3
26 1.4
27 1.5
28 1.5
29 1.6
30 1.65
31 1.75
32 1.8
33 1.9
34 2.1
35 2.3
36 2.3
37 2.4
38 2.4
39 2.45
40 2.5
41 2.65
42 2.75
43 2.75
44 2.85
45 2.9
46 2.95
47 3
48 3.1
49 3.25
50 3.35
51 3.45
52 3.55
53 3.6
54 3.7
55 3.85
56 4.1
57 4.25
58 4.25
59 4.35
60 4.4
61 4.45
62 4.5
63 4.55
64 4.65
65 4.75
66 4.85
67 4.9
68 5.05
69 5.3
70 5.35
71 5.45
72 5.6
73 5.65
74 5.85
75 5.9
76 6
77 6.1
78 6.15
79 6.15
80 6.15
81 6.2
82 6.2
83 6.2
84 6.25
85 6.4
86 6.5
87 6.55
88 6.55
89 6.7
90 6.7
91 6.8
92 6.85
93 6.95
94 7.05
95 7.15
96 7.2
97 7.3
98 7.3
99 7.45
100 7.55
101 7.6
102 7.6
103 7.7
104 7.75
105 8
106 8
107 8.15
108 8.2
109 8.3
110 8.35
111 8.4
112 8.5
113 8.5
114 8.65
115 8.7
116 8.75
117 8.8
118 8.85
119 8.85
120 9
121 9.05
122 9.05
123 9.3
124 9.35
125 9.5
126 9.55
127 9.65
128 9.8
129 9.9
130 9.9
131 10
132 10.1
133 10.1
134 10.3
135 10.35
136 10.5
137 10.65
138 10.7
139 10.75
140 10.85
141 10.95
142 11.2
143 11.45
144 11.6
145 11.65
146 11.7
147 11.8
148 11.9
149 11.95
150 12.05
151 12.1
152 12.2
153 12.25
154 12.3
155 12.35
156 12.4
157 12.45
158 12.5
159 12.5
160 12.55
161 12.6
162 12.65
163 12.75
164 12.8
165 12.9
166 12.9
167 12.9
168 12.95
169 13.1
170 13.2
171 13.3
172 13.4
173 13.5
174 13.65
175 13.85
176 13.9
177 13.95
178 14
179 14.1
180 14.25
181 14.35
182 14.45
183 14.55
184 14.6
185 14.75
186 14.9
187 15
188 15.1
189 15.1
190 15.1
191 15.15
192 15.25
193 15.35
194 15.35
195 15.4
196 15.4
197 15.5
198 15.55
199 15.6
200 15.65
201 15.7
202 15.75
203 15.75
204 15.75
205 15.75
206 15.8
207 15.85
208 15.9
209 16
210 16.05
211 16.1
212 16.15
213 16.25
214 16.4
215 16.4
216 16.5
217 16.55
218 16.55
219 16.55
220 16.55
221 16.6
222 16.65
223 16.65
224 16.65
225 16.75
226 16.85
227 16.95
228 17
229 17
230 17
231 17.1
232 17.15
233 17.2
234 17.3
235 17.3
236 17.35
237 17.4
238 17.6
239 17.7
240 17.8
241 17.8
242 17.85
243 17.85
244 18
245 18.05
246 18.1
247 18.1
248 18.2
249 18.2
250 18.25
251 18.25
252 18.35
253 18.35
254 18.35
255 18.5
256 18.5
257 18.55
258 18.6
259 18.7
260 18.75
261 18.75
262 18.75
263 18.9
264 19.05
265 19.05
266 19.15
267 19.25
268 19.25
269 19.3
270 19.4
271 19.45
272 19.55
273 19.6
274 19.65
275 19.7
276 19.7
277 19.8
278 20
279 20.15
280 20.25
281 20.35
282 20.4
283 20.55
284 20.65
285 20.7
286 20.75
287 20.85
288 20.9
289 21
290 21
291 21.05
292 21.1
293 21.1
294 21.15
295 21.2
296 21.3
297 21.35
298 21.35
299 21.4
300 21.4
301 21.6
302 21.65
303 21.75
304 21.9
305 21.9
306 21.95
307 21.95
308 21.95
309 22
310 22.05
311 22.1
312 22.25
313 22.3
314 22.3
315 22.35
316 22.35
317 22.4
318 22.5
319 22.6
320 22.65
321 22.7
322 22.75
323 22.8
324 22.95
325 23.05
326 23.1
327 23.25
328 23.3
329 23.45
330 23.6
331 23.8
332 23.9
333 24.05
334 24.15
335 24.3
336 24.35
337 24.35
338 24.45
339 24.55
340 24.6
341 24.7
342 24.75
343 24.8
344 24.85
345 24.95
346 25.05
347 25.05
348 25.05
349 25.05
350 25.15
351 25.15
352 25.3
353 25.3
354 25.3
355 25.3
356 25.35
357 25.45
358 25.5
359 25.6
360 25.65
361 25.75
362 25.8
363 25.85
364 25.85
365 25.9
366 25.95
367 26
368 26.05
369 26.1
370 26.2
371 26.3
372 26.3
373 26.45
374 26.45
375 26.5
376 26.5
377 26.6
378 26.7
379 26.85
380 26.9
381 27.05
382 27.15
383 27.2
384 27.2
385 27.2
386 27.2
387 27.3
388 27.4
389 27.45
390 27.65
391 27.75
392 27.95
393 27.95
394 28.05
395 28.15
396 28.15
397 28.25
398 28.25
399 28.3
400 28.4
401 28.55
402 28.75
403 28.9
404 28.9
405 29
406 29
407 29
408 29
409 29.05
410 29.2
411 29.3
412 29.3
413 29.35
414 29.5
415 29.5
416 29.6
417 29.6
418 29.75
419 29.85
420 30.05
421 30.15
422 30.25
423 30.3
424 30.3
425 30.3
426 30.3
427 30.4
428 30.4
429 30.4
430 30.45
431 30.45
432 30.45
433 30.55
434 30.6
435 30.6
436 30.6
437 30.65
438 30.8
439 31
440 31.05
441 31.1
442 31.1
443 31.15
444 31.2
445 31.25
446 31.25
447 31.35
448 31.4
449 31.45
450 31.55
451 31.65
452 31.65
453 31.65
454 31.7
455 31.7
456 31.75
457 31.8
458 31.9
459 32
460 32.05
461 32.1
462 32.2
463 32.4
464 32.5
465 32.55
466 32.6
467 32.7
468 32.75
469 32.9
470 33.05
471 33.1
472 33.25
473 33.35
474 33.45
475 33.55
476 33.65
477 33.7
478 33.75
479 33.8
480 33.8
481 33.8
482 33.8
483 33.85
484 33.9
485 34
486 34.15
487 34.15
488 34.15
489 34.2
490 34.25
491 34.25
492 34.3
493 34.4
494 34.5
495 34.65
496 34.8
497 34.8
498 34.85
499 34.9
500 34.95
};
\addlegendentry{One-step}
\addplot [ultra thick, blue]
table {%
0 0.05
1 0.15
2 0.15
3 0.15
4 0.15
5 0.25
6 0.3
7 0.45
8 0.6
9 0.7
10 0.7
11 0.75
12 0.8
13 0.8
14 0.85
15 0.9
16 1
17 1.1
18 1.2
19 1.35
20 1.35
21 1.45
22 1.5
23 1.55
24 1.6
25 1.7
26 1.75
27 1.85
28 1.85
29 1.85
30 1.85
31 1.9
32 1.9
33 1.95
34 2.1
35 2.15
36 2.2
37 2.25
38 2.3
39 2.35
40 2.4
41 2.4
42 2.45
43 2.55
44 2.6
45 2.7
46 2.7
47 2.8
48 2.9
49 2.9
50 3
51 3.15
52 3.2
53 3.3
54 3.4
55 3.4
56 3.5
57 3.5
58 3.55
59 3.6
60 3.65
61 3.7
62 3.7
63 3.85
64 4
65 4
66 4.05
67 4.1
68 4.1
69 4.15
70 4.15
71 4.3
72 4.35
73 4.4
74 4.5
75 4.65
76 4.7
77 4.9
78 4.95
79 5
80 5
81 5.05
82 5.05
83 5.1
84 5.25
85 5.35
86 5.4
87 5.45
88 5.55
89 5.6
90 5.85
91 5.9
92 6.05
93 6.1
94 6.2
95 6.25
96 6.3
97 6.35
98 6.6
99 6.7
100 6.7
101 6.8
102 6.9
103 7.05
104 7.05
105 7.15
106 7.15
107 7.2
108 7.35
109 7.4
110 7.5
111 7.6
112 7.6
113 7.7
114 7.75
115 7.75
116 7.8
117 7.95
118 8.05
119 8.15
120 8.25
121 8.3
122 8.35
123 8.35
124 8.45
125 8.6
126 8.6
127 8.6
128 8.75
129 8.9
130 9.05
131 9.2
132 9.2
133 9.25
134 9.3
135 9.35
136 9.4
137 9.5
138 9.55
139 9.65
140 9.75
141 9.8
142 9.85
143 9.95
144 10
145 10.05
146 10.2
147 10.25
148 10.3
149 10.35
150 10.4
151 10.5
152 10.55
153 10.7
154 10.95
155 11.05
156 11.2
157 11.25
158 11.35
159 11.4
160 11.45
161 11.5
162 11.55
163 11.55
164 11.65
165 11.75
166 11.9
167 12.1
168 12.15
169 12.2
170 12.2
171 12.35
172 12.45
173 12.5
174 12.6
175 12.6
176 12.65
177 12.65
178 12.75
179 12.8
180 12.85
181 12.95
182 12.95
183 13.05
184 13.1
185 13.3
186 13.3
187 13.4
188 13.5
189 13.5
190 13.65
191 13.8
192 13.9
193 14.05
194 14.05
195 14.1
196 14.25
197 14.3
198 14.3
199 14.35
200 14.5
201 14.55
202 14.6
203 14.75
204 14.75
205 15.05
206 15.2
207 15.25
208 15.35
209 15.4
210 15.55
211 15.65
212 15.8
213 15.9
214 16.15
215 16.3
216 16.4
217 16.6
218 16.8
219 17
220 17.15
221 17.25
222 17.25
223 17.45
224 17.55
225 17.6
226 17.7
227 17.8
228 17.95
229 18.05
230 18.1
231 18.2
232 18.35
233 18.5
234 18.65
235 18.7
236 18.8
237 18.9
238 18.95
239 19
240 19.1
241 19.2
242 19.35
243 19.35
244 19.45
245 19.45
246 19.5
247 19.6
248 19.75
249 19.85
250 19.9
251 20.15
252 20.2
253 20.25
254 20.3
255 20.5
256 20.65
257 20.8
258 20.95
259 21.05
260 21.1
261 21.2
262 21.4
263 21.45
264 21.65
265 21.75
266 21.8
267 21.8
268 21.85
269 21.95
270 22.05
271 22.15
272 22.2
273 22.25
274 22.25
275 22.25
276 22.35
277 22.5
278 22.5
279 22.6
280 22.65
281 22.65
282 22.75
283 22.9
284 22.9
285 23
286 23.1
287 23.25
288 23.5
289 23.7
290 23.95
291 24.1
292 24.15
293 24.35
294 24.35
295 24.5
296 24.6
297 24.8
298 24.95
299 25
300 25.05
301 25.1
302 25.15
303 25.2
304 25.45
305 25.55
306 25.6
307 25.65
308 25.7
309 25.75
310 25.95
311 26.15
312 26.15
313 26.3
314 26.7
315 26.8
316 26.85
317 26.95
318 27.05
319 27.2
320 27.35
321 27.4
322 27.45
323 27.5
324 27.55
325 27.6
326 27.7
327 27.7
328 27.7
329 27.8
330 27.9
331 27.95
332 27.95
333 27.95
334 28.1
335 28.2
336 28.4
337 28.4
338 28.5
339 28.55
340 28.65
341 28.8
342 28.95
343 28.95
344 29.05
345 29.05
346 29.2
347 29.25
348 29.35
349 29.5
350 29.55
351 29.65
352 29.75
353 29.8
354 30
355 30.2
356 30.35
357 30.45
358 30.5
359 30.6
360 30.65
361 30.65
362 30.65
363 30.7
364 30.75
365 30.8
366 30.9
367 31.1
368 31.1
369 31.2
370 31.35
371 31.6
372 31.7
373 31.9
374 32
375 32.1
376 32.3
377 32.3
378 32.45
379 32.6
380 32.85
381 33
382 33.3
383 33.35
384 33.65
385 33.75
386 34.05
387 34.25
388 34.35
389 34.45
390 34.65
391 34.9
392 35
393 35
394 35.1
395 35.25
396 35.35
397 35.5
398 35.5
399 35.6
400 35.7
401 35.8
402 35.9
403 35.9
404 36
405 36.15
406 36.3
407 36.4
408 36.6
409 36.65
410 36.7
411 36.8
412 36.9
413 37
414 37.2
415 37.3
416 37.4
417 37.5
418 37.65
419 37.75
420 37.8
421 37.9
422 38
423 38.1
424 38.2
425 38.2
426 38.3
427 38.4
428 38.45
429 38.65
430 38.65
431 38.75
432 38.9
433 39
434 39.05
435 39.15
436 39.15
437 39.2
438 39.25
439 39.35
440 39.35
441 39.35
442 39.4
443 39.45
444 39.45
445 39.65
446 39.8
447 39.85
448 40
449 40.05
450 40.1
451 40.1
452 40.15
453 40.2
454 40.2
455 40.25
456 40.35
457 40.4
458 40.45
459 40.5
460 40.55
461 40.65
462 40.8
463 40.95
464 41.1
465 41.15
466 41.3
467 41.3
468 41.3
469 41.3
470 41.3
471 41.45
472 41.65
473 41.75
474 42
475 42.15
476 42.15
477 42.15
478 42.25
479 42.35
480 42.5
481 42.5
482 42.5
483 42.55
484 42.6
485 42.65
486 42.75
487 42.9
488 43
489 43.2
490 43.35
491 43.4
492 43.5
493 43.6
494 43.65
495 43.85
496 44
497 44.05
498 44.1
499 44.3
500 44.45
};
\addlegendentry{}
\addplot [ultra thick, blue, dashed]
table {%
0 0.05
1 0.15
2 0.15
3 0.15
4 0.2
5 0.2
6 0.25
7 0.3
8 0.35
9 0.4
10 0.45
11 0.6
12 0.6
13 0.6
14 0.8
15 0.8
16 0.95
17 0.95
18 1.05
19 1.1
20 1.15
21 1.2
22 1.2
23 1.25
24 1.4
25 1.45
26 1.5
27 1.5
28 1.55
29 1.55
30 1.55
31 1.55
32 1.65
33 1.65
34 1.65
35 1.7
36 1.75
37 1.9
38 1.95
39 2
40 2.05
41 2.1
42 2.1
43 2.15
44 2.25
45 2.3
46 2.55
47 2.75
48 2.95
49 3
50 3.1
51 3.15
52 3.25
53 3.3
54 3.4
55 3.45
56 3.55
57 3.6
58 3.7
59 3.9
60 3.9
61 3.9
62 3.9
63 4.05
64 4.15
65 4.25
66 4.3
67 4.4
68 4.4
69 4.5
70 4.55
71 4.65
72 4.65
73 4.65
74 4.65
75 4.7
76 4.85
77 4.95
78 5.05
79 5.05
80 5.1
81 5.15
82 5.2
83 5.4
84 5.55
85 5.65
86 5.65
87 5.7
88 5.8
89 5.9
90 5.9
91 5.9
92 6.1
93 6.15
94 6.25
95 6.3
96 6.4
97 6.6
98 6.65
99 6.65
100 6.75
101 7.05
102 7.1
103 7.15
104 7.2
105 7.2
106 7.3
107 7.35
108 7.35
109 7.35
110 7.35
111 7.4
112 7.5
113 7.6
114 7.65
115 7.7
116 7.75
117 7.75
118 7.9
119 7.95
120 7.95
121 8.1
122 8.15
123 8.2
124 8.35
125 8.4
126 8.55
127 8.75
128 8.85
129 8.9
130 8.9
131 8.9
132 9
133 9.05
134 9.1
135 9.1
136 9.15
137 9.3
138 9.3
139 9.35
140 9.5
141 9.55
142 9.65
143 9.7
144 9.75
145 9.75
146 9.75
147 9.75
148 9.8
149 9.85
150 9.9
151 10
152 10.1
153 10.1
154 10.1
155 10.1
156 10.1
157 10.15
158 10.25
159 10.25
160 10.3
161 10.4
162 10.45
163 10.5
164 10.65
165 10.7
166 10.85
167 10.9
168 10.95
169 11
170 11.1
171 11.15
172 11.25
173 11.35
174 11.35
175 11.35
176 11.4
177 11.45
178 11.55
179 11.75
180 11.85
181 11.95
182 12
183 12.15
184 12.15
185 12.25
186 12.35
187 12.35
188 12.35
189 12.35
190 12.35
191 12.4
192 12.45
193 12.5
194 12.5
195 12.65
196 12.75
197 12.85
198 12.9
199 12.9
200 12.9
201 12.95
202 13
203 13.05
204 13.15
205 13.25
206 13.3
207 13.4
208 13.45
209 13.45
210 13.5
211 13.5
212 13.55
213 13.6
214 13.65
215 13.65
216 13.65
217 13.75
218 13.85
219 13.9
220 13.9
221 13.95
222 14.05
223 14.05
224 14.15
225 14.15
226 14.2
227 14.25
228 14.25
229 14.25
230 14.35
231 14.35
232 14.35
233 14.4
234 14.4
235 14.45
236 14.5
237 14.65
238 14.75
239 14.75
240 14.75
241 14.8
242 14.85
243 14.9
244 14.9
245 15.05
246 15.1
247 15.15
248 15.15
249 15.2
250 15.3
251 15.3
252 15.35
253 15.35
254 15.4
255 15.4
256 15.5
257 15.55
258 15.55
259 15.55
260 15.6
261 15.65
262 15.7
263 15.7
264 15.85
265 16.05
266 16.35
267 16.4
268 16.45
269 16.45
270 16.55
271 16.8
272 16.8
273 16.9
274 16.9
275 17
276 17.1
277 17.15
278 17.2
279 17.2
280 17.25
281 17.25
282 17.3
283 17.45
284 17.45
285 17.55
286 17.65
287 17.75
288 17.85
289 17.85
290 17.9
291 17.9
292 17.9
293 17.95
294 18.15
295 18.2
296 18.25
297 18.25
298 18.25
299 18.4
300 18.55
301 18.75
302 18.95
303 19
304 19.1
305 19.2
306 19.35
307 19.5
308 19.5
309 19.5
310 19.5
311 19.5
312 19.5
313 19.5
314 19.55
315 19.65
316 19.65
317 19.7
318 19.7
319 19.75
320 19.8
321 19.85
322 19.9
323 19.95
324 20
325 20.05
326 20.2
327 20.25
328 20.3
329 20.35
330 20.35
331 20.35
332 20.4
333 20.5
334 20.75
335 21
336 21.1
337 21.25
338 21.35
339 21.5
340 21.65
341 21.7
342 21.7
343 21.9
344 21.9
345 22
346 22.15
347 22.15
348 22.3
349 22.35
350 22.4
351 22.5
352 22.5
353 22.65
354 22.7
355 22.75
356 22.75
357 22.75
358 22.8
359 22.9
360 23.1
361 23.25
362 23.25
363 23.25
364 23.3
365 23.35
366 23.35
367 23.45
368 23.5
369 23.55
370 23.55
371 23.55
372 23.65
373 23.7
374 23.75
375 23.75
376 23.85
377 24
378 24.1
379 24.1
380 24.15
381 24.3
382 24.3
383 24.3
384 24.4
385 24.45
386 24.45
387 24.5
388 24.6
389 24.7
390 24.7
391 24.7
392 24.8
393 24.85
394 24.9
395 24.95
396 25.1
397 25.15
398 25.15
399 25.25
400 25.35
401 25.5
402 25.65
403 25.75
404 25.8
405 25.85
406 25.9
407 26.15
408 26.3
409 26.45
410 26.55
411 26.7
412 26.75
413 26.9
414 26.95
415 27
416 27.15
417 27.15
418 27.2
419 27.25
420 27.35
421 27.45
422 27.7
423 27.8
424 27.9
425 28.05
426 28.25
427 28.35
428 28.35
429 28.35
430 28.5
431 28.5
432 28.6
433 28.8
434 28.85
435 28.9
436 28.9
437 28.9
438 29.05
439 29.05
440 29.15
441 29.15
442 29.35
443 29.4
444 29.5
445 29.5
446 29.55
447 29.55
448 29.55
449 29.55
450 29.6
451 29.6
452 29.65
453 29.8
454 29.95
455 30.2
456 30.45
457 30.6
458 30.7
459 30.8
460 30.9
461 31
462 31.1
463 31.2
464 31.25
465 31.4
466 31.45
467 31.5
468 31.55
469 31.65
470 31.7
471 31.75
472 31.75
473 31.75
474 31.8
475 31.8
476 31.9
477 32.05
478 32.15
479 32.2
480 32.2
481 32.2
482 32.3
483 32.4
484 32.6
485 32.75
486 32.85
487 32.85
488 32.95
489 33
490 33.05
491 33.2
492 33.35
493 33.45
494 33.5
495 33.6
496 33.65
497 33.7
498 33.8
499 33.85
500 33.85
};
\addlegendentry{}
\addplot [ultra thick, blue, dotted]
table {%
0 0.05
1 0.05
2 0.15
3 0.2
4 0.2
5 0.2
6 0.2
7 0.3
8 0.35
9 0.4
10 0.5
11 0.5
12 0.5
13 0.6
14 0.7
15 0.75
16 0.8
17 0.85
18 0.85
19 0.9
20 1
21 1.05
22 1.15
23 1.15
24 1.25
25 1.3
26 1.4
27 1.5
28 1.55
29 1.65
30 1.7
31 1.75
32 1.85
33 1.95
34 2.1
35 2.3
36 2.3
37 2.3
38 2.35
39 2.55
40 2.7
41 2.75
42 3
43 3.2
44 3.4
45 3.5
46 3.6
47 3.7
48 3.75
49 3.9
50 3.9
51 4
52 4
53 4.05
54 4.1
55 4.15
56 4.35
57 4.55
58 4.7
59 4.7
60 4.8
61 4.85
62 4.95
63 5.05
64 5.1
65 5.25
66 5.25
67 5.25
68 5.35
69 5.4
70 5.45
71 5.65
72 5.75
73 5.8
74 5.9
75 5.95
76 6.15
77 6.15
78 6.2
79 6.25
80 6.45
81 6.65
82 6.65
83 6.65
84 6.65
85 6.75
86 6.8
87 6.85
88 6.95
89 7.05
90 7.05
91 7.05
92 7.05
93 7.1
94 7.15
95 7.2
96 7.3
97 7.4
98 7.45
99 7.5
100 7.6
101 7.65
102 7.7
103 7.7
104 7.8
105 7.8
106 7.9
107 7.95
108 8.1
109 8.15
110 8.25
111 8.25
112 8.35
113 8.35
114 8.35
115 8.45
116 8.45
117 8.5
118 8.55
119 8.7
120 8.95
121 9
122 9.1
123 9.2
124 9.25
125 9.35
126 9.35
127 9.35
128 9.4
129 9.4
130 9.55
131 9.65
132 9.65
133 9.7
134 9.7
135 9.7
136 9.85
137 9.85
138 10.05
139 10.1
140 10.1
141 10.2
142 10.25
143 10.25
144 10.3
145 10.4
146 10.45
147 10.5
148 10.55
149 10.55
150 10.55
151 10.6
152 10.65
153 10.7
154 10.75
155 10.75
156 10.9
157 10.9
158 10.95
159 10.95
160 11.05
161 11.2
162 11.25
163 11.35
164 11.4
165 11.45
166 11.45
167 11.55
168 11.6
169 11.65
170 11.7
171 11.7
172 11.7
173 11.75
174 11.9
175 12.15
176 12.25
177 12.45
178 12.5
179 12.55
180 12.65
181 12.7
182 12.95
183 13
184 13.1
185 13.15
186 13.15
187 13.25
188 13.3
189 13.4
190 13.5
191 13.6
192 13.65
193 13.65
194 13.7
195 13.7
196 13.75
197 13.85
198 13.85
199 13.9
200 14
201 14.05
202 14.1
203 14.2
204 14.25
205 14.25
206 14.3
207 14.3
208 14.35
209 14.35
210 14.45
211 14.6
212 14.7
213 14.8
214 14.9
215 15.05
216 15.2
217 15.35
218 15.4
219 15.5
220 15.55
221 15.55
222 15.65
223 15.7
224 15.8
225 15.85
226 15.9
227 15.95
228 16.05
229 16.2
230 16.3
231 16.45
232 16.55
233 16.6
234 16.65
235 16.65
236 16.75
237 16.85
238 17
239 17.15
240 17.3
241 17.35
242 17.35
243 17.45
244 17.55
245 17.65
246 17.7
247 17.9
248 18.05
249 18.2
250 18.25
251 18.25
252 18.35
253 18.5
254 18.5
255 18.55
256 18.6
257 18.7
258 18.75
259 18.8
260 18.95
261 19.05
262 19.15
263 19.35
264 19.45
265 19.6
266 19.65
267 19.8
268 19.85
269 19.9
270 20
271 20.15
272 20.15
273 20.25
274 20.5
275 20.6
276 20.7
277 20.75
278 20.85
279 21
280 21.15
281 21.45
282 21.75
283 21.8
284 21.85
285 21.9
286 22
287 22.05
288 22.15
289 22.2
290 22.25
291 22.45
292 22.6
293 22.65
294 22.7
295 22.75
296 22.85
297 23
298 23.2
299 23.25
300 23.35
301 23.4
302 23.5
303 23.65
304 23.7
305 23.75
306 23.8
307 23.8
308 23.8
309 23.85
310 23.95
311 24.1
312 24.3
313 24.3
314 24.3
315 24.4
316 24.45
317 24.5
318 24.5
319 24.55
320 24.7
321 24.85
322 24.85
323 25
324 25.15
325 25.25
326 25.3
327 25.45
328 25.5
329 25.65
330 25.7
331 25.85
332 25.85
333 25.9
334 26
335 26.1
336 26.15
337 26.25
338 26.35
339 26.4
340 26.45
341 26.55
342 26.55
343 26.55
344 26.7
345 26.8
346 26.95
347 27.2
348 27.2
349 27.2
350 27.2
351 27.25
352 27.3
353 27.4
354 27.45
355 27.55
356 27.7
357 27.75
358 27.75
359 27.8
360 27.85
361 27.95
362 28.05
363 28.15
364 28.25
365 28.35
366 28.45
367 28.65
368 28.85
369 28.95
370 29.05
371 29.15
372 29.2
373 29.3
374 29.4
375 29.6
376 29.65
377 29.8
378 29.9
379 29.9
380 29.95
381 30.05
382 30.1
383 30.15
384 30.25
385 30.35
386 30.4
387 30.65
388 30.75
389 30.8
390 30.95
391 31
392 31
393 31
394 31.1
395 31.1
396 31.2
397 31.2
398 31.2
399 31.3
400 31.35
401 31.45
402 31.6
403 31.7
404 31.8
405 31.9
406 31.95
407 31.95
408 31.95
409 32.05
410 32.15
411 32.25
412 32.3
413 32.3
414 32.3
415 32.3
416 32.35
417 32.45
418 32.5
419 32.6
420 32.7
421 32.75
422 32.8
423 32.85
424 32.95
425 33.05
426 33.1
427 33.2
428 33.35
429 33.35
430 33.35
431 33.35
432 33.35
433 33.4
434 33.5
435 33.55
436 33.6
437 33.9
438 33.95
439 34.05
440 34.1
441 34.25
442 34.25
443 34.3
444 34.45
445 34.45
446 34.55
447 34.6
448 34.75
449 34.8
450 34.9
451 35.05
452 35.15
453 35.15
454 35.15
455 35.2
456 35.25
457 35.25
458 35.4
459 35.4
460 35.4
461 35.45
462 35.45
463 35.55
464 35.55
465 35.6
466 35.6
467 35.6
468 35.85
469 36.05
470 36.15
471 36.2
472 36.2
473 36.25
474 36.3
475 36.35
476 36.35
477 36.35
478 36.45
479 36.45
480 36.5
481 36.5
482 36.5
483 36.55
484 36.6
485 36.6
486 36.6
487 36.65
488 36.75
489 36.8
490 36.85
491 36.85
492 36.9
493 37
494 37.1
495 37.2
496 37.3
497 37.3
498 37.35
499 37.4
500 37.4
};
\addlegendentry{\acro{DAS}}
\end{axis}

\end{tikzpicture}


==> media/tikz/citeseer_old.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}, height=160, width=240]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={\Large \textcolor{white}{()} \acro{RR-ENS} \textcolor{white}{()}},  % hacky fix so that titles are aligned
x grid style={white!69.0196078431373!black},
% xlabel={\# queries},
xmin=0, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large \# discoveries},
ymin=0, ymax=54.3875,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color0]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.05
8 0.1
9 0.2
10 0.3
11 0.3
12 0.3
13 0.4
14 0.45
15 0.5
16 0.6
17 0.65
18 0.65
19 0.65
20 0.7
21 0.75
22 0.85
23 1
24 1
25 1.05
26 1.2
27 1.2
28 1.35
29 1.35
30 1.35
31 1.4
32 1.5
33 1.5
34 1.5
35 1.5
36 1.6
37 1.7
38 1.85
39 1.85
40 1.9
41 2.05
42 2.1
43 2.15
44 2.2
45 2.2
46 2.25
47 2.25
48 2.35
49 2.35
50 2.5
51 2.6
52 2.65
53 2.65
54 2.75
55 2.8
56 2.85
57 2.85
58 2.95
59 3.15
60 3.25
61 3.3
62 3.3
63 3.45
64 3.5
65 3.6
66 3.6
67 3.65
68 3.85
69 4.05
70 4.05
71 4.2
72 4.3
73 4.45
74 4.5
75 4.55
76 4.65
77 5
78 5.1
79 5.1
80 5.15
81 5.2
82 5.2
83 5.35
84 5.35
85 5.55
86 5.8
87 5.95
88 6.05
89 6.15
90 6.15
91 6.2
92 6.3
93 6.3
94 6.55
95 6.75
96 6.8
97 6.8
98 6.85
99 6.9
100 6.9
101 7
102 7
103 7
104 7.3
105 7.35
106 7.55
107 7.6
108 7.6
109 7.6
110 7.6
111 7.6
112 7.75
113 8.1
114 8.3
115 8.45
116 8.6
117 8.65
118 8.65
119 8.75
120 8.75
121 8.8
122 9.05
123 9.1
124 9.1
125 9.2
126 9.35
127 9.35
128 9.4
129 9.5
130 9.5
131 9.75
132 9.8
133 9.8
134 9.8
135 9.9
136 9.95
137 9.95
138 9.95
139 10.05
140 10.4
141 10.4
142 10.45
143 10.45
144 10.45
145 10.5
146 10.6
147 10.7
148 10.7
149 11
150 11.1
151 11.2
152 11.25
153 11.3
154 11.35
155 11.4
156 11.5
157 11.5
158 11.85
159 12
160 12.05
161 12.05
162 12.05
163 12.1
164 12.2
165 12.2
166 12.2
167 12.65
168 12.75
169 12.85
170 12.9
171 13
172 13
173 13.05
174 13.1
175 13.2
176 13.55
177 13.7
178 13.8
179 13.8
180 13.85
181 13.9
182 14
183 14.05
184 14.2
185 14.55
186 14.6
187 14.8
188 14.85
189 14.95
190 15
191 15
192 15
193 15
194 15.45
195 15.6
196 15.6
197 15.65
198 15.85
199 15.95
200 16.1
201 16.2
202 16.25
203 16.7
204 16.8
205 16.8
206 16.95
207 17
208 17.1
209 17.15
210 17.2
211 17.25
212 17.55
213 17.7
214 17.85
215 17.9
216 17.95
217 18
218 18.05
219 18.1
220 18.4
221 18.7
222 18.9
223 18.95
224 19.05
225 19.15
226 19.15
227 19.2
228 19.2
229 19.25
230 19.75
231 19.8
232 19.9
233 20.1
234 20.2
235 20.25
236 20.25
237 20.25
238 20.35
239 20.6
240 20.6
241 20.6
242 20.65
243 20.65
244 20.75
245 20.9
246 20.9
247 21
248 21.35
249 21.4
250 21.55
251 21.6
252 21.75
253 21.75
254 21.85
255 21.85
256 21.9
257 22.1
258 22.15
259 22.2
260 22.25
261 22.3
262 22.3
263 22.4
264 22.5
265 22.6
266 22.85
267 22.95
268 23
269 23.1
270 23.2
271 23.3
272 23.45
273 23.5
274 23.6
275 23.95
276 24.05
277 24.05
278 24.1
279 24.1
280 24.15
281 24.15
282 24.25
283 24.35
284 24.7
285 24.8
286 24.8
287 24.8
288 24.8
289 24.95
290 24.95
291 25
292 25.2
293 25.55
294 25.6
295 25.7
296 25.75
297 25.8
298 25.85
299 25.85
300 25.85
301 25.95
302 26.3
303 26.35
304 26.55
305 26.55
306 26.6
307 26.6
308 26.65
309 26.7
310 26.7
311 27.05
312 27.15
313 27.15
314 27.25
315 27.35
316 27.35
317 27.35
318 27.45
319 27.55
320 27.75
321 27.8
322 27.85
323 27.95
324 28.05
325 28.1
326 28.1
327 28.1
328 28.35
329 28.65
330 28.8
331 28.85
332 28.95
333 29
334 29.2
335 29.2
336 29.2
337 29.25
338 29.4
339 29.6
340 29.65
341 29.65
342 29.65
343 29.75
344 29.85
345 29.85
346 29.95
347 30.05
348 30.3
349 30.35
350 30.5
351 30.55
352 30.7
353 30.75
354 30.75
355 30.85
356 31.15
357 31.35
358 31.4
359 31.4
360 31.45
361 31.6
362 31.7
363 31.75
364 32
365 32.25
366 32.3
367 32.4
368 32.45
369 32.6
370 32.75
371 32.8
372 32.95
373 32.95
374 33.2
375 33.3
376 33.4
377 33.45
378 33.45
379 33.6
380 33.6
381 33.7
382 33.85
383 34.05
384 34.15
385 34.25
386 34.4
387 34.4
388 34.6
389 34.65
390 34.7
391 34.9
392 35.15
393 35.25
394 35.3
395 35.35
396 35.45
397 35.55
398 35.55
399 35.65
400 35.7
401 35.95
402 36.2
403 36.35
404 36.35
405 36.45
406 36.55
407 36.6
408 36.65
409 36.8
410 36.95
411 37
412 37.1
413 37.1
414 37.15
415 37.3
416 37.3
417 37.35
418 37.4
419 37.9
420 37.95
421 38.1
422 38.15
423 38.2
424 38.35
425 38.45
426 38.5
427 38.65
428 38.8
429 38.85
430 38.9
431 39
432 39.1
433 39.25
434 39.3
435 39.45
436 39.55
437 39.85
438 39.95
439 40.1
440 40.2
441 40.3
442 40.4
443 40.5
444 40.55
445 40.75
446 40.85
447 40.95
448 41
449 41.05
450 41.05
451 41.15
452 41.3
453 41.4
454 41.5
455 41.7
456 41.8
457 41.9
458 42.05
459 42.1
460 42.15
461 42.15
462 42.15
463 42.35
464 42.5
465 42.55
466 42.55
467 42.55
468 42.65
469 42.9
470 42.9
471 42.9
472 43.05
473 43.25
474 43.35
475 43.35
476 43.45
477 43.55
478 43.6
479 43.8
480 44
481 44.1
482 44.25
483 44.35
484 44.4
485 44.4
486 44.45
487 44.5
488 44.55
489 44.65
490 44.7
491 44.9
492 45.1
493 45.1
494 45.2
495 45.25
496 45.3
497 45.35
498 45.35
499 45.45
500 45.75
};
\addlegendentry{\acro{UAI}}
\addplot [thick, color1]
table {%
0 0.05
1 0.1
2 0.1
3 0.15
4 0.15
5 0.15
6 0.2
7 0.25
8 0.35
9 0.4
10 0.4
11 0.4
12 0.45
13 0.45
14 0.45
15 0.45
16 0.55
17 0.55
18 0.55
19 0.7
20 0.75
21 0.9
22 0.9
23 0.9
24 0.9
25 0.95
26 1.15
27 1.15
28 1.15
29 1.3
30 1.45
31 1.45
32 1.45
33 1.5
34 1.7
35 1.75
36 1.75
37 1.85
38 2.05
39 2.2
40 2.3
41 2.3
42 2.35
43 2.45
44 2.65
45 2.65
46 2.65
47 2.7
48 2.9
49 2.9
50 3
51 3.05
52 3.1
53 3.1
54 3.1
55 3.15
56 3.2
57 3.25
58 3.3
59 3.35
60 3.45
61 3.6
62 3.75
63 3.8
64 3.9
65 3.9
66 4.05
67 4.05
68 4.05
69 4.05
70 4.1
71 4.2
72 4.2
73 4.2
74 4.3
75 4.45
76 4.45
77 4.55
78 4.55
79 4.7
80 4.7
81 4.7
82 4.7
83 4.75
84 4.85
85 4.85
86 4.95
87 5
88 5.1
89 5.15
90 5.15
91 5.15
92 5.2
93 5.2
94 5.2
95 5.25
96 5.25
97 5.25
98 5.35
99 5.4
100 5.5
101 5.65
102 5.75
103 5.8
104 5.9
105 5.95
106 6.2
107 6.35
108 6.4
109 6.4
110 6.45
111 6.45
112 6.5
113 6.5
114 6.5
115 6.8
116 6.85
117 6.9
118 6.95
119 6.95
120 7.05
121 7.1
122 7.1
123 7.1
124 7.4
125 7.4
126 7.4
127 7.45
128 7.55
129 7.65
130 7.65
131 7.65
132 7.65
133 7.8
134 7.95
135 7.95
136 7.95
137 8.1
138 8.2
139 8.25
140 8.25
141 8.3
142 8.45
143 8.45
144 8.55
145 8.55
146 8.7
147 8.8
148 8.8
149 8.85
150 8.85
151 9.1
152 9.1
153 9.25
154 9.25
155 9.3
156 9.3
157 9.3
158 9.4
159 9.4
160 9.5
161 9.55
162 9.55
163 9.55
164 9.55
165 9.65
166 9.65
167 9.7
168 9.7
169 10.05
170 10.05
171 10.05
172 10.05
173 10.1
174 10.2
175 10.2
176 10.25
177 10.25
178 10.3
179 10.35
180 10.4
181 10.4
182 10.45
183 10.5
184 10.5
185 10.5
186 10.55
187 10.75
188 10.8
189 10.8
190 10.8
191 10.9
192 11
193 11
194 11.05
195 11.1
196 11.35
197 11.4
198 11.4
199 11.5
200 11.5
201 11.5
202 11.5
203 11.55
204 11.55
205 11.7
206 11.75
207 11.8
208 11.8
209 11.9
210 12
211 12
212 12
213 12.05
214 12.15
215 12.25
216 12.25
217 12.25
218 12.45
219 12.55
220 12.55
221 12.55
222 12.55
223 12.6
224 12.65
225 12.7
226 12.7
227 12.8
228 12.85
229 12.9
230 12.9
231 12.95
232 13
233 13.05
234 13.05
235 13.15
236 13.3
237 13.3
238 13.35
239 13.4
240 13.4
241 13.55
242 13.55
243 13.55
244 13.55
245 13.65
246 13.7
247 13.7
248 13.7
249 13.7
250 14
251 14
252 14
253 14
254 14
255 14.15
256 14.15
257 14.25
258 14.3
259 14.45
260 14.45
261 14.45
262 14.55
263 14.75
264 14.8
265 14.85
266 14.85
267 14.9
268 15.15
269 15.3
270 15.35
271 15.35
272 15.55
273 15.6
274 15.65
275 15.65
276 15.65
277 15.8
278 15.8
279 15.8
280 15.8
281 15.8
282 15.85
283 15.85
284 15.9
285 16.05
286 16.15
287 16.15
288 16.25
289 16.25
290 16.25
291 16.4
292 16.5
293 16.5
294 16.55
295 16.7
296 16.7
297 16.75
298 16.75
299 16.85
300 16.9
301 16.95
302 16.95
303 17
304 17.15
305 17.2
306 17.2
307 17.25
308 17.35
309 17.35
310 17.35
311 17.35
312 17.35
313 17.55
314 17.6
315 17.65
316 17.7
317 17.7
318 17.8
319 17.85
320 17.9
321 17.95
322 18.2
323 18.35
324 18.4
325 18.5
326 18.6
327 18.8
328 18.9
329 18.95
330 19
331 19.2
332 19.25
333 19.35
334 19.35
335 19.45
336 19.5
337 19.55
338 19.65
339 19.7
340 19.85
341 19.9
342 19.95
343 19.95
344 19.95
345 20
346 20.1
347 20.2
348 20.2
349 20.3
350 20.4
351 20.5
352 20.5
353 20.6
354 20.75
355 20.75
356 20.75
357 20.85
358 21.1
359 21.2
360 21.35
361 21.35
362 21.4
363 21.45
364 21.45
365 21.5
366 21.6
367 21.65
368 21.7
369 21.8
370 21.85
371 21.85
372 21.95
373 22
374 22.1
375 22.15
376 22.2
377 22.25
378 22.35
379 22.4
380 22.55
381 22.7
382 22.7
383 22.7
384 22.75
385 22.9
386 22.9
387 22.95
388 23
389 23.05
390 23.05
391 23.05
392 23.2
393 23.25
394 23.4
395 23.55
396 23.65
397 23.75
398 23.95
399 24.05
400 24.1
401 24.2
402 24.2
403 24.55
404 24.7
405 24.8
406 24.8
407 24.8
408 24.9
409 24.9
410 25
411 25.1
412 25.3
413 25.3
414 25.35
415 25.4
416 25.5
417 25.55
418 25.55
419 25.55
420 25.7
421 25.8
422 25.9
423 26
424 26
425 26.15
426 26.35
427 26.4
428 26.4
429 26.45
430 26.55
431 26.65
432 26.65
433 26.65
434 26.7
435 26.75
436 26.8
437 26.8
438 26.85
439 27.05
440 27.15
441 27.15
442 27.25
443 27.45
444 27.5
445 27.55
446 27.6
447 27.65
448 27.75
449 27.8
450 27.85
451 27.85
452 27.9
453 28
454 28
455 28.1
456 28.1
457 28.15
458 28.2
459 28.25
460 28.25
461 28.3
462 28.35
463 28.45
464 28.5
465 28.6
466 28.75
467 28.75
468 28.8
469 28.8
470 28.95
471 28.95
472 29
473 29.05
474 29.15
475 29.25
476 29.25
477 29.25
478 29.3
479 29.4
480 29.45
481 29.5
482 29.55
483 29.55
484 29.6
485 29.6
486 29.65
487 29.65
488 29.75
489 29.85
490 29.9
491 29.9
492 29.9
493 30.1
494 30.15
495 30.15
496 30.2
497 30.35
498 30.4
499 30.4
500 30.4
};
\addlegendentry{\acro{JMLR}}
\addplot [thick, color2]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.1
8 0.1
9 0.1
10 0.1
11 0.1
12 0.2
13 0.2
14 0.2
15 0.25
16 0.35
17 0.35
18 0.4
19 0.4
20 0.45
21 0.5
22 0.5
23 0.5
24 0.55
25 0.6
26 0.6
27 0.6
28 0.6
29 0.7
30 0.7
31 0.7
32 0.8
33 0.8
34 0.9
35 0.9
36 0.95
37 0.95
38 1
39 1.05
40 1.05
41 1.05
42 1.1
43 1.25
44 1.25
45 1.3
46 1.3
47 1.3
48 1.35
49 1.35
50 1.35
51 1.45
52 1.5
53 1.6
54 1.65
55 1.7
56 1.7
57 1.75
58 1.75
59 1.75
60 1.8
61 1.9
62 1.95
63 1.95
64 2
65 2.05
66 2.1
67 2.15
68 2.15
69 2.2
70 2.35
71 2.5
72 2.5
73 2.55
74 2.6
75 2.7
76 2.8
77 2.85
78 2.85
79 2.9
80 2.9
81 2.9
82 2.9
83 2.95
84 3.05
85 3.05
86 3.05
87 3.15
88 3.15
89 3.25
90 3.25
91 3.25
92 3.3
93 3.3
94 3.3
95 3.45
96 3.5
97 3.7
98 3.8
99 3.85
100 3.95
101 4.1
102 4.15
103 4.2
104 4.2
105 4.3
106 4.35
107 4.55
108 4.55
109 4.55
110 4.55
111 4.6
112 4.65
113 4.65
114 4.65
115 4.65
116 4.75
117 4.75
118 4.75
119 4.85
120 4.85
121 4.9
122 4.95
123 4.95
124 4.95
125 5
126 5
127 5.05
128 5.15
129 5.25
130 5.3
131 5.3
132 5.3
133 5.45
134 5.65
135 5.65
136 5.7
137 5.7
138 5.9
139 5.95
140 6
141 6.05
142 6.05
143 6.25
144 6.25
145 6.25
146 6.25
147 6.35
148 6.5
149 6.6
150 6.65
151 6.7
152 6.8
153 6.8
154 6.85
155 6.95
156 7
157 7
158 7
159 7
160 7.1
161 7.15
162 7.25
163 7.25
164 7.25
165 7.3
166 7.3
167 7.35
168 7.4
169 7.4
170 7.55
171 7.6
172 7.6
173 7.6
174 7.6
175 7.65
176 7.7
177 7.75
178 7.85
179 7.95
180 7.95
181 8
182 8.05
183 8.15
184 8.2
185 8.25
186 8.25
187 8.25
188 8.5
189 8.5
190 8.55
191 8.55
192 8.65
193 8.65
194 8.7
195 8.75
196 8.85
197 9.05
198 9.05
199 9.1
200 9.1
201 9.1
202 9.15
203 9.2
204 9.25
205 9.35
206 9.4
207 9.45
208 9.45
209 9.45
210 9.5
211 9.65
212 9.7
213 9.75
214 9.8
215 9.9
216 9.95
217 9.95
218 9.95
219 10.1
220 10.1
221 10.2
222 10.25
223 10.3
224 10.45
225 10.45
226 10.6
227 10.7
228 10.8
229 10.8
230 10.8
231 10.9
232 10.9
233 11
234 11.05
235 11.1
236 11.1
237 11.2
238 11.2
239 11.2
240 11.25
241 11.35
242 11.45
243 11.6
244 11.65
245 11.65
246 11.7
247 11.8
248 11.85
249 11.95
250 12.1
251 12.15
252 12.2
253 12.2
254 12.3
255 12.3
256 12.35
257 12.4
258 12.45
259 12.5
260 12.55
261 12.6
262 12.6
263 12.7
264 12.75
265 12.75
266 12.9
267 13
268 13.05
269 13.2
270 13.2
271 13.25
272 13.3
273 13.45
274 13.45
275 13.45
276 13.55
277 13.65
278 13.85
279 13.9
280 14
281 14.1
282 14.35
283 14.4
284 14.45
285 14.5
286 14.55
287 14.85
288 14.85
289 14.95
290 15.2
291 15.3
292 15.35
293 15.4
294 15.45
295 15.5
296 15.75
297 15.8
298 15.85
299 15.95
300 15.95
301 15.95
302 16
303 16
304 16
305 16.15
306 16.15
307 16.2
308 16.3
309 16.5
310 16.55
311 16.55
312 16.6
313 16.7
314 16.9
315 16.95
316 17
317 17
318 17.05
319 17.15
320 17.2
321 17.35
322 17.45
323 17.55
324 17.6
325 17.6
326 17.65
327 17.75
328 17.75
329 17.9
330 18.05
331 18.05
332 18.3
333 18.3
334 18.3
335 18.45
336 18.45
337 18.5
338 18.6
339 18.6
340 18.65
341 18.8
342 18.8
343 18.9
344 18.95
345 19.05
346 19.1
347 19.15
348 19.25
349 19.35
350 19.45
351 19.5
352 19.55
353 19.65
354 19.75
355 19.85
356 19.85
357 19.85
358 19.85
359 20.05
360 20.1
361 20.1
362 20.2
363 20.4
364 20.4
365 20.45
366 20.45
367 20.45
368 20.6
369 20.65
370 20.65
371 20.65
372 20.65
373 20.75
374 20.75
375 20.85
376 20.85
377 20.9
378 21
379 21
380 21
381 21.15
382 21.15
383 21.2
384 21.25
385 21.4
386 21.6
387 21.75
388 21.75
389 21.85
390 21.95
391 22.05
392 22.1
393 22.25
394 22.3
395 22.3
396 22.4
397 22.5
398 22.55
399 22.75
400 22.8
401 22.8
402 22.85
403 22.9
404 23
405 23.05
406 23.15
407 23.35
408 23.5
409 23.55
410 23.55
411 23.55
412 23.55
413 23.75
414 23.85
415 23.85
416 23.95
417 24
418 24.1
419 24.15
420 24.25
421 24.35
422 24.4
423 24.45
424 24.45
425 24.55
426 24.65
427 24.65
428 24.75
429 24.85
430 24.95
431 25.05
432 25.1
433 25.1
434 25.1
435 25.15
436 25.2
437 25.2
438 25.25
439 25.3
440 25.4
441 25.4
442 25.4
443 25.5
444 25.5
445 25.5
446 25.55
447 25.55
448 25.65
449 25.8
450 25.9
451 25.9
452 25.95
453 26
454 26.05
455 26.05
456 26.2
457 26.35
458 26.5
459 26.6
460 26.65
461 26.75
462 26.85
463 26.9
464 26.9
465 26.95
466 27
467 27.3
468 27.35
469 27.35
470 27.45
471 27.5
472 27.65
473 27.8
474 27.9
475 27.95
476 28.1
477 28.2
478 28.2
479 28.35
480 28.45
481 28.5
482 28.55
483 28.65
484 28.75
485 28.95
486 28.95
487 28.95
488 28.95
489 29.1
490 29.1
491 29.1
492 29.2
493 29.25
494 29.25
495 29.4
496 29.4
497 29.4
498 29.5
499 29.5
500 29.5
};
\addlegendentry{Machine Learning}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-25 30
525 30
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Large One-step},
x grid style={white!69.0196078431373!black},
xlabel={\large \# queries},
xmin=0, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=54.3875,
ytick style={color=black},
yticklabels={},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color0]
table {%
0 0.05
1 0.1
2 0.2
3 0.3
4 0.4
5 0.45
6 0.45
7 0.5
8 0.5
9 0.55
10 0.65
11 0.85
12 0.95
13 1.15
14 1.25
15 1.35
16 1.55
17 1.6
18 1.85
19 1.9
20 2.05
21 2.05
22 2.2
23 2.35
24 2.55
25 2.65
26 2.7
27 2.8
28 2.9
29 3
30 3.05
31 3.2
32 3.35
33 3.4
34 3.4
35 3.45
36 3.6
37 3.6
38 3.7
39 3.85
40 4
41 4.1
42 4.15
43 4.2
44 4.3
45 4.35
46 4.4
47 4.5
48 4.5
49 4.6
50 4.7
51 4.7
52 4.7
53 4.7
54 4.7
55 4.75
56 4.85
57 4.95
58 4.95
59 5
60 5.1
61 5.15
62 5.2
63 5.3
64 5.45
65 5.55
66 5.6
67 5.65
68 5.8
69 5.9
70 5.95
71 6
72 6.05
73 6.2
74 6.25
75 6.25
76 6.25
77 6.25
78 6.25
79 6.25
80 6.4
81 6.5
82 6.6
83 6.65
84 6.75
85 6.85
86 6.95
87 6.95
88 7.2
89 7.25
90 7.3
91 7.35
92 7.35
93 7.4
94 7.45
95 7.55
96 7.65
97 7.65
98 7.85
99 7.9
100 8
101 8.2
102 8.35
103 8.35
104 8.4
105 8.4
106 8.45
107 8.45
108 8.65
109 8.75
110 8.95
111 9
112 9.1
113 9.15
114 9.15
115 9.15
116 9.15
117 9.15
118 9.4
119 9.55
120 9.6
121 9.7
122 9.9
123 9.9
124 10
125 10.1
126 10.3
127 10.45
128 10.6
129 10.75
130 10.75
131 10.85
132 11.05
133 11.25
134 11.4
135 11.65
136 11.8
137 12.1
138 12.2
139 12.25
140 12.3
141 12.4
142 12.45
143 12.55
144 12.65
145 12.9
146 13
147 13.2
148 13.3
149 13.5
150 13.6
151 13.8
152 14.1
153 14.2
154 14.25
155 14.3
156 14.45
157 14.6
158 14.7
159 14.9
160 14.95
161 15.1
162 15.15
163 15.15
164 15.2
165 15.3
166 15.4
167 15.45
168 15.5
169 15.5
170 15.65
171 15.7
172 15.95
173 16.1
174 16.3
175 16.35
176 16.45
177 16.6
178 16.7
179 16.75
180 16.8
181 16.85
182 17.05
183 17.1
184 17.2
185 17.3
186 17.3
187 17.55
188 17.6
189 17.8
190 17.95
191 18
192 18.1
193 18.1
194 18.25
195 18.35
196 18.5
197 18.55
198 18.8
199 18.9
200 18.9
201 19.15
202 19.25
203 19.4
204 19.5
205 19.5
206 19.5
207 19.5
208 19.55
209 19.7
210 19.8
211 19.95
212 20.05
213 20.15
214 20.15
215 20.3
216 20.35
217 20.4
218 20.4
219 20.5
220 20.65
221 20.8
222 20.9
223 21.1
224 21.1
225 21.2
226 21.35
227 21.35
228 21.5
229 21.65
230 21.7
231 21.7
232 21.75
233 21.8
234 22
235 22.1
236 22.2
237 22.4
238 22.55
239 22.7
240 22.8
241 22.85
242 22.95
243 22.95
244 22.95
245 23
246 23
247 23.05
248 23.15
249 23.2
250 23.25
251 23.35
252 23.4
253 23.4
254 23.6
255 23.7
256 23.8
257 23.9
258 24
259 24.05
260 24.05
261 24.1
262 24.2
263 24.25
264 24.35
265 24.45
266 24.5
267 24.65
268 24.75
269 24.8
270 24.9
271 25.1
272 25.15
273 25.3
274 25.4
275 25.5
276 25.65
277 25.7
278 25.85
279 25.95
280 26.1
281 26.3
282 26.45
283 26.5
284 26.7
285 26.75
286 26.9
287 27.1
288 27.25
289 27.4
290 27.55
291 27.7
292 27.9
293 27.95
294 28.05
295 28.25
296 28.4
297 28.55
298 28.7
299 28.75
300 28.85
301 28.95
302 29.05
303 29.1
304 29.2
305 29.25
306 29.25
307 29.3
308 29.4
309 29.55
310 29.6
311 29.6
312 29.65
313 29.7
314 29.7
315 29.75
316 29.8
317 29.9
318 30
319 30.1
320 30.15
321 30.25
322 30.35
323 30.45
324 30.6
325 30.75
326 30.8
327 31
328 31.05
329 31.15
330 31.25
331 31.35
332 31.4
333 31.4
334 31.5
335 31.65
336 31.75
337 31.85
338 32.1
339 32.15
340 32.2
341 32.45
342 32.45
343 32.55
344 32.8
345 32.95
346 33
347 33.2
348 33.4
349 33.55
350 33.7
351 33.9
352 34.1
353 34.15
354 34.2
355 34.35
356 34.55
357 34.7
358 34.9
359 34.95
360 34.95
361 34.95
362 35
363 35.15
364 35.3
365 35.4
366 35.45
367 35.6
368 35.7
369 35.9
370 35.95
371 36.1
372 36.25
373 36.35
374 36.5
375 36.65
376 36.8
377 36.95
378 37.05
379 37.15
380 37.25
381 37.3
382 37.45
383 37.5
384 37.75
385 37.9
386 38
387 38.1
388 38.3
389 38.4
390 38.5
391 38.65
392 38.75
393 38.85
394 39.1
395 39.25
396 39.35
397 39.4
398 39.5
399 39.75
400 39.8
401 39.8
402 39.85
403 40
404 40.1
405 40.15
406 40.2
407 40.4
408 40.55
409 40.65
410 40.75
411 40.8
412 40.9
413 41.05
414 41.2
415 41.4
416 41.55
417 41.65
418 41.9
419 42.1
420 42.15
421 42.2
422 42.35
423 42.4
424 42.65
425 42.85
426 43.15
427 43.2
428 43.3
429 43.4
430 43.5
431 43.65
432 43.8
433 43.85
434 43.95
435 44
436 44.05
437 44.1
438 44.25
439 44.35
440 44.45
441 44.5
442 44.5
443 44.55
444 44.55
445 44.55
446 44.6
447 44.7
448 44.85
449 44.85
450 44.9
451 45.1
452 45.15
453 45.35
454 45.45
455 45.6
456 45.8
457 45.95
458 46
459 46.15
460 46.25
461 46.25
462 46.25
463 46.3
464 46.35
465 46.45
466 46.7
467 46.8
468 46.95
469 47.05
470 47.15
471 47.35
472 47.5
473 47.55
474 47.8
475 47.9
476 47.9
477 48.1
478 48.35
479 48.65
480 48.85
481 49.05
482 49.25
483 49.55
484 49.6
485 49.8
486 50
487 50.1
488 50.2
489 50.35
490 50.55
491 50.65
492 50.9
493 51.05
494 51.15
495 51.3
496 51.45
497 51.55
498 51.65
499 51.7
500 51.8
};
\addplot [thick, color1]
table {%
0 0.05
1 0.05
2 0.05
3 0.05
4 0.05
5 0.05
6 0.05
7 0.1
8 0.15
9 0.15
10 0.2
11 0.2
12 0.25
13 0.3
14 0.4
15 0.45
16 0.5
17 0.55
18 0.65
19 0.65
20 0.65
21 0.7
22 0.7
23 0.7
24 0.75
25 0.8
26 0.8
27 0.9
28 0.9
29 1.05
30 1.2
31 1.25
32 1.35
33 1.35
34 1.35
35 1.35
36 1.4
37 1.5
38 1.6
39 1.65
40 1.75
41 1.8
42 1.8
43 1.8
44 1.85
45 1.9
46 2
47 2.05
48 2.1
49 2.25
50 2.35
51 2.35
52 2.35
53 2.35
54 2.4
55 2.4
56 2.45
57 2.65
58 2.8
59 2.9
60 2.9
61 2.9
62 2.9
63 2.9
64 2.95
65 2.95
66 3
67 3
68 3
69 3.1
70 3.1
71 3.15
72 3.15
73 3.15
74 3.25
75 3.3
76 3.45
77 3.5
78 3.7
79 3.85
80 3.85
81 3.9
82 3.95
83 3.95
84 3.95
85 4.1
86 4.2
87 4.3
88 4.3
89 4.35
90 4.4
91 4.55
92 4.65
93 4.7
94 4.8
95 4.8
96 4.85
97 4.9
98 4.9
99 5
100 5
101 5.1
102 5.2
103 5.3
104 5.3
105 5.35
106 5.4
107 5.45
108 5.5
109 5.5
110 5.55
111 5.65
112 5.7
113 5.75
114 5.85
115 5.95
116 6
117 6
118 6
119 6.1
120 6.2
121 6.25
122 6.35
123 6.4
124 6.5
125 6.5
126 6.6
127 6.7
128 6.7
129 6.75
130 6.75
131 6.8
132 6.85
133 6.9
134 7
135 7.05
136 7.05
137 7.1
138 7.2
139 7.3
140 7.35
141 7.5
142 7.55
143 7.6
144 7.65
145 7.75
146 7.9
147 7.95
148 8
149 8.1
150 8.15
151 8.3
152 8.3
153 8.4
154 8.45
155 8.45
156 8.45
157 8.45
158 8.45
159 8.45
160 8.5
161 8.55
162 8.55
163 8.65
164 8.75
165 8.85
166 8.9
167 8.9
168 9
169 9.2
170 9.25
171 9.35
172 9.45
173 9.5
174 9.6
175 9.65
176 9.7
177 9.75
178 9.8
179 9.8
180 9.85
181 10
182 10.05
183 10.1
184 10.1
185 10.1
186 10.2
187 10.3
188 10.4
189 10.4
190 10.4
191 10.5
192 10.6
193 10.75
194 10.85
195 10.9
196 10.95
197 11.05
198 11.1
199 11.1
200 11.15
201 11.15
202 11.15
203 11.15
204 11.15
205 11.25
206 11.25
207 11.25
208 11.25
209 11.3
210 11.35
211 11.45
212 11.5
213 11.5
214 11.55
215 11.65
216 11.65
217 11.8
218 11.9
219 11.95
220 12
221 12.05
222 12.05
223 12.1
224 12.1
225 12.3
226 12.35
227 12.35
228 12.4
229 12.4
230 12.65
231 12.7
232 12.75
233 12.8
234 12.85
235 12.9
236 12.95
237 12.95
238 13.05
239 13.05
240 13.2
241 13.2
242 13.2
243 13.35
244 13.35
245 13.4
246 13.4
247 13.5
248 13.55
249 13.55
250 13.65
251 13.65
252 13.75
253 13.95
254 14
255 14
256 14.05
257 14.05
258 14.05
259 14.05
260 14.1
261 14.1
262 14.15
263 14.35
264 14.45
265 14.5
266 14.55
267 14.55
268 14.7
269 14.75
270 14.8
271 14.85
272 14.9
273 14.9
274 14.9
275 15
276 15
277 15
278 15
279 15.05
280 15.05
281 15.05
282 15.05
283 15.1
284 15.2
285 15.25
286 15.25
287 15.3
288 15.3
289 15.3
290 15.3
291 15.3
292 15.4
293 15.55
294 15.55
295 15.55
296 15.6
297 15.6
298 15.6
299 15.65
300 15.7
301 15.7
302 15.7
303 15.7
304 15.75
305 15.85
306 15.95
307 16
308 16.1
309 16.15
310 16.15
311 16.2
312 16.3
313 16.4
314 16.45
315 16.6
316 16.65
317 16.7
318 16.8
319 16.9
320 17
321 17
322 17
323 17.05
324 17.05
325 17.05
326 17.05
327 17.05
328 17.1
329 17.15
330 17.2
331 17.25
332 17.3
333 17.35
334 17.4
335 17.45
336 17.6
337 17.65
338 17.7
339 17.8
340 17.8
341 17.8
342 17.85
343 17.95
344 18.05
345 18.05
346 18.05
347 18.15
348 18.15
349 18.15
350 18.3
351 18.3
352 18.3
353 18.4
354 18.4
355 18.45
356 18.45
357 18.45
358 18.5
359 18.5
360 18.5
361 18.5
362 18.5
363 18.5
364 18.6
365 18.65
366 18.7
367 18.8
368 18.9
369 18.9
370 18.9
371 18.95
372 19
373 19.05
374 19.15
375 19.15
376 19.25
377 19.25
378 19.25
379 19.3
380 19.3
381 19.3
382 19.3
383 19.3
384 19.3
385 19.3
386 19.3
387 19.3
388 19.45
389 19.6
390 19.6
391 19.7
392 19.75
393 19.85
394 19.9
395 19.9
396 19.95
397 20
398 20.2
399 20.25
400 20.4
401 20.4
402 20.45
403 20.45
404 20.45
405 20.45
406 20.5
407 20.55
408 20.6
409 20.65
410 20.7
411 20.85
412 20.85
413 20.9
414 21
415 21.1
416 21.15
417 21.2
418 21.2
419 21.2
420 21.25
421 21.3
422 21.3
423 21.4
424 21.45
425 21.6
426 21.7
427 21.8
428 21.9
429 21.95
430 22
431 22.05
432 22.2
433 22.35
434 22.35
435 22.4
436 22.6
437 22.75
438 22.75
439 22.75
440 22.8
441 22.9
442 22.95
443 22.95
444 22.95
445 23
446 23
447 23.05
448 23.05
449 23.05
450 23.05
451 23.05
452 23.1
453 23.15
454 23.35
455 23.5
456 23.6
457 23.65
458 23.7
459 23.8
460 23.8
461 23.85
462 23.85
463 23.9
464 23.95
465 24
466 24
467 24
468 24.05
469 24.1
470 24.1
471 24.1
472 24.15
473 24.15
474 24.2
475 24.25
476 24.25
477 24.3
478 24.3
479 24.35
480 24.35
481 24.35
482 24.4
483 24.5
484 24.55
485 24.6
486 24.6
487 24.65
488 24.65
489 24.7
490 24.7
491 24.75
492 24.8
493 24.95
494 25
495 25.05
496 25.1
497 25.15
498 25.2
499 25.2
500 25.25
};
\addplot [thick, color2]
table {%
0 0.05
1 0.05
2 0.1
3 0.2
4 0.25
5 0.3
6 0.35
7 0.45
8 0.6
9 0.6
10 0.7
11 0.7
12 0.7
13 0.85
14 0.85
15 0.9
16 0.9
17 0.95
18 0.95
19 1.05
20 1.05
21 1.15
22 1.15
23 1.2
24 1.25
25 1.3
26 1.4
27 1.5
28 1.5
29 1.6
30 1.65
31 1.75
32 1.8
33 1.9
34 2.1
35 2.3
36 2.3
37 2.4
38 2.4
39 2.45
40 2.5
41 2.65
42 2.75
43 2.75
44 2.85
45 2.9
46 2.95
47 3
48 3.1
49 3.25
50 3.35
51 3.45
52 3.55
53 3.6
54 3.7
55 3.85
56 4.1
57 4.25
58 4.25
59 4.35
60 4.4
61 4.45
62 4.5
63 4.55
64 4.65
65 4.75
66 4.85
67 4.9
68 5.05
69 5.3
70 5.35
71 5.45
72 5.6
73 5.65
74 5.85
75 5.9
76 6
77 6.1
78 6.15
79 6.15
80 6.15
81 6.2
82 6.2
83 6.2
84 6.25
85 6.4
86 6.5
87 6.55
88 6.55
89 6.7
90 6.7
91 6.8
92 6.85
93 6.95
94 7.05
95 7.15
96 7.2
97 7.3
98 7.3
99 7.45
100 7.55
101 7.6
102 7.6
103 7.7
104 7.75
105 8
106 8
107 8.15
108 8.2
109 8.3
110 8.35
111 8.4
112 8.5
113 8.5
114 8.65
115 8.7
116 8.75
117 8.8
118 8.85
119 8.85
120 9
121 9.05
122 9.05
123 9.3
124 9.35
125 9.5
126 9.55
127 9.65
128 9.8
129 9.9
130 9.9
131 10
132 10.1
133 10.1
134 10.3
135 10.35
136 10.5
137 10.65
138 10.7
139 10.75
140 10.85
141 10.95
142 11.2
143 11.45
144 11.6
145 11.65
146 11.7
147 11.8
148 11.9
149 11.95
150 12.05
151 12.1
152 12.2
153 12.25
154 12.3
155 12.35
156 12.4
157 12.45
158 12.5
159 12.5
160 12.55
161 12.6
162 12.65
163 12.75
164 12.8
165 12.9
166 12.9
167 12.9
168 12.95
169 13.1
170 13.2
171 13.3
172 13.4
173 13.5
174 13.65
175 13.85
176 13.9
177 13.95
178 14
179 14.1
180 14.25
181 14.35
182 14.45
183 14.55
184 14.6
185 14.75
186 14.9
187 15
188 15.1
189 15.1
190 15.1
191 15.15
192 15.25
193 15.35
194 15.35
195 15.4
196 15.4
197 15.5
198 15.55
199 15.6
200 15.65
201 15.7
202 15.75
203 15.75
204 15.75
205 15.75
206 15.8
207 15.85
208 15.9
209 16
210 16.05
211 16.1
212 16.15
213 16.25
214 16.4
215 16.4
216 16.5
217 16.55
218 16.55
219 16.55
220 16.55
221 16.6
222 16.65
223 16.65
224 16.65
225 16.75
226 16.85
227 16.95
228 17
229 17
230 17
231 17.1
232 17.15
233 17.2
234 17.3
235 17.3
236 17.35
237 17.4
238 17.6
239 17.7
240 17.8
241 17.8
242 17.85
243 17.85
244 18
245 18.05
246 18.1
247 18.1
248 18.2
249 18.2
250 18.25
251 18.25
252 18.35
253 18.35
254 18.35
255 18.5
256 18.5
257 18.55
258 18.6
259 18.7
260 18.75
261 18.75
262 18.75
263 18.9
264 19.05
265 19.05
266 19.15
267 19.25
268 19.25
269 19.3
270 19.4
271 19.45
272 19.55
273 19.6
274 19.65
275 19.7
276 19.7
277 19.8
278 20
279 20.15
280 20.25
281 20.35
282 20.4
283 20.55
284 20.65
285 20.7
286 20.75
287 20.85
288 20.9
289 21
290 21
291 21.05
292 21.1
293 21.1
294 21.15
295 21.2
296 21.3
297 21.35
298 21.35
299 21.4
300 21.4
301 21.6
302 21.65
303 21.75
304 21.9
305 21.9
306 21.95
307 21.95
308 21.95
309 22
310 22.05
311 22.1
312 22.25
313 22.3
314 22.3
315 22.35
316 22.35
317 22.4
318 22.5
319 22.6
320 22.65
321 22.7
322 22.75
323 22.8
324 22.95
325 23.05
326 23.1
327 23.25
328 23.3
329 23.45
330 23.6
331 23.8
332 23.9
333 24.05
334 24.15
335 24.3
336 24.35
337 24.35
338 24.45
339 24.55
340 24.6
341 24.7
342 24.75
343 24.8
344 24.85
345 24.95
346 25.05
347 25.05
348 25.05
349 25.05
350 25.15
351 25.15
352 25.3
353 25.3
354 25.3
355 25.3
356 25.35
357 25.45
358 25.5
359 25.6
360 25.65
361 25.75
362 25.8
363 25.85
364 25.85
365 25.9
366 25.95
367 26
368 26.05
369 26.1
370 26.2
371 26.3
372 26.3
373 26.45
374 26.45
375 26.5
376 26.5
377 26.6
378 26.7
379 26.85
380 26.9
381 27.05
382 27.15
383 27.2
384 27.2
385 27.2
386 27.2
387 27.3
388 27.4
389 27.45
390 27.65
391 27.75
392 27.95
393 27.95
394 28.05
395 28.15
396 28.15
397 28.25
398 28.25
399 28.3
400 28.4
401 28.55
402 28.75
403 28.9
404 28.9
405 29
406 29
407 29
408 29
409 29.05
410 29.2
411 29.3
412 29.3
413 29.35
414 29.5
415 29.5
416 29.6
417 29.6
418 29.75
419 29.85
420 30.05
421 30.15
422 30.25
423 30.3
424 30.3
425 30.3
426 30.3
427 30.4
428 30.4
429 30.4
430 30.45
431 30.45
432 30.45
433 30.55
434 30.6
435 30.6
436 30.6
437 30.65
438 30.8
439 31
440 31.05
441 31.1
442 31.1
443 31.15
444 31.2
445 31.25
446 31.25
447 31.35
448 31.4
449 31.45
450 31.55
451 31.65
452 31.65
453 31.65
454 31.7
455 31.7
456 31.75
457 31.8
458 31.9
459 32
460 32.05
461 32.1
462 32.2
463 32.4
464 32.5
465 32.55
466 32.6
467 32.7
468 32.75
469 32.9
470 33.05
471 33.1
472 33.25
473 33.35
474 33.45
475 33.55
476 33.65
477 33.7
478 33.75
479 33.8
480 33.8
481 33.8
482 33.8
483 33.85
484 33.9
485 34
486 34.15
487 34.15
488 34.15
489 34.2
490 34.25
491 34.25
492 34.3
493 34.4
494 34.5
495 34.65
496 34.8
497 34.8
498 34.85
499 34.9
500 34.95
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-25 30
525 30
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Large \acro{DAS} (ours)},
x grid style={white!69.0196078431373!black},
% xlabel={\# queries},
xmin=0, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=54.3875,
ytick style={color=black},
yticklabels={},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color0]
table {%
0 0.05
1 0.15
2 0.15
3 0.15
4 0.15
5 0.25
6 0.3
7 0.45
8 0.6
9 0.7
10 0.7
11 0.75
12 0.8
13 0.8
14 0.85
15 0.9
16 1
17 1.1
18 1.2
19 1.35
20 1.35
21 1.45
22 1.5
23 1.55
24 1.6
25 1.7
26 1.75
27 1.85
28 1.85
29 1.85
30 1.85
31 1.9
32 1.9
33 1.95
34 2.1
35 2.15
36 2.2
37 2.25
38 2.3
39 2.35
40 2.4
41 2.4
42 2.45
43 2.55
44 2.6
45 2.7
46 2.7
47 2.8
48 2.9
49 2.9
50 3
51 3.15
52 3.2
53 3.3
54 3.4
55 3.4
56 3.5
57 3.5
58 3.55
59 3.6
60 3.65
61 3.7
62 3.7
63 3.85
64 4
65 4
66 4.05
67 4.1
68 4.1
69 4.15
70 4.15
71 4.3
72 4.35
73 4.4
74 4.5
75 4.65
76 4.7
77 4.9
78 4.95
79 5
80 5
81 5.05
82 5.05
83 5.1
84 5.25
85 5.35
86 5.4
87 5.45
88 5.55
89 5.6
90 5.85
91 5.9
92 6.05
93 6.1
94 6.2
95 6.25
96 6.3
97 6.35
98 6.6
99 6.7
100 6.7
101 6.8
102 6.9
103 7.05
104 7.05
105 7.15
106 7.15
107 7.2
108 7.35
109 7.4
110 7.5
111 7.6
112 7.6
113 7.7
114 7.75
115 7.75
116 7.8
117 7.95
118 8.05
119 8.15
120 8.25
121 8.3
122 8.35
123 8.35
124 8.45
125 8.6
126 8.6
127 8.6
128 8.75
129 8.9
130 9.05
131 9.2
132 9.2
133 9.25
134 9.3
135 9.35
136 9.4
137 9.5
138 9.55
139 9.65
140 9.75
141 9.8
142 9.85
143 9.95
144 10
145 10.05
146 10.2
147 10.25
148 10.3
149 10.35
150 10.4
151 10.5
152 10.55
153 10.7
154 10.95
155 11.05
156 11.2
157 11.25
158 11.35
159 11.4
160 11.45
161 11.5
162 11.55
163 11.55
164 11.65
165 11.75
166 11.9
167 12.1
168 12.15
169 12.2
170 12.2
171 12.35
172 12.45
173 12.5
174 12.6
175 12.6
176 12.65
177 12.65
178 12.75
179 12.8
180 12.85
181 12.95
182 12.95
183 13.05
184 13.1
185 13.3
186 13.3
187 13.4
188 13.5
189 13.5
190 13.65
191 13.8
192 13.9
193 14.05
194 14.05
195 14.1
196 14.25
197 14.3
198 14.3
199 14.35
200 14.5
201 14.55
202 14.6
203 14.75
204 14.75
205 15.05
206 15.2
207 15.25
208 15.35
209 15.4
210 15.55
211 15.65
212 15.8
213 15.9
214 16.15
215 16.3
216 16.4
217 16.6
218 16.8
219 17
220 17.15
221 17.25
222 17.25
223 17.45
224 17.55
225 17.6
226 17.7
227 17.8
228 17.95
229 18.05
230 18.1
231 18.2
232 18.35
233 18.5
234 18.65
235 18.7
236 18.8
237 18.9
238 18.95
239 19
240 19.1
241 19.2
242 19.35
243 19.35
244 19.45
245 19.45
246 19.5
247 19.6
248 19.75
249 19.85
250 19.9
251 20.15
252 20.2
253 20.25
254 20.3
255 20.5
256 20.65
257 20.8
258 20.95
259 21.05
260 21.1
261 21.2
262 21.4
263 21.45
264 21.65
265 21.75
266 21.8
267 21.8
268 21.85
269 21.95
270 22.05
271 22.15
272 22.2
273 22.25
274 22.25
275 22.25
276 22.35
277 22.5
278 22.5
279 22.6
280 22.65
281 22.65
282 22.75
283 22.9
284 22.9
285 23
286 23.1
287 23.25
288 23.5
289 23.7
290 23.95
291 24.1
292 24.15
293 24.35
294 24.35
295 24.5
296 24.6
297 24.8
298 24.95
299 25
300 25.05
301 25.1
302 25.15
303 25.2
304 25.45
305 25.55
306 25.6
307 25.65
308 25.7
309 25.75
310 25.95
311 26.15
312 26.15
313 26.3
314 26.7
315 26.8
316 26.85
317 26.95
318 27.05
319 27.2
320 27.35
321 27.4
322 27.45
323 27.5
324 27.55
325 27.6
326 27.7
327 27.7
328 27.7
329 27.8
330 27.9
331 27.95
332 27.95
333 27.95
334 28.1
335 28.2
336 28.4
337 28.4
338 28.5
339 28.55
340 28.65
341 28.8
342 28.95
343 28.95
344 29.05
345 29.05
346 29.2
347 29.25
348 29.35
349 29.5
350 29.55
351 29.65
352 29.75
353 29.8
354 30
355 30.2
356 30.35
357 30.45
358 30.5
359 30.6
360 30.65
361 30.65
362 30.65
363 30.7
364 30.75
365 30.8
366 30.9
367 31.1
368 31.1
369 31.2
370 31.35
371 31.6
372 31.7
373 31.9
374 32
375 32.1
376 32.3
377 32.3
378 32.45
379 32.6
380 32.85
381 33
382 33.3
383 33.35
384 33.65
385 33.75
386 34.05
387 34.25
388 34.35
389 34.45
390 34.65
391 34.9
392 35
393 35
394 35.1
395 35.25
396 35.35
397 35.5
398 35.5
399 35.6
400 35.7
401 35.8
402 35.9
403 35.9
404 36
405 36.15
406 36.3
407 36.4
408 36.6
409 36.65
410 36.7
411 36.8
412 36.9
413 37
414 37.2
415 37.3
416 37.4
417 37.5
418 37.65
419 37.75
420 37.8
421 37.9
422 38
423 38.1
424 38.2
425 38.2
426 38.3
427 38.4
428 38.45
429 38.65
430 38.65
431 38.75
432 38.9
433 39
434 39.05
435 39.15
436 39.15
437 39.2
438 39.25
439 39.35
440 39.35
441 39.35
442 39.4
443 39.45
444 39.45
445 39.65
446 39.8
447 39.85
448 40
449 40.05
450 40.1
451 40.1
452 40.15
453 40.2
454 40.2
455 40.25
456 40.35
457 40.4
458 40.45
459 40.5
460 40.55
461 40.65
462 40.8
463 40.95
464 41.1
465 41.15
466 41.3
467 41.3
468 41.3
469 41.3
470 41.3
471 41.45
472 41.65
473 41.75
474 42
475 42.15
476 42.15
477 42.15
478 42.25
479 42.35
480 42.5
481 42.5
482 42.5
483 42.55
484 42.6
485 42.65
486 42.75
487 42.9
488 43
489 43.2
490 43.35
491 43.4
492 43.5
493 43.6
494 43.65
495 43.85
496 44
497 44.05
498 44.1
499 44.3
500 44.45
};
\addplot [thick, color1]
table {%
0 0.05
1 0.15
2 0.15
3 0.15
4 0.2
5 0.2
6 0.25
7 0.3
8 0.35
9 0.4
10 0.45
11 0.6
12 0.6
13 0.6
14 0.8
15 0.8
16 0.95
17 0.95
18 1.05
19 1.1
20 1.15
21 1.2
22 1.2
23 1.25
24 1.4
25 1.45
26 1.5
27 1.5
28 1.55
29 1.55
30 1.55
31 1.55
32 1.65
33 1.65
34 1.65
35 1.7
36 1.75
37 1.9
38 1.95
39 2
40 2.05
41 2.1
42 2.1
43 2.15
44 2.25
45 2.3
46 2.55
47 2.75
48 2.95
49 3
50 3.1
51 3.15
52 3.25
53 3.3
54 3.4
55 3.45
56 3.55
57 3.6
58 3.7
59 3.9
60 3.9
61 3.9
62 3.9
63 4.05
64 4.15
65 4.25
66 4.3
67 4.4
68 4.4
69 4.5
70 4.55
71 4.65
72 4.65
73 4.65
74 4.65
75 4.7
76 4.85
77 4.95
78 5.05
79 5.05
80 5.1
81 5.15
82 5.2
83 5.4
84 5.55
85 5.65
86 5.65
87 5.7
88 5.8
89 5.9
90 5.9
91 5.9
92 6.1
93 6.15
94 6.25
95 6.3
96 6.4
97 6.6
98 6.65
99 6.65
100 6.75
101 7.05
102 7.1
103 7.15
104 7.2
105 7.2
106 7.3
107 7.35
108 7.35
109 7.35
110 7.35
111 7.4
112 7.5
113 7.6
114 7.65
115 7.7
116 7.75
117 7.75
118 7.9
119 7.95
120 7.95
121 8.1
122 8.15
123 8.2
124 8.35
125 8.4
126 8.55
127 8.75
128 8.85
129 8.9
130 8.9
131 8.9
132 9
133 9.05
134 9.1
135 9.1
136 9.15
137 9.3
138 9.3
139 9.35
140 9.5
141 9.55
142 9.65
143 9.7
144 9.75
145 9.75
146 9.75
147 9.75
148 9.8
149 9.85
150 9.9
151 10
152 10.1
153 10.1
154 10.1
155 10.1
156 10.1
157 10.15
158 10.25
159 10.25
160 10.3
161 10.4
162 10.45
163 10.5
164 10.65
165 10.7
166 10.85
167 10.9
168 10.95
169 11
170 11.1
171 11.15
172 11.25
173 11.35
174 11.35
175 11.35
176 11.4
177 11.45
178 11.55
179 11.75
180 11.85
181 11.95
182 12
183 12.15
184 12.15
185 12.25
186 12.35
187 12.35
188 12.35
189 12.35
190 12.35
191 12.4
192 12.45
193 12.5
194 12.5
195 12.65
196 12.75
197 12.85
198 12.9
199 12.9
200 12.9
201 12.95
202 13
203 13.05
204 13.15
205 13.25
206 13.3
207 13.4
208 13.45
209 13.45
210 13.5
211 13.5
212 13.55
213 13.6
214 13.65
215 13.65
216 13.65
217 13.75
218 13.85
219 13.9
220 13.9
221 13.95
222 14.05
223 14.05
224 14.15
225 14.15
226 14.2
227 14.25
228 14.25
229 14.25
230 14.35
231 14.35
232 14.35
233 14.4
234 14.4
235 14.45
236 14.5
237 14.65
238 14.75
239 14.75
240 14.75
241 14.8
242 14.85
243 14.9
244 14.9
245 15.05
246 15.1
247 15.15
248 15.15
249 15.2
250 15.3
251 15.3
252 15.35
253 15.35
254 15.4
255 15.4
256 15.5
257 15.55
258 15.55
259 15.55
260 15.6
261 15.65
262 15.7
263 15.7
264 15.85
265 16.05
266 16.35
267 16.4
268 16.45
269 16.45
270 16.55
271 16.8
272 16.8
273 16.9
274 16.9
275 17
276 17.1
277 17.15
278 17.2
279 17.2
280 17.25
281 17.25
282 17.3
283 17.45
284 17.45
285 17.55
286 17.65
287 17.75
288 17.85
289 17.85
290 17.9
291 17.9
292 17.9
293 17.95
294 18.15
295 18.2
296 18.25
297 18.25
298 18.25
299 18.4
300 18.55
301 18.75
302 18.95
303 19
304 19.1
305 19.2
306 19.35
307 19.5
308 19.5
309 19.5
310 19.5
311 19.5
312 19.5
313 19.5
314 19.55
315 19.65
316 19.65
317 19.7
318 19.7
319 19.75
320 19.8
321 19.85
322 19.9
323 19.95
324 20
325 20.05
326 20.2
327 20.25
328 20.3
329 20.35
330 20.35
331 20.35
332 20.4
333 20.5
334 20.75
335 21
336 21.1
337 21.25
338 21.35
339 21.5
340 21.65
341 21.7
342 21.7
343 21.9
344 21.9
345 22
346 22.15
347 22.15
348 22.3
349 22.35
350 22.4
351 22.5
352 22.5
353 22.65
354 22.7
355 22.75
356 22.75
357 22.75
358 22.8
359 22.9
360 23.1
361 23.25
362 23.25
363 23.25
364 23.3
365 23.35
366 23.35
367 23.45
368 23.5
369 23.55
370 23.55
371 23.55
372 23.65
373 23.7
374 23.75
375 23.75
376 23.85
377 24
378 24.1
379 24.1
380 24.15
381 24.3
382 24.3
383 24.3
384 24.4
385 24.45
386 24.45
387 24.5
388 24.6
389 24.7
390 24.7
391 24.7
392 24.8
393 24.85
394 24.9
395 24.95
396 25.1
397 25.15
398 25.15
399 25.25
400 25.35
401 25.5
402 25.65
403 25.75
404 25.8
405 25.85
406 25.9
407 26.15
408 26.3
409 26.45
410 26.55
411 26.7
412 26.75
413 26.9
414 26.95
415 27
416 27.15
417 27.15
418 27.2
419 27.25
420 27.35
421 27.45
422 27.7
423 27.8
424 27.9
425 28.05
426 28.25
427 28.35
428 28.35
429 28.35
430 28.5
431 28.5
432 28.6
433 28.8
434 28.85
435 28.9
436 28.9
437 28.9
438 29.05
439 29.05
440 29.15
441 29.15
442 29.35
443 29.4
444 29.5
445 29.5
446 29.55
447 29.55
448 29.55
449 29.55
450 29.6
451 29.6
452 29.65
453 29.8
454 29.95
455 30.2
456 30.45
457 30.6
458 30.7
459 30.8
460 30.9
461 31
462 31.1
463 31.2
464 31.25
465 31.4
466 31.45
467 31.5
468 31.55
469 31.65
470 31.7
471 31.75
472 31.75
473 31.75
474 31.8
475 31.8
476 31.9
477 32.05
478 32.15
479 32.2
480 32.2
481 32.2
482 32.3
483 32.4
484 32.6
485 32.75
486 32.85
487 32.85
488 32.95
489 33
490 33.05
491 33.2
492 33.35
493 33.45
494 33.5
495 33.6
496 33.65
497 33.7
498 33.8
499 33.85
500 33.85
};
\addplot [thick, color2]
table {%
0 0.05
1 0.05
2 0.15
3 0.2
4 0.2
5 0.2
6 0.2
7 0.3
8 0.35
9 0.4
10 0.5
11 0.5
12 0.5
13 0.6
14 0.7
15 0.75
16 0.8
17 0.85
18 0.85
19 0.9
20 1
21 1.05
22 1.15
23 1.15
24 1.25
25 1.3
26 1.4
27 1.5
28 1.55
29 1.65
30 1.7
31 1.75
32 1.85
33 1.95
34 2.1
35 2.3
36 2.3
37 2.3
38 2.35
39 2.55
40 2.7
41 2.75
42 3
43 3.2
44 3.4
45 3.5
46 3.6
47 3.7
48 3.75
49 3.9
50 3.9
51 4
52 4
53 4.05
54 4.1
55 4.15
56 4.35
57 4.55
58 4.7
59 4.7
60 4.8
61 4.85
62 4.95
63 5.05
64 5.1
65 5.25
66 5.25
67 5.25
68 5.35
69 5.4
70 5.45
71 5.65
72 5.75
73 5.8
74 5.9
75 5.95
76 6.15
77 6.15
78 6.2
79 6.25
80 6.45
81 6.65
82 6.65
83 6.65
84 6.65
85 6.75
86 6.8
87 6.85
88 6.95
89 7.05
90 7.05
91 7.05
92 7.05
93 7.1
94 7.15
95 7.2
96 7.3
97 7.4
98 7.45
99 7.5
100 7.6
101 7.65
102 7.7
103 7.7
104 7.8
105 7.8
106 7.9
107 7.95
108 8.1
109 8.15
110 8.25
111 8.25
112 8.35
113 8.35
114 8.35
115 8.45
116 8.45
117 8.5
118 8.55
119 8.7
120 8.95
121 9
122 9.1
123 9.2
124 9.25
125 9.35
126 9.35
127 9.35
128 9.4
129 9.4
130 9.55
131 9.65
132 9.65
133 9.7
134 9.7
135 9.7
136 9.85
137 9.85
138 10.05
139 10.1
140 10.1
141 10.2
142 10.25
143 10.25
144 10.3
145 10.4
146 10.45
147 10.5
148 10.55
149 10.55
150 10.55
151 10.6
152 10.65
153 10.7
154 10.75
155 10.75
156 10.9
157 10.9
158 10.95
159 10.95
160 11.05
161 11.2
162 11.25
163 11.35
164 11.4
165 11.45
166 11.45
167 11.55
168 11.6
169 11.65
170 11.7
171 11.7
172 11.7
173 11.75
174 11.9
175 12.15
176 12.25
177 12.45
178 12.5
179 12.55
180 12.65
181 12.7
182 12.95
183 13
184 13.1
185 13.15
186 13.15
187 13.25
188 13.3
189 13.4
190 13.5
191 13.6
192 13.65
193 13.65
194 13.7
195 13.7
196 13.75
197 13.85
198 13.85
199 13.9
200 14
201 14.05
202 14.1
203 14.2
204 14.25
205 14.25
206 14.3
207 14.3
208 14.35
209 14.35
210 14.45
211 14.6
212 14.7
213 14.8
214 14.9
215 15.05
216 15.2
217 15.35
218 15.4
219 15.5
220 15.55
221 15.55
222 15.65
223 15.7
224 15.8
225 15.85
226 15.9
227 15.95
228 16.05
229 16.2
230 16.3
231 16.45
232 16.55
233 16.6
234 16.65
235 16.65
236 16.75
237 16.85
238 17
239 17.15
240 17.3
241 17.35
242 17.35
243 17.45
244 17.55
245 17.65
246 17.7
247 17.9
248 18.05
249 18.2
250 18.25
251 18.25
252 18.35
253 18.5
254 18.5
255 18.55
256 18.6
257 18.7
258 18.75
259 18.8
260 18.95
261 19.05
262 19.15
263 19.35
264 19.45
265 19.6
266 19.65
267 19.8
268 19.85
269 19.9
270 20
271 20.15
272 20.15
273 20.25
274 20.5
275 20.6
276 20.7
277 20.75
278 20.85
279 21
280 21.15
281 21.45
282 21.75
283 21.8
284 21.85
285 21.9
286 22
287 22.05
288 22.15
289 22.2
290 22.25
291 22.45
292 22.6
293 22.65
294 22.7
295 22.75
296 22.85
297 23
298 23.2
299 23.25
300 23.35
301 23.4
302 23.5
303 23.65
304 23.7
305 23.75
306 23.8
307 23.8
308 23.8
309 23.85
310 23.95
311 24.1
312 24.3
313 24.3
314 24.3
315 24.4
316 24.45
317 24.5
318 24.5
319 24.55
320 24.7
321 24.85
322 24.85
323 25
324 25.15
325 25.25
326 25.3
327 25.45
328 25.5
329 25.65
330 25.7
331 25.85
332 25.85
333 25.9
334 26
335 26.1
336 26.15
337 26.25
338 26.35
339 26.4
340 26.45
341 26.55
342 26.55
343 26.55
344 26.7
345 26.8
346 26.95
347 27.2
348 27.2
349 27.2
350 27.2
351 27.25
352 27.3
353 27.4
354 27.45
355 27.55
356 27.7
357 27.75
358 27.75
359 27.8
360 27.85
361 27.95
362 28.05
363 28.15
364 28.25
365 28.35
366 28.45
367 28.65
368 28.85
369 28.95
370 29.05
371 29.15
372 29.2
373 29.3
374 29.4
375 29.6
376 29.65
377 29.8
378 29.9
379 29.9
380 29.95
381 30.05
382 30.1
383 30.15
384 30.25
385 30.35
386 30.4
387 30.65
388 30.75
389 30.8
390 30.95
391 31
392 31
393 31
394 31.1
395 31.1
396 31.2
397 31.2
398 31.2
399 31.3
400 31.35
401 31.45
402 31.6
403 31.7
404 31.8
405 31.9
406 31.95
407 31.95
408 31.95
409 32.05
410 32.15
411 32.25
412 32.3
413 32.3
414 32.3
415 32.3
416 32.35
417 32.45
418 32.5
419 32.6
420 32.7
421 32.75
422 32.8
423 32.85
424 32.95
425 33.05
426 33.1
427 33.2
428 33.35
429 33.35
430 33.35
431 33.35
432 33.35
433 33.4
434 33.5
435 33.55
436 33.6
437 33.9
438 33.95
439 34.05
440 34.1
441 34.25
442 34.25
443 34.3
444 34.45
445 34.45
446 34.55
447 34.6
448 34.75
449 34.8
450 34.9
451 35.05
452 35.15
453 35.15
454 35.15
455 35.2
456 35.25
457 35.25
458 35.4
459 35.4
460 35.4
461 35.45
462 35.45
463 35.55
464 35.55
465 35.6
466 35.6
467 35.6
468 35.85
469 36.05
470 36.15
471 36.2
472 36.2
473 36.25
474 36.3
475 36.35
476 36.35
477 36.35
478 36.45
479 36.45
480 36.5
481 36.5
482 36.5
483 36.55
484 36.6
485 36.6
486 36.6
487 36.65
488 36.75
489 36.8
490 36.85
491 36.85
492 36.9
493 37
494 37.1
495 37.2
496 37.3
497 37.3
498 37.35
499 37.4
500 37.4
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-24.9999999999998 30
525 30
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/colorbar.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
width=60,
height=151.5,
axis y line*=right,
tick align=outside,
xmin=0, xmax=0.1,
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabel style={font=\scriptsize,anchor=west},
yticklabels={-50\%,-25\%,0\%,25\%,50\%}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:0,0)
--(axis cs:0,0.00390625)
--(axis cs:0,0.99609375)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.1,0.99609375)
--(axis cs:0.1,0.00390625)
--(axis cs:0.1,0)
--(axis cs:0.1,0)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.1, ymin=0, ymax=1] {media/png/colorbar-000.png};
\end{axis}

\end{tikzpicture}

==> media/tikz/colorbar2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
width=60,
height=120,
axis y line*=right,
tick align=outside,
xmin=0, xmax=0.1,
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabel style={font=\scriptsize,anchor=west},
yticklabels={-50\%,-25\%,0\%,25\%,50\%}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:0,0)
--(axis cs:0,0.00390625)
--(axis cs:0,0.99609375)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.1,0.99609375)
--(axis cs:0.1,0.00390625)
--(axis cs:0.1,0)
--(axis cs:0.1,0)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.1, ymin=0, ymax=1] {media/png/colorbar-000.png};
\end{axis}

\end{tikzpicture}

==> media/tikz/hardness_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1632); %set diagram left start at 0, and has height of 1632

%Shape: Ellipse [id:dp5607564364349187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,94.19) .. controls (222.89,91.71) and (224.9,89.7) .. (227.38,89.7) .. controls (229.87,89.7) and (231.88,91.71) .. (231.88,94.19) .. controls (231.88,96.68) and (229.87,98.69) .. (227.38,98.69) .. controls (224.9,98.69) and (222.89,96.68) .. (222.89,94.19) -- cycle ;
%Shape: Ellipse [id:dp1983406875787337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,94.19) .. controls (300.47,91.71) and (302.49,89.7) .. (304.97,89.7) .. controls (307.45,89.7) and (309.47,91.71) .. (309.47,94.19) .. controls (309.47,96.68) and (307.45,98.69) .. (304.97,98.69) .. controls (302.49,98.69) and (300.47,96.68) .. (300.47,94.19) -- cycle ;
%Shape: Ellipse [id:dp21242885624872843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,94.19) .. controls (244.25,91.71) and (246.26,89.7) .. (248.75,89.7) .. controls (251.23,89.7) and (253.25,91.71) .. (253.25,94.19) .. controls (253.25,96.68) and (251.23,98.69) .. (248.75,98.69) .. controls (246.26,98.69) and (244.25,96.68) .. (244.25,94.19) -- cycle ;
%Shape: Ellipse [id:dp7264947030309894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,116.68) .. controls (222.89,114.2) and (224.9,112.18) .. (227.38,112.18) .. controls (229.87,112.18) and (231.88,114.2) .. (231.88,116.68) .. controls (231.88,119.17) and (229.87,121.18) .. (227.38,121.18) .. controls (224.9,121.18) and (222.89,119.17) .. (222.89,116.68) -- cycle ;
%Shape: Ellipse [id:dp09836838176121909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,116.68) .. controls (300.47,114.2) and (302.49,112.18) .. (304.97,112.18) .. controls (307.45,112.18) and (309.47,114.2) .. (309.47,116.68) .. controls (309.47,119.17) and (307.45,121.18) .. (304.97,121.18) .. controls (302.49,121.18) and (300.47,119.17) .. (300.47,116.68) -- cycle ;
%Shape: Ellipse [id:dp5104044836419575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,116.68) .. controls (244.25,114.2) and (246.26,112.18) .. (248.75,112.18) .. controls (251.23,112.18) and (253.25,114.2) .. (253.25,116.68) .. controls (253.25,119.17) and (251.23,121.18) .. (248.75,121.18) .. controls (246.26,121.18) and (244.25,119.17) .. (244.25,116.68) -- cycle ;
%Shape: Ellipse [id:dp9485214947569396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,150.42) .. controls (222.89,147.93) and (224.9,145.92) .. (227.38,145.92) .. controls (229.87,145.92) and (231.88,147.93) .. (231.88,150.42) .. controls (231.88,152.9) and (229.87,154.91) .. (227.38,154.91) .. controls (224.9,154.91) and (222.89,152.9) .. (222.89,150.42) -- cycle ;
%Shape: Ellipse [id:dp6580506280848213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,150.42) .. controls (300.47,147.93) and (302.49,145.92) .. (304.97,145.92) .. controls (307.45,145.92) and (309.47,147.93) .. (309.47,150.42) .. controls (309.47,152.9) and (307.45,154.91) .. (304.97,154.91) .. controls (302.49,154.91) and (300.47,152.9) .. (300.47,150.42) -- cycle ;
%Shape: Ellipse [id:dp5244405106165766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,150.42) .. controls (244.25,147.93) and (246.26,145.92) .. (248.75,145.92) .. controls (251.23,145.92) and (253.25,147.93) .. (253.25,150.42) .. controls (253.25,152.9) and (251.23,154.91) .. (248.75,154.91) .. controls (246.26,154.91) and (244.25,152.9) .. (244.25,150.42) -- cycle ;
%Shape: Ellipse [id:dp1479398677629571] 
\draw   (396.05,95.32) .. controls (396.05,92.83) and (398.06,90.82) .. (400.55,90.82) .. controls (403.03,90.82) and (405.04,92.83) .. (405.04,95.32) .. controls (405.04,97.8) and (403.03,99.82) .. (400.55,99.82) .. controls (398.06,99.82) and (396.05,97.8) .. (396.05,95.32) -- cycle ;
%Straight Lines [id:da1178275022714308] 
\draw    (355.57,95.32) -- (385.05,95.32) ;
\draw [shift={(387.05,95.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp771495373942747] 
\draw   (396.05,117.81) .. controls (396.05,115.32) and (398.06,113.31) .. (400.55,113.31) .. controls (403.03,113.31) and (405.04,115.32) .. (405.04,117.81) .. controls (405.04,120.29) and (403.03,122.3) .. (400.55,122.3) .. controls (398.06,122.3) and (396.05,120.29) .. (396.05,117.81) -- cycle ;
%Straight Lines [id:da02805922026848351] 
\draw    (355.57,117.81) -- (385.05,117.81) ;
\draw [shift={(387.05,117.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8498573977494954] 
\draw   (396.05,151.54) .. controls (396.05,149.06) and (398.06,147.04) .. (400.55,147.04) .. controls (403.03,147.04) and (405.04,149.06) .. (405.04,151.54) .. controls (405.04,154.02) and (403.03,156.04) .. (400.55,156.04) .. controls (398.06,156.04) and (396.05,154.02) .. (396.05,151.54) -- cycle ;
%Straight Lines [id:da5717548395542242] 
\draw    (355.57,151.54) -- (385.05,151.54) ;
\draw [shift={(387.05,151.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17020907472777824] 
\draw    (405.04,95.32) -- (434.28,95.32) ;
%Straight Lines [id:da06664926910184366] 
\draw    (405.04,117.81) -- (434.28,117.81) ;
%Straight Lines [id:da7723717988417189] 
\draw    (405.04,151.54) -- (434.28,151.54) ;
%Straight Lines [id:da8786370411414703] 
\draw    (434.28,95.32) -- (434.28,151.54) ;
%Straight Lines [id:da9656638322152069] 
\draw    (434.28,131.3) -- (470.51,131.3) ;
\draw [shift={(472.51,131.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp22008122878143288] 
\draw   (486,131.3) .. controls (486,128.82) and (488.02,126.8) .. (490.5,126.8) .. controls (492.99,126.8) and (495,128.82) .. (495,131.3) .. controls (495,133.78) and (492.99,135.8) .. (490.5,135.8) .. controls (488.02,135.8) and (486,133.78) .. (486,131.3) -- cycle ;
%Shape: Brace [id:dp5465592817083824] 
\draw   (303.84,79.58) .. controls (303.84,74.91) and (301.51,72.58) .. (296.84,72.58) -- (274.97,72.58) .. controls (268.3,72.58) and (264.97,70.25) .. (264.97,65.58) .. controls (264.97,70.25) and (261.64,72.58) .. (254.97,72.58)(257.97,72.58) -- (234.38,72.58) .. controls (229.71,72.58) and (227.38,74.91) .. (227.38,79.58) ;
%Shape: Brace [id:dp9680354358833363] 
\draw   (212.77,94.19) .. controls (208.1,94.1) and (205.72,96.38) .. (205.62,101.05) -- (205.41,111.6) .. controls (205.27,118.27) and (202.87,121.55) .. (198.21,121.46) .. controls (202.87,121.55) and (205.13,124.93) .. (205,131.6)(205.06,128.6) -- (204.78,142.15) .. controls (204.69,146.82) and (206.97,149.2) .. (211.64,149.29) ;
%Shape: Ellipse [id:dp9515390461476783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,251.62) .. controls (222.89,249.13) and (224.9,247.12) .. (227.38,247.12) .. controls (229.87,247.12) and (231.88,249.13) .. (231.88,251.62) .. controls (231.88,254.1) and (229.87,256.11) .. (227.38,256.11) .. controls (224.9,256.11) and (222.89,254.1) .. (222.89,251.62) -- cycle ;
%Shape: Ellipse [id:dp6274402596415194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,251.62) .. controls (300.47,249.13) and (302.49,247.12) .. (304.97,247.12) .. controls (307.45,247.12) and (309.47,249.13) .. (309.47,251.62) .. controls (309.47,254.1) and (307.45,256.11) .. (304.97,256.11) .. controls (302.49,256.11) and (300.47,254.1) .. (300.47,251.62) -- cycle ;
%Shape: Ellipse [id:dp8830877240118387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,251.62) .. controls (244.25,249.13) and (246.26,247.12) .. (248.75,247.12) .. controls (251.23,247.12) and (253.25,249.13) .. (253.25,251.62) .. controls (253.25,254.1) and (251.23,256.11) .. (248.75,256.11) .. controls (246.26,256.11) and (244.25,254.1) .. (244.25,251.62) -- cycle ;
%Shape: Ellipse [id:dp37250937419778274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,274.1) .. controls (222.89,271.62) and (224.9,269.61) .. (227.38,269.61) .. controls (229.87,269.61) and (231.88,271.62) .. (231.88,274.1) .. controls (231.88,276.59) and (229.87,278.6) .. (227.38,278.6) .. controls (224.9,278.6) and (222.89,276.59) .. (222.89,274.1) -- cycle ;
%Shape: Ellipse [id:dp3474058982119901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,274.1) .. controls (300.47,271.62) and (302.49,269.61) .. (304.97,269.61) .. controls (307.45,269.61) and (309.47,271.62) .. (309.47,274.1) .. controls (309.47,276.59) and (307.45,278.6) .. (304.97,278.6) .. controls (302.49,278.6) and (300.47,276.59) .. (300.47,274.1) -- cycle ;
%Shape: Ellipse [id:dp9123637593074383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,274.1) .. controls (244.25,271.62) and (246.26,269.61) .. (248.75,269.61) .. controls (251.23,269.61) and (253.25,271.62) .. (253.25,274.1) .. controls (253.25,276.59) and (251.23,278.6) .. (248.75,278.6) .. controls (246.26,278.6) and (244.25,276.59) .. (244.25,274.1) -- cycle ;
%Shape: Ellipse [id:dp9417215885692802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,307.84) .. controls (222.89,305.35) and (224.9,303.34) .. (227.38,303.34) .. controls (229.87,303.34) and (231.88,305.35) .. (231.88,307.84) .. controls (231.88,310.32) and (229.87,312.34) .. (227.38,312.34) .. controls (224.9,312.34) and (222.89,310.32) .. (222.89,307.84) -- cycle ;
%Shape: Ellipse [id:dp5117592343716102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,307.84) .. controls (300.47,305.35) and (302.49,303.34) .. (304.97,303.34) .. controls (307.45,303.34) and (309.47,305.35) .. (309.47,307.84) .. controls (309.47,310.32) and (307.45,312.34) .. (304.97,312.34) .. controls (302.49,312.34) and (300.47,310.32) .. (300.47,307.84) -- cycle ;
%Shape: Ellipse [id:dp7990476780548184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,307.84) .. controls (244.25,305.35) and (246.26,303.34) .. (248.75,303.34) .. controls (251.23,303.34) and (253.25,305.35) .. (253.25,307.84) .. controls (253.25,310.32) and (251.23,312.34) .. (248.75,312.34) .. controls (246.26,312.34) and (244.25,310.32) .. (244.25,307.84) -- cycle ;
%Shape: Circle [id:dp6890982388947453] 
\draw   (396.05,252.74) .. controls (396.05,250.26) and (398.06,248.24) .. (400.55,248.24) .. controls (403.03,248.24) and (405.04,250.26) .. (405.04,252.74) .. controls (405.04,255.22) and (403.03,257.24) .. (400.55,257.24) .. controls (398.06,257.24) and (396.05,255.22) .. (396.05,252.74) -- cycle ;
%Straight Lines [id:da6848569902143244] 
\draw    (355.57,252.74) -- (385.05,252.74) ;
\draw [shift={(387.05,252.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp15020647332418657] 
\draw   (396.05,275.23) .. controls (396.05,272.74) and (398.06,270.73) .. (400.55,270.73) .. controls (403.03,270.73) and (405.04,272.74) .. (405.04,275.23) .. controls (405.04,277.71) and (403.03,279.73) .. (400.55,279.73) .. controls (398.06,279.73) and (396.05,277.71) .. (396.05,275.23) -- cycle ;
%Straight Lines [id:da13170917732135545] 
\draw    (355.57,275.23) -- (385.05,275.23) ;
\draw [shift={(387.05,275.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5355281302982164] 
\draw   (396.05,308.96) .. controls (396.05,306.48) and (398.06,304.46) .. (400.55,304.46) .. controls (403.03,304.46) and (405.04,306.48) .. (405.04,308.96) .. controls (405.04,311.45) and (403.03,313.46) .. (400.55,313.46) .. controls (398.06,313.46) and (396.05,311.45) .. (396.05,308.96) -- cycle ;
%Straight Lines [id:da5038021990741612] 
\draw    (355.57,308.96) -- (385.05,308.96) ;
\draw [shift={(387.05,308.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30818751781058795] 
\draw    (405.04,252.74) -- (434.28,252.74) ;
%Straight Lines [id:da9822190056704418] 
\draw    (405.04,275.23) -- (434.28,275.23) ;
%Straight Lines [id:da6217892368915319] 
\draw    (405.04,308.96) -- (434.28,308.96) ;
%Straight Lines [id:da19196192430439818] 
\draw    (434.28,252.74) -- (434.28,308.96) ;
%Straight Lines [id:da4379651388586743] 
\draw    (434.28,288.72) -- (470.51,288.72) ;
\draw [shift={(472.51,288.72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6359473336328869] 
\draw   (486,288.72) .. controls (486,286.24) and (488.02,284.22) .. (490.5,284.22) .. controls (492.99,284.22) and (495,286.24) .. (495,288.72) .. controls (495,291.21) and (492.99,293.22) .. (490.5,293.22) .. controls (488.02,293.22) and (486,291.21) .. (486,288.72) -- cycle ;
%Shape: Brace [id:dp02436552426606342] 
\draw   (303.84,237) .. controls (303.84,232.33) and (301.51,230) .. (296.84,230) -- (274.97,230) .. controls (268.3,230) and (264.97,227.67) .. (264.97,223) .. controls (264.97,227.67) and (261.64,230) .. (254.97,230)(257.97,230) -- (234.38,230) .. controls (229.71,230) and (227.38,232.33) .. (227.38,237) ;
%Shape: Brace [id:dp23703951778484456] 
\draw   (212.77,251.62) .. controls (208.1,251.52) and (205.72,253.8) .. (205.62,258.47) -- (205.41,269.02) .. controls (205.27,275.69) and (202.87,278.97) .. (198.21,278.88) .. controls (202.87,278.97) and (205.13,282.35) .. (205,289.02)(205.06,286.02) -- (204.78,299.57) .. controls (204.69,304.24) and (206.97,306.62) .. (211.64,306.71) ;
%Shape: Ellipse [id:dp660830480855471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,493.97) .. controls (222.89,491.49) and (224.9,489.47) .. (227.38,489.47) .. controls (229.87,489.47) and (231.88,491.49) .. (231.88,493.97) .. controls (231.88,496.45) and (229.87,498.47) .. (227.38,498.47) .. controls (224.9,498.47) and (222.89,496.45) .. (222.89,493.97) -- cycle ;
%Shape: Ellipse [id:dp2543303217033206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,493.97) .. controls (300.47,491.49) and (302.49,489.47) .. (304.97,489.47) .. controls (307.45,489.47) and (309.47,491.49) .. (309.47,493.97) .. controls (309.47,496.45) and (307.45,498.47) .. (304.97,498.47) .. controls (302.49,498.47) and (300.47,496.45) .. (300.47,493.97) -- cycle ;
%Shape: Ellipse [id:dp24888978502835823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,493.97) .. controls (244.25,491.49) and (246.26,489.47) .. (248.75,489.47) .. controls (251.23,489.47) and (253.25,491.49) .. (253.25,493.97) .. controls (253.25,496.45) and (251.23,498.47) .. (248.75,498.47) .. controls (246.26,498.47) and (244.25,496.45) .. (244.25,493.97) -- cycle ;
%Shape: Ellipse [id:dp2002061968314508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,516.46) .. controls (222.89,513.97) and (224.9,511.96) .. (227.38,511.96) .. controls (229.87,511.96) and (231.88,513.97) .. (231.88,516.46) .. controls (231.88,518.94) and (229.87,520.96) .. (227.38,520.96) .. controls (224.9,520.96) and (222.89,518.94) .. (222.89,516.46) -- cycle ;
%Shape: Ellipse [id:dp5082336137640222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,516.46) .. controls (300.47,513.97) and (302.49,511.96) .. (304.97,511.96) .. controls (307.45,511.96) and (309.47,513.97) .. (309.47,516.46) .. controls (309.47,518.94) and (307.45,520.96) .. (304.97,520.96) .. controls (302.49,520.96) and (300.47,518.94) .. (300.47,516.46) -- cycle ;
%Shape: Ellipse [id:dp5156429062378391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,516.46) .. controls (244.25,513.97) and (246.26,511.96) .. (248.75,511.96) .. controls (251.23,511.96) and (253.25,513.97) .. (253.25,516.46) .. controls (253.25,518.94) and (251.23,520.96) .. (248.75,520.96) .. controls (246.26,520.96) and (244.25,518.94) .. (244.25,516.46) -- cycle ;
%Shape: Ellipse [id:dp07852233294531508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,550.19) .. controls (222.89,547.71) and (224.9,545.69) .. (227.38,545.69) .. controls (229.87,545.69) and (231.88,547.71) .. (231.88,550.19) .. controls (231.88,552.68) and (229.87,554.69) .. (227.38,554.69) .. controls (224.9,554.69) and (222.89,552.68) .. (222.89,550.19) -- cycle ;
%Shape: Ellipse [id:dp3693138130769842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.47,550.19) .. controls (300.47,547.71) and (302.49,545.69) .. (304.97,545.69) .. controls (307.45,545.69) and (309.47,547.71) .. (309.47,550.19) .. controls (309.47,552.68) and (307.45,554.69) .. (304.97,554.69) .. controls (302.49,554.69) and (300.47,552.68) .. (300.47,550.19) -- cycle ;
%Shape: Ellipse [id:dp7080106734380898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.25,550.19) .. controls (244.25,547.71) and (246.26,545.69) .. (248.75,545.69) .. controls (251.23,545.69) and (253.25,547.71) .. (253.25,550.19) .. controls (253.25,552.68) and (251.23,554.69) .. (248.75,554.69) .. controls (246.26,554.69) and (244.25,552.68) .. (244.25,550.19) -- cycle ;
%Shape: Ellipse [id:dp9146691569708427] 
\draw   (396.05,495.09) .. controls (396.05,492.61) and (398.06,490.6) .. (400.55,490.6) .. controls (403.03,490.6) and (405.04,492.61) .. (405.04,495.09) .. controls (405.04,497.58) and (403.03,499.59) .. (400.55,499.59) .. controls (398.06,499.59) and (396.05,497.58) .. (396.05,495.09) -- cycle ;
%Straight Lines [id:da7486076209524817] 
\draw    (355.57,495.09) -- (385.05,495.09) ;
\draw [shift={(387.05,495.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6977877501074152] 
\draw   (396.05,517.58) .. controls (396.05,515.1) and (398.06,513.09) .. (400.55,513.09) .. controls (403.03,513.09) and (405.04,515.1) .. (405.04,517.58) .. controls (405.04,520.07) and (403.03,522.08) .. (400.55,522.08) .. controls (398.06,522.08) and (396.05,520.07) .. (396.05,517.58) -- cycle ;
%Straight Lines [id:da5622366084284325] 
\draw    (355.57,517.58) -- (385.05,517.58) ;
\draw [shift={(387.05,517.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6785814245142163] 
\draw   (396.05,551.32) .. controls (396.05,548.83) and (398.06,546.82) .. (400.55,546.82) .. controls (403.03,546.82) and (405.04,548.83) .. (405.04,551.32) .. controls (405.04,553.8) and (403.03,555.81) .. (400.55,555.81) .. controls (398.06,555.81) and (396.05,553.8) .. (396.05,551.32) -- cycle ;
%Straight Lines [id:da6219513106063654] 
\draw    (355.57,551.32) -- (385.05,551.32) ;
\draw [shift={(387.05,551.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39846293095254426] 
\draw    (405.04,495.09) -- (434.28,495.09) ;
%Straight Lines [id:da7850319379035624] 
\draw    (405.04,517.58) -- (434.28,517.58) ;
%Straight Lines [id:da934814483695213] 
\draw    (405.04,551.32) -- (434.28,551.32) ;
%Straight Lines [id:da676217262973936] 
\draw    (434.28,495.09) -- (434.28,551.32) ;
%Straight Lines [id:da8305966364810735] 
\draw    (434.28,531.08) -- (470.51,531.08) ;
\draw [shift={(472.51,531.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp07235412822154785] 
\draw   (486,531.08) .. controls (486,528.59) and (488.02,526.58) .. (490.5,526.58) .. controls (492.99,526.58) and (495,528.59) .. (495,531.08) .. controls (495,533.56) and (492.99,535.57) .. (490.5,535.57) .. controls (488.02,535.57) and (486,533.56) .. (486,531.08) -- cycle ;
%Shape: Brace [id:dp0003552167674127915] 
\draw   (303.84,479.35) .. controls (303.84,474.68) and (301.51,472.35) .. (296.84,472.35) -- (274.97,472.35) .. controls (268.3,472.35) and (264.97,470.02) .. (264.97,465.35) .. controls (264.97,470.02) and (261.64,472.35) .. (254.97,472.35)(257.97,472.35) -- (234.38,472.35) .. controls (229.71,472.35) and (227.38,474.68) .. (227.38,479.35) ;
%Shape: Brace [id:dp25066698481767036] 
\draw   (212.77,493.97) .. controls (208.1,493.88) and (205.72,496.16) .. (205.62,500.83) -- (205.41,511.38) .. controls (205.27,518.05) and (202.87,521.33) .. (198.21,521.23) .. controls (202.87,521.33) and (205.13,524.71) .. (205,531.37)(205.06,528.37) -- (204.78,541.93) .. controls (204.69,546.59) and (206.97,548.97) .. (211.64,549.07) ;
%Shape: Brace [id:dp7194261181105612] 
\draw  [line width=1.5]  (159.92,123.43) .. controls (155.25,123.43) and (152.92,125.76) .. (152.92,130.43) -- (152.95,312.22) .. controls (152.95,318.89) and (150.62,322.22) .. (145.95,322.22) .. controls (150.62,322.22) and (152.95,325.55) .. (152.95,332.22)(152.95,329.22) -- (152.98,514) .. controls (152.99,518.67) and (155.32,521) .. (159.99,521) ;

% Text Node
\draw (267.92,92.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,115.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,148.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,131.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (322.33,89.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,111.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,145.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (393.61,131.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (436.46,114.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{XOR}}};
% Text Node
\draw (236.74,33.72) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$2^m / 2m^2$};
% Text Node
\draw (175.53,114.81) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$m$};
% Text Node
\draw (267.92,250.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,272.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,306.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,289.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (322.33,246.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,269.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,302.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (393.61,289.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (436.46,272.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{XOR}}};
% Text Node
\draw (236.74,191.14) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$2^m / 2m^2$};
% Text Node
\draw (175.53,272.23) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$m$};
% Text Node
\draw (267.92,492.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,514.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,548.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (267.92,531.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (322.33,489.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,511.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (322.33,545.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{OR}}};
% Text Node
\draw (393.61,531.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (436.46,514.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\acro{XOR}}};
% Text Node
\draw (236.74,433.49) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$2^m / 2m^2$};
% Text Node
\draw (175.53,514.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]   {$m$};
% Text Node
\draw (302.77,375.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge ...}};
% Text Node
\draw (92.88,305.88) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$2m$};


\end{tikzpicture}


==> media/tikz/hardness_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1632); %set diagram left start at 0, and has height of 1632

%Shape: Brace [id:dp3764043694040142] 
\draw  [line width=1.5]  (216.54,958.81) .. controls (221.21,958.79) and (223.53,956.45) .. (223.51,951.78) -- (223.21,881.23) .. controls (223.18,874.56) and (225.49,871.22) .. (230.16,871.2) .. controls (225.49,871.22) and (223.15,867.9) .. (223.12,861.23)(223.13,864.23) -- (222.81,790.68) .. controls (222.79,786.01) and (220.45,783.69) .. (215.78,783.71) ;

% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (183.63, 784.33) circle [x radius= 18.72, y radius= 18.72]   ;
\draw (174.13,775.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{T}$};
% Text Node
\draw (168.77,896.17) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {...};
% Text Node
\draw (239.63,860.52) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$4^{m}$};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (183.63, 844.33) circle [x radius= 18.72, y radius= 18.72]   ;
\draw (174.13,835.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{T}$};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (183.63, 954.33) circle [x radius= 18.72, y radius= 18.72]   ;
\draw (174.13,945.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,1,1}{T}$};


\end{tikzpicture}


==> media/tikz/hardness_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1632); %set diagram left start at 0, and has height of 1632

%Shape: Circle [id:dp996525927117754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,1213.5) .. controls (233,1211.01) and (235.01,1209) .. (237.5,1209) .. controls (239.99,1209) and (242,1211.01) .. (242,1213.5) .. controls (242,1215.99) and (239.99,1218) .. (237.5,1218) .. controls (235.01,1218) and (233,1215.99) .. (233,1213.5) -- cycle ;
%Shape: Brace [id:dp32804126490907715] 
\draw   (339,1198) .. controls (339.05,1193.33) and (336.74,1190.98) .. (332.07,1190.93) -- (298.57,1190.6) .. controls (291.9,1190.53) and (288.59,1188.17) .. (288.64,1183.5) .. controls (288.59,1188.17) and (285.24,1190.47) .. (278.57,1190.4)(281.57,1190.43) -- (245.07,1190.07) .. controls (240.4,1190.02) and (238.05,1192.33) .. (238,1197) ;
%Shape: Circle [id:dp06871766485296682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,1213.5) .. controls (263,1211.01) and (265.01,1209) .. (267.5,1209) .. controls (269.99,1209) and (272,1211.01) .. (272,1213.5) .. controls (272,1215.99) and (269.99,1218) .. (267.5,1218) .. controls (265.01,1218) and (263,1215.99) .. (263,1213.5) -- cycle ;
%Shape: Circle [id:dp6616632709215684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,1213.5) .. controls (333,1211.01) and (335.01,1209) .. (337.5,1209) .. controls (339.99,1209) and (342,1211.01) .. (342,1213.5) .. controls (342,1215.99) and (339.99,1218) .. (337.5,1218) .. controls (335.01,1218) and (333,1215.99) .. (333,1213.5) -- cycle ;

% Text Node
\draw (295,1210) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {...};
% Text Node
\draw (226,1153) node [anchor=north west][inner sep=0.75pt]    {$16^m - 2(8^m) - 2^m$};


\end{tikzpicture}


==> media/tikz/reward.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
height=200,
width=315,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large \# queries},
xmin=0, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large average utility },
ymin=0, ymax=26.2756560134778,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.693147180559945)
--(axis cs:0,0.693147180559945)
--(axis cs:1,0.761933468128581)
--(axis cs:2,0.865691448463822)
--(axis cs:3,0.998464102980512)
--(axis cs:4,1.04813256866258)
--(axis cs:5,1.04967172600142)
--(axis cs:6,1.04925700604892)
--(axis cs:7,1.08545791736418)
--(axis cs:8,1.13363827839195)
--(axis cs:9,1.20401246909912)
--(axis cs:10,1.23319151828649)
--(axis cs:11,1.27143940499955)
--(axis cs:12,1.29727630956867)
--(axis cs:13,1.29727630956867)
--(axis cs:14,1.3155506452742)
--(axis cs:15,1.35705838247749)
--(axis cs:16,1.36758669648611)
--(axis cs:17,1.38775407781039)
--(axis cs:18,1.42050410596247)
--(axis cs:19,1.43622119482575)
--(axis cs:20,1.48095261689924)
--(axis cs:21,1.56781844399917)
--(axis cs:22,1.6024365451818)
--(axis cs:23,1.65910147430124)
--(axis cs:24,1.67357729332774)
--(axis cs:25,1.69301151896991)
--(axis cs:26,1.7180160430678)
--(axis cs:27,1.80662422135041)
--(axis cs:28,1.82390040733107)
--(axis cs:29,1.8282801179102)
--(axis cs:30,1.83862253444829)
--(axis cs:31,1.88929138669248)
--(axis cs:32,1.89253314627987)
--(axis cs:33,1.89957618131704)
--(axis cs:34,1.96869142995366)
--(axis cs:35,2.03328308522245)
--(axis cs:36,2.05496218424548)
--(axis cs:37,2.06508827130189)
--(axis cs:38,2.11026689888325)
--(axis cs:39,2.11201453846141)
--(axis cs:40,2.12082681958934)
--(axis cs:41,2.16382780673964)
--(axis cs:42,2.19417050523082)
--(axis cs:43,2.21868377307529)
--(axis cs:44,2.27307815466714)
--(axis cs:45,2.27487037011118)
--(axis cs:46,2.28348060508785)
--(axis cs:47,2.35641824692156)
--(axis cs:48,2.45576548889029)
--(axis cs:49,2.49444413296621)
--(axis cs:50,2.52505616405119)
--(axis cs:51,2.57516317855709)
--(axis cs:52,2.6245203557128)
--(axis cs:53,2.64302226019505)
--(axis cs:54,2.68882194524253)
--(axis cs:55,2.72170637256352)
--(axis cs:56,2.78556987033552)
--(axis cs:57,2.83855979927648)
--(axis cs:58,2.89520150309996)
--(axis cs:59,2.93137906535862)
--(axis cs:60,3.05978065590608)
--(axis cs:61,3.13811065996195)
--(axis cs:62,3.19801329753613)
--(axis cs:63,3.23046688371587)
--(axis cs:64,3.30377941194596)
--(axis cs:65,3.33126870228489)
--(axis cs:66,3.37397267665785)
--(axis cs:67,3.40618246406665)
--(axis cs:68,3.44814155869841)
--(axis cs:69,3.45631244292965)
--(axis cs:70,3.47509201196228)
--(axis cs:71,3.48583582003366)
--(axis cs:72,3.51864633775608)
--(axis cs:73,3.60908608528009)
--(axis cs:74,3.64347500757541)
--(axis cs:75,3.75446717662315)
--(axis cs:76,3.84298202986488)
--(axis cs:77,3.90425827045278)
--(axis cs:78,3.91592340715647)
--(axis cs:79,3.95371334463303)
--(axis cs:80,3.99795903897763)
--(axis cs:81,4.03712868295008)
--(axis cs:82,4.09344918305558)
--(axis cs:83,4.17310703870277)
--(axis cs:84,4.22385417899304)
--(axis cs:85,4.2730271244486)
--(axis cs:86,4.29471992523733)
--(axis cs:87,4.3845971338649)
--(axis cs:88,4.54650015182979)
--(axis cs:89,4.66911620965258)
--(axis cs:90,4.78329479732021)
--(axis cs:91,4.83255300507676)
--(axis cs:92,4.95101557806044)
--(axis cs:93,5.03356512723999)
--(axis cs:94,5.0844246420562)
--(axis cs:95,5.12703083783267)
--(axis cs:96,5.18308136711006)
--(axis cs:97,5.23101458189695)
--(axis cs:98,5.32073804798552)
--(axis cs:99,5.39275563005776)
--(axis cs:100,5.45622872039594)
--(axis cs:101,5.52452878416409)
--(axis cs:102,5.55214187567614)
--(axis cs:103,5.59412934818431)
--(axis cs:104,5.62008966034397)
--(axis cs:105,5.69821390734071)
--(axis cs:106,5.7209411452115)
--(axis cs:107,5.78153222091119)
--(axis cs:108,5.83018413325847)
--(axis cs:109,5.86337007185622)
--(axis cs:110,5.91498640342186)
--(axis cs:111,5.95566003495741)
--(axis cs:112,6.02097381335042)
--(axis cs:113,6.10716698252919)
--(axis cs:114,6.12604024585541)
--(axis cs:115,6.17267217086113)
--(axis cs:116,6.22013081704562)
--(axis cs:117,6.27150249944422)
--(axis cs:118,6.31739780676229)
--(axis cs:119,6.38327006364245)
--(axis cs:120,6.41462228675365)
--(axis cs:121,6.44481547935549)
--(axis cs:122,6.50714396854777)
--(axis cs:123,6.54872035771676)
--(axis cs:124,6.57517700682632)
--(axis cs:125,6.61938277720833)
--(axis cs:126,6.65333567929598)
--(axis cs:127,6.7345583103896)
--(axis cs:128,6.81738078306575)
--(axis cs:129,6.87262961667707)
--(axis cs:130,6.90399462665383)
--(axis cs:131,6.99541524684655)
--(axis cs:132,7.08414015301512)
--(axis cs:133,7.11397365791155)
--(axis cs:134,7.21585152991011)
--(axis cs:135,7.25556884851574)
--(axis cs:136,7.33121414837979)
--(axis cs:137,7.37212509080122)
--(axis cs:138,7.4360127257132)
--(axis cs:139,7.52904154950417)
--(axis cs:140,7.54713500050131)
--(axis cs:141,7.5972800062768)
--(axis cs:142,7.63167077850472)
--(axis cs:143,7.70297133678146)
--(axis cs:144,7.73080918175435)
--(axis cs:145,7.74395868582284)
--(axis cs:146,7.81931913439942)
--(axis cs:147,7.91905347200704)
--(axis cs:148,7.97517092646292)
--(axis cs:149,8.02580673363461)
--(axis cs:150,8.08809096055927)
--(axis cs:151,8.16971059699571)
--(axis cs:152,8.20016468113924)
--(axis cs:153,8.22740918179997)
--(axis cs:154,8.33638396245246)
--(axis cs:155,8.39713458600293)
--(axis cs:156,8.50016535098656)
--(axis cs:157,8.53911029780807)
--(axis cs:158,8.57538498227485)
--(axis cs:159,8.63864163325356)
--(axis cs:160,8.70165091610114)
--(axis cs:161,8.72801775483514)
--(axis cs:162,8.76902748955436)
--(axis cs:163,8.80651442031968)
--(axis cs:164,8.89108895899909)
--(axis cs:165,8.97960579540028)
--(axis cs:166,9.04890186045343)
--(axis cs:167,9.10288037515611)
--(axis cs:168,9.14160531454596)
--(axis cs:169,9.18917759138781)
--(axis cs:170,9.23338613907818)
--(axis cs:171,9.28602421901729)
--(axis cs:172,9.32635089171811)
--(axis cs:173,9.42639915318163)
--(axis cs:174,9.48639465034316)
--(axis cs:175,9.56370838025873)
--(axis cs:176,9.58898502215738)
--(axis cs:177,9.64182613205132)
--(axis cs:178,9.72419507516004)
--(axis cs:179,9.75179843147415)
--(axis cs:180,9.80109380096802)
--(axis cs:181,9.83233091008766)
--(axis cs:182,9.8745840280486)
--(axis cs:183,9.9218019676327)
--(axis cs:184,10.0098208269307)
--(axis cs:185,10.0522426958579)
--(axis cs:186,10.1058083604349)
--(axis cs:187,10.1928776958094)
--(axis cs:188,10.2234849028648)
--(axis cs:189,10.2767105521226)
--(axis cs:190,10.3287474406525)
--(axis cs:191,10.3617764722781)
--(axis cs:192,10.4212070971129)
--(axis cs:193,10.4571599954852)
--(axis cs:194,10.5234640239953)
--(axis cs:195,10.5700228760862)
--(axis cs:196,10.6059146835427)
--(axis cs:197,10.6707796703353)
--(axis cs:198,10.7060456052787)
--(axis cs:199,10.7359334786706)
--(axis cs:200,10.7687824967592)
--(axis cs:201,10.8334719997563)
--(axis cs:202,10.8841174472236)
--(axis cs:203,10.9723947574539)
--(axis cs:204,11.062398137493)
--(axis cs:205,11.1197532141038)
--(axis cs:206,11.2179405571685)
--(axis cs:207,11.28135196128)
--(axis cs:208,11.3184946224808)
--(axis cs:209,11.3655532556752)
--(axis cs:210,11.4216091657786)
--(axis cs:211,11.4687714933348)
--(axis cs:212,11.5451044936633)
--(axis cs:213,11.6759688310717)
--(axis cs:214,11.7184882690341)
--(axis cs:215,11.7666814127549)
--(axis cs:216,11.8081301407354)
--(axis cs:217,11.8802536176196)
--(axis cs:218,11.9313686039226)
--(axis cs:219,11.9780514500972)
--(axis cs:220,12.0193626828003)
--(axis cs:221,12.0779783602825)
--(axis cs:222,12.1191025656967)
--(axis cs:223,12.1607597373726)
--(axis cs:224,12.2142632678383)
--(axis cs:225,12.2674267612207)
--(axis cs:226,12.296167072541)
--(axis cs:227,12.3331867633266)
--(axis cs:228,12.389725656966)
--(axis cs:229,12.4285415365705)
--(axis cs:230,12.4682973840757)
--(axis cs:231,12.5121597561513)
--(axis cs:232,12.540467010998)
--(axis cs:233,12.6046223396214)
--(axis cs:234,12.6557101779052)
--(axis cs:235,12.680773670993)
--(axis cs:236,12.7327309542615)
--(axis cs:237,12.7595456069591)
--(axis cs:238,12.8166029918403)
--(axis cs:239,12.8930777262737)
--(axis cs:240,12.9579777766034)
--(axis cs:241,13.0216408099236)
--(axis cs:242,13.0750557003625)
--(axis cs:243,13.1550992104544)
--(axis cs:244,13.2218937455749)
--(axis cs:245,13.2618794395669)
--(axis cs:246,13.4413902870574)
--(axis cs:247,13.5279276668855)
--(axis cs:248,13.5834593890305)
--(axis cs:249,13.666499602509)
--(axis cs:250,13.756515986286)
--(axis cs:251,13.8287169678204)
--(axis cs:252,13.8797324221899)
--(axis cs:253,13.9549483111992)
--(axis cs:254,14.0370772412879)
--(axis cs:255,14.0718536514394)
--(axis cs:256,14.11077674592)
--(axis cs:257,14.1640141796869)
--(axis cs:258,14.2104410399796)
--(axis cs:259,14.2521191634908)
--(axis cs:260,14.2810259026447)
--(axis cs:261,14.3192331071045)
--(axis cs:262,14.348354390144)
--(axis cs:263,14.3772285929057)
--(axis cs:264,14.4227038921755)
--(axis cs:265,14.4596798597265)
--(axis cs:266,14.5136347065551)
--(axis cs:267,14.5671406847697)
--(axis cs:268,14.6195702383403)
--(axis cs:269,14.6685929262138)
--(axis cs:270,14.7093036058993)
--(axis cs:271,14.747942386007)
--(axis cs:272,14.7881372059293)
--(axis cs:273,14.8987520893171)
--(axis cs:274,14.9279455262433)
--(axis cs:275,14.9658859999843)
--(axis cs:276,15.0043843714169)
--(axis cs:277,15.038236509487)
--(axis cs:278,15.1425982996884)
--(axis cs:279,15.2188087539893)
--(axis cs:280,15.2722780092103)
--(axis cs:281,15.3284325051489)
--(axis cs:282,15.4133111875072)
--(axis cs:283,15.4225856784073)
--(axis cs:284,15.4454201910877)
--(axis cs:285,15.4681085464166)
--(axis cs:286,15.4851164232557)
--(axis cs:287,15.5058762524079)
--(axis cs:288,15.5234022112862)
--(axis cs:289,15.5423007626782)
--(axis cs:290,15.5574382922816)
--(axis cs:291,15.5775761663238)
--(axis cs:292,15.5991915706484)
--(axis cs:293,15.6170547464735)
--(axis cs:294,15.6321332319828)
--(axis cs:295,15.6446177913353)
--(axis cs:296,15.6544056514047)
--(axis cs:297,15.6752368453573)
--(axis cs:298,15.7236961401373)
--(axis cs:299,15.766998733893)
--(axis cs:300,15.8007210120087)
--(axis cs:301,15.814334545572)
--(axis cs:302,15.8991117007085)
--(axis cs:303,15.9308949573151)
--(axis cs:304,15.9618093442919)
--(axis cs:305,15.9808238210666)
--(axis cs:306,15.9918473285648)
--(axis cs:307,16.0093007234321)
--(axis cs:308,16.0285982120959)
--(axis cs:309,16.0485366722338)
--(axis cs:310,16.0685753139332)
--(axis cs:311,16.090163493442)
--(axis cs:312,16.1121395751334)
--(axis cs:313,16.134428242257)
--(axis cs:314,16.162975008288)
--(axis cs:315,16.1788628336798)
--(axis cs:316,16.2481106821728)
--(axis cs:317,16.3468258247727)
--(axis cs:318,16.3841779664717)
--(axis cs:319,16.3983982749508)
--(axis cs:320,16.4182346115063)
--(axis cs:321,16.4310256148742)
--(axis cs:322,16.4485101087447)
--(axis cs:323,16.4648926630985)
--(axis cs:324,16.5373653710517)
--(axis cs:325,16.5759815329231)
--(axis cs:326,16.5898757813157)
--(axis cs:327,16.6279546499426)
--(axis cs:328,16.6704924585811)
--(axis cs:329,16.7060467264443)
--(axis cs:330,16.7520213891648)
--(axis cs:331,16.7793381278696)
--(axis cs:332,16.7981414558187)
--(axis cs:333,16.8255801257949)
--(axis cs:334,16.8461314499712)
--(axis cs:335,16.8758959450555)
--(axis cs:336,16.8900288753984)
--(axis cs:337,16.9102719248846)
--(axis cs:338,16.918924424956)
--(axis cs:339,16.9515642694816)
--(axis cs:340,16.9689347798334)
--(axis cs:341,17.0029867554945)
--(axis cs:342,17.0256763030456)
--(axis cs:343,17.0541727597412)
--(axis cs:344,17.0799041653629)
--(axis cs:345,17.1309251009956)
--(axis cs:346,17.1685004736903)
--(axis cs:347,17.2029176698042)
--(axis cs:348,17.2269388601034)
--(axis cs:349,17.2533897619057)
--(axis cs:350,17.27391263202)
--(axis cs:351,17.2858013670225)
--(axis cs:352,17.3035666844544)
--(axis cs:353,17.325103255186)
--(axis cs:354,17.3609145901095)
--(axis cs:355,17.403259999745)
--(axis cs:356,17.4312917182303)
--(axis cs:357,17.4867362630896)
--(axis cs:358,17.5082655942073)
--(axis cs:359,17.5406866204334)
--(axis cs:360,17.5648131915061)
--(axis cs:361,17.5756534613418)
--(axis cs:362,17.5889845904987)
--(axis cs:363,17.6075815152211)
--(axis cs:364,17.6606839592617)
--(axis cs:365,17.684644653061)
--(axis cs:366,17.6969809639818)
--(axis cs:367,17.7088226296612)
--(axis cs:368,17.7210420014133)
--(axis cs:369,17.7405532074194)
--(axis cs:370,17.7525659058676)
--(axis cs:371,17.7705627643632)
--(axis cs:372,17.7898123745664)
--(axis cs:373,17.8042199554111)
--(axis cs:374,17.8227691835833)
--(axis cs:375,17.8420057121287)
--(axis cs:376,17.8571114254527)
--(axis cs:377,17.8707683701984)
--(axis cs:378,17.8850545850295)
--(axis cs:379,17.8909556113965)
--(axis cs:380,17.9001107932101)
--(axis cs:381,17.9370536861423)
--(axis cs:382,17.9484775270855)
--(axis cs:383,18.0001522833266)
--(axis cs:384,18.0412341292687)
--(axis cs:385,18.0983854918294)
--(axis cs:386,18.194242344328)
--(axis cs:387,18.2171857095945)
--(axis cs:388,18.2393198823997)
--(axis cs:389,18.3027675860051)
--(axis cs:390,18.3443262992156)
--(axis cs:391,18.3833192861086)
--(axis cs:392,18.4156689384543)
--(axis cs:393,18.4504631671059)
--(axis cs:394,18.4698439189153)
--(axis cs:395,18.5215883789373)
--(axis cs:396,18.55918502105)
--(axis cs:397,18.587422011204)
--(axis cs:398,18.6298834335299)
--(axis cs:399,18.6634116974183)
--(axis cs:400,18.7038034060884)
--(axis cs:401,18.7197982967257)
--(axis cs:402,18.7402250666984)
--(axis cs:403,18.7630964286123)
--(axis cs:404,18.7817263750456)
--(axis cs:405,18.8007915390338)
--(axis cs:406,18.8191277984453)
--(axis cs:407,18.8373575526545)
--(axis cs:408,18.8552301776644)
--(axis cs:409,18.8784431384532)
--(axis cs:410,18.8928975539156)
--(axis cs:411,18.9172818682482)
--(axis cs:412,18.9258370392869)
--(axis cs:413,18.9368125094251)
--(axis cs:414,18.9498285522148)
--(axis cs:415,18.971056126019)
--(axis cs:416,18.990885478993)
--(axis cs:417,19.0141402699727)
--(axis cs:418,19.0325610319628)
--(axis cs:419,19.1060378544444)
--(axis cs:420,19.1932110824909)
--(axis cs:421,19.2507838187053)
--(axis cs:422,19.3616336179868)
--(axis cs:423,19.3961790334963)
--(axis cs:424,19.4315716802481)
--(axis cs:425,19.4532924122456)
--(axis cs:426,19.475051234279)
--(axis cs:427,19.5396064860714)
--(axis cs:428,19.571988179438)
--(axis cs:429,19.5959523407282)
--(axis cs:430,19.6405026991916)
--(axis cs:431,19.6607344942514)
--(axis cs:432,19.6792734444795)
--(axis cs:433,19.7047290178642)
--(axis cs:434,19.7244637470622)
--(axis cs:435,19.7445657052336)
--(axis cs:436,19.7713223830663)
--(axis cs:437,19.8376199767428)
--(axis cs:438,19.8790437038912)
--(axis cs:439,19.8974949727939)
--(axis cs:440,19.9176042660647)
--(axis cs:441,19.9604126301715)
--(axis cs:442,19.9985652754726)
--(axis cs:443,20.0293435204371)
--(axis cs:444,20.0565105589147)
--(axis cs:445,20.0819582541431)
--(axis cs:446,20.126493840941)
--(axis cs:447,20.1531757183981)
--(axis cs:448,20.1744283064773)
--(axis cs:449,20.190965099745)
--(axis cs:450,20.2136306033486)
--(axis cs:451,20.2361003472769)
--(axis cs:452,20.2608116514467)
--(axis cs:453,20.2826106510475)
--(axis cs:454,20.300630017151)
--(axis cs:455,20.3220941696116)
--(axis cs:456,20.3400179770651)
--(axis cs:457,20.3649976399238)
--(axis cs:458,20.3859076886386)
--(axis cs:459,20.4125398594874)
--(axis cs:460,20.4325498977492)
--(axis cs:461,20.4560344266274)
--(axis cs:462,20.476753450364)
--(axis cs:463,20.5011112432661)
--(axis cs:464,20.5163659357355)
--(axis cs:465,20.537112183216)
--(axis cs:466,20.588892314483)
--(axis cs:467,20.6104239369242)
--(axis cs:468,20.6339177664477)
--(axis cs:469,20.6684462961463)
--(axis cs:470,20.6978322384117)
--(axis cs:471,20.7312175525765)
--(axis cs:472,20.7563925884202)
--(axis cs:473,20.7860043687691)
--(axis cs:474,20.8124571876537)
--(axis cs:475,20.8392188441307)
--(axis cs:476,20.8666833999109)
--(axis cs:477,20.893162216972)
--(axis cs:478,20.9191674058065)
--(axis cs:479,20.9438445095597)
--(axis cs:480,20.9712067162208)
--(axis cs:481,20.9949155066256)
--(axis cs:482,21.0191780756481)
--(axis cs:483,21.0484558719163)
--(axis cs:484,21.0719857751253)
--(axis cs:485,21.1010471183811)
--(axis cs:486,21.1221757422789)
--(axis cs:487,21.1696900208029)
--(axis cs:488,21.2434566193011)
--(axis cs:489,21.3030664751142)
--(axis cs:490,21.3540145229595)
--(axis cs:491,21.4060690259057)
--(axis cs:492,21.4467773956353)
--(axis cs:493,21.4921004239609)
--(axis cs:494,21.5343929952478)
--(axis cs:495,21.5753518822066)
--(axis cs:496,21.6078725204912)
--(axis cs:497,21.6385615399885)
--(axis cs:498,21.6761644366048)
--(axis cs:499,21.698684276098)
--(axis cs:500,21.7281159561361)
--(axis cs:500,25.0574413071483)
--(axis cs:500,25.0574413071483)
--(axis cs:499,25.0290409365771)
--(axis cs:498,25.0061670208724)
--(axis cs:497,24.9721955691954)
--(axis cs:496,24.941871618983)
--(axis cs:495,24.9101071173799)
--(axis cs:494,24.879963040222)
--(axis cs:493,24.8463551498222)
--(axis cs:492,24.8111390284375)
--(axis cs:491,24.7755862974031)
--(axis cs:490,24.7367697740339)
--(axis cs:489,24.6966541159166)
--(axis cs:488,24.6529355590327)
--(axis cs:487,24.6041936880302)
--(axis cs:486,24.5589681082146)
--(axis cs:485,24.5322895327253)
--(axis cs:484,24.5010167094597)
--(axis cs:483,24.4740294295124)
--(axis cs:482,24.4427728681833)
--(axis cs:481,24.4138786228725)
--(axis cs:480,24.3860904788352)
--(axis cs:479,24.3558411552851)
--(axis cs:478,24.3251328171055)
--(axis cs:477,24.2943953895319)
--(axis cs:476,24.2620522357258)
--(axis cs:475,24.2302183614951)
--(axis cs:474,24.1958069044442)
--(axis cs:473,24.1620190278173)
--(axis cs:472,24.123496942051)
--(axis cs:471,24.0871825016598)
--(axis cs:470,24.0458486241179)
--(axis cs:469,24.0059161283475)
--(axis cs:468,23.9584432029886)
--(axis cs:467,23.9335371144383)
--(axis cs:466,23.9097784073088)
--(axis cs:465,23.8477874176107)
--(axis cs:464,23.8311373202474)
--(axis cs:463,23.8136365276114)
--(axis cs:462,23.7918609329111)
--(axis cs:461,23.7696776916044)
--(axis cs:460,23.7512249244104)
--(axis cs:459,23.7329100562225)
--(axis cs:458,23.7073784199739)
--(axis cs:457,23.691359755379)
--(axis cs:456,23.6689414362419)
--(axis cs:455,23.6506138635657)
--(axis cs:454,23.6251893232314)
--(axis cs:453,23.6097670376823)
--(axis cs:452,23.5897457724241)
--(axis cs:451,23.5744813039425)
--(axis cs:450,23.5577520777051)
--(axis cs:449,23.5381391543801)
--(axis cs:448,23.5193022955566)
--(axis cs:447,23.5061404019546)
--(axis cs:446,23.4876884004494)
--(axis cs:445,23.4549958079651)
--(axis cs:444,23.4361677986864)
--(axis cs:443,23.4205689489699)
--(axis cs:442,23.4068710589571)
--(axis cs:441,23.383499759919)
--(axis cs:440,23.359551007383)
--(axis cs:439,23.3460718511982)
--(axis cs:438,23.3345111946066)
--(axis cs:437,23.3201858140126)
--(axis cs:436,23.2741875102779)
--(axis cs:435,23.2548908089203)
--(axis cs:434,23.2405017427728)
--(axis cs:433,23.2261988784799)
--(axis cs:432,23.2112128559209)
--(axis cs:431,23.1924948750099)
--(axis cs:430,23.1746824331628)
--(axis cs:429,23.1548634399311)
--(axis cs:428,23.1304144429672)
--(axis cs:427,23.1013613318069)
--(axis cs:426,23.0742908648852)
--(axis cs:425,23.0509802446607)
--(axis cs:424,23.0395206592863)
--(axis cs:423,23.0116058683701)
--(axis cs:422,22.9912532771622)
--(axis cs:421,22.962186254058)
--(axis cs:420,22.9285282362805)
--(axis cs:419,22.8779649862629)
--(axis cs:418,22.8596356962026)
--(axis cs:417,22.8452313865806)
--(axis cs:416,22.8239432950825)
--(axis cs:415,22.8090351451522)
--(axis cs:414,22.7986763967614)
--(axis cs:413,22.7869038368647)
--(axis cs:412,22.7774033825303)
--(axis cs:411,22.765603970393)
--(axis cs:410,22.7530878191752)
--(axis cs:409,22.7405928961738)
--(axis cs:408,22.7269624615748)
--(axis cs:407,22.7108656586215)
--(axis cs:406,22.6945038118086)
--(axis cs:405,22.6802169254935)
--(axis cs:404,22.6632120021741)
--(axis cs:403,22.6480361875857)
--(axis cs:402,22.6301306948273)
--(axis cs:401,22.6138949796058)
--(axis cs:400,22.5996189179873)
--(axis cs:399,22.5806488309623)
--(axis cs:398,22.5601724731928)
--(axis cs:397,22.5392484941044)
--(axis cs:396,22.5208283914338)
--(axis cs:395,22.4950112690512)
--(axis cs:394,22.4733052144973)
--(axis cs:393,22.4529048899868)
--(axis cs:392,22.4315093573597)
--(axis cs:391,22.4105160560211)
--(axis cs:390,22.3889992949356)
--(axis cs:389,22.3676780067745)
--(axis cs:388,22.3397596944819)
--(axis cs:387,22.314814452676)
--(axis cs:386,22.2972393905351)
--(axis cs:385,22.2685809965074)
--(axis cs:384,22.2372474073883)
--(axis cs:383,22.2015179604139)
--(axis cs:382,22.1666413022708)
--(axis cs:381,22.1557826744941)
--(axis cs:380,22.1446049588728)
--(axis cs:379,22.136036332936)
--(axis cs:378,22.1231713154125)
--(axis cs:377,22.1059440635715)
--(axis cs:376,22.0893780631453)
--(axis cs:375,22.0727258968996)
--(axis cs:374,22.0526327440829)
--(axis cs:373,22.0332257799043)
--(axis cs:372,22.0202355611239)
--(axis cs:371,21.9996880260123)
--(axis cs:370,21.9785532059203)
--(axis cs:369,21.9616374710014)
--(axis cs:368,21.9398845906755)
--(axis cs:367,21.9241717272674)
--(axis cs:366,21.909760693795)
--(axis cs:365,21.894523837123)
--(axis cs:364,21.8682936707319)
--(axis cs:363,21.8531548365217)
--(axis cs:362,21.8329497659734)
--(axis cs:361,21.8209291738233)
--(axis cs:360,21.8057941277855)
--(axis cs:359,21.7831740655719)
--(axis cs:358,21.7542540531464)
--(axis cs:357,21.7304907676825)
--(axis cs:356,21.7083967017191)
--(axis cs:355,21.6836371500018)
--(axis cs:354,21.662835612058)
--(axis cs:353,21.6290963684719)
--(axis cs:352,21.6102978603895)
--(axis cs:351,21.5928083512629)
--(axis cs:350,21.5793131067598)
--(axis cs:349,21.5570329513666)
--(axis cs:348,21.5313362552392)
--(axis cs:347,21.5060447587759)
--(axis cs:346,21.4788676561296)
--(axis cs:345,21.4488695659513)
--(axis cs:344,21.4135524696589)
--(axis cs:343,21.3890832976651)
--(axis cs:342,21.3616231990288)
--(axis cs:341,21.3387915555356)
--(axis cs:340,21.311710782983)
--(axis cs:339,21.2872284282846)
--(axis cs:338,21.2563253343279)
--(axis cs:337,21.2342032732876)
--(axis cs:336,21.2061897216585)
--(axis cs:335,21.1818246345004)
--(axis cs:334,21.1521961164276)
--(axis cs:333,21.1367316068005)
--(axis cs:332,21.1091352111236)
--(axis cs:331,21.0830108758201)
--(axis cs:330,21.054269493924)
--(axis cs:329,21.0179150445327)
--(axis cs:328,20.9733654262109)
--(axis cs:327,20.9244888358845)
--(axis cs:326,20.900886892002)
--(axis cs:325,20.8820534933804)
--(axis cs:324,20.8625783928032)
--(axis cs:323,20.7989161270949)
--(axis cs:322,20.7794935070953)
--(axis cs:321,20.7576099049628)
--(axis cs:320,20.7459076781718)
--(axis cs:319,20.7190427594059)
--(axis cs:318,20.6999891558055)
--(axis cs:317,20.6767927370653)
--(axis cs:316,20.6075570750735)
--(axis cs:315,20.5712137039841)
--(axis cs:314,20.5499199930867)
--(axis cs:313,20.5239535485976)
--(axis cs:312,20.497775291725)
--(axis cs:311,20.4765660375487)
--(axis cs:310,20.449283684146)
--(axis cs:309,20.4229875199191)
--(axis cs:308,20.3978456141607)
--(axis cs:307,20.3739956529584)
--(axis cs:306,20.3530539227731)
--(axis cs:305,20.3383091114404)
--(axis cs:304,20.322081677633)
--(axis cs:303,20.2885454121781)
--(axis cs:302,20.2557243593686)
--(axis cs:301,20.2259739264256)
--(axis cs:300,20.1986938968884)
--(axis cs:299,20.1693113584016)
--(axis cs:298,20.1364727942122)
--(axis cs:297,20.1052325367333)
--(axis cs:296,20.0814016997433)
--(axis cs:295,20.0643712421562)
--(axis cs:294,20.0428170357053)
--(axis cs:293,20.024355721991)
--(axis cs:292,19.9942832132279)
--(axis cs:291,19.9658497448773)
--(axis cs:290,19.9376705362194)
--(axis cs:289,19.9169055617678)
--(axis cs:288,19.8944823254556)
--(axis cs:287,19.8639816862995)
--(axis cs:286,19.8360202731933)
--(axis cs:285,19.8095843763528)
--(axis cs:284,19.7865643634228)
--(axis cs:283,19.7591501663924)
--(axis cs:282,19.7417887110109)
--(axis cs:281,19.6951566171286)
--(axis cs:280,19.6615670544404)
--(axis cs:279,19.6314691394468)
--(axis cs:278,19.5940056118512)
--(axis cs:277,19.5550876356156)
--(axis cs:276,19.5243277482955)
--(axis cs:275,19.4883096673088)
--(axis cs:274,19.4524545626969)
--(axis cs:273,19.4243728056499)
--(axis cs:272,19.3869332900227)
--(axis cs:271,19.3484710247073)
--(axis cs:270,19.3197965525413)
--(axis cs:269,19.28798616201)
--(axis cs:268,19.2517096695253)
--(axis cs:267,19.2258303764285)
--(axis cs:266,19.191073041884)
--(axis cs:265,19.1507450888867)
--(axis cs:264,19.1162889683697)
--(axis cs:263,19.0683427188566)
--(axis cs:262,19.0266508250289)
--(axis cs:261,18.9881468524316)
--(axis cs:260,18.9463233102777)
--(axis cs:259,18.9229694195331)
--(axis cs:258,18.8839192367135)
--(axis cs:257,18.8374462032027)
--(axis cs:256,18.785548494598)
--(axis cs:255,18.7414249999094)
--(axis cs:254,18.7068796232893)
--(axis cs:253,18.6565922144592)
--(axis cs:252,18.6052760554082)
--(axis cs:251,18.5525350174538)
--(axis cs:250,18.4910335943412)
--(axis cs:249,18.4270066783879)
--(axis cs:248,18.3575892515734)
--(axis cs:247,18.3050462461237)
--(axis cs:246,18.2325409154121)
--(axis cs:245,18.1751583061935)
--(axis cs:244,18.1235644235951)
--(axis cs:243,18.0725799646404)
--(axis cs:242,17.9710238166749)
--(axis cs:241,17.905471035394)
--(axis cs:240,17.8284353585988)
--(axis cs:239,17.732288211175)
--(axis cs:238,17.6632784407876)
--(axis cs:237,17.6001888088368)
--(axis cs:236,17.5694209545589)
--(axis cs:235,17.4801042041404)
--(axis cs:234,17.4437662471555)
--(axis cs:233,17.3985355693515)
--(axis cs:232,17.3579628935657)
--(axis cs:231,17.3199044468522)
--(axis cs:230,17.2659170665362)
--(axis cs:229,17.2258232712839)
--(axis cs:228,17.1837061680491)
--(axis cs:227,17.1247382991968)
--(axis cs:226,17.0737442359056)
--(axis cs:225,17.0265585199985)
--(axis cs:224,16.9714664475363)
--(axis cs:223,16.9026904213487)
--(axis cs:222,16.8549864124604)
--(axis cs:221,16.8083225811234)
--(axis cs:220,16.7484018068712)
--(axis cs:219,16.7069638945022)
--(axis cs:218,16.65021309768)
--(axis cs:217,16.5978253409064)
--(axis cs:216,16.5282867859895)
--(axis cs:215,16.4868750742726)
--(axis cs:214,16.4246276171792)
--(axis cs:213,16.3796745244743)
--(axis cs:212,16.3323198600616)
--(axis cs:211,16.2683076200891)
--(axis cs:210,16.214907121594)
--(axis cs:209,16.16046814541)
--(axis cs:208,16.1056412883915)
--(axis cs:207,16.0711966608895)
--(axis cs:206,16.0053364280848)
--(axis cs:205,15.933143917373)
--(axis cs:204,15.8892839918751)
--(axis cs:203,15.8121487177567)
--(axis cs:202,15.7515296515641)
--(axis cs:201,15.6991413759167)
--(axis cs:200,15.6416021665079)
--(axis cs:199,15.5947033136097)
--(axis cs:198,15.5445634108153)
--(axis cs:197,15.5030473917032)
--(axis cs:196,15.4559330124171)
--(axis cs:195,15.4148333343499)
--(axis cs:194,15.3727262818762)
--(axis cs:193,15.3177177064737)
--(axis cs:192,15.2701227482025)
--(axis cs:191,15.2072460190199)
--(axis cs:190,15.1625964482228)
--(axis cs:189,15.1119657155719)
--(axis cs:188,15.0545274463614)
--(axis cs:187,14.9980691941347)
--(axis cs:186,14.9333802348776)
--(axis cs:185,14.8620740770347)
--(axis cs:184,14.8161024821112)
--(axis cs:183,14.7401003842991)
--(axis cs:182,14.6833171663884)
--(axis cs:181,14.6249938974432)
--(axis cs:180,14.5872198049711)
--(axis cs:179,14.5289514080663)
--(axis cs:178,14.4725453205567)
--(axis cs:177,14.4038467878494)
--(axis cs:176,14.3483537699159)
--(axis cs:175,14.2981345458259)
--(axis cs:174,14.2226085825797)
--(axis cs:173,14.1521961641019)
--(axis cs:172,14.0821819867488)
--(axis cs:171,14.0105998375508)
--(axis cs:170,13.9372903047239)
--(axis cs:169,13.874880637194)
--(axis cs:168,13.8008822571354)
--(axis cs:167,13.7435991302284)
--(axis cs:166,13.6792468939871)
--(axis cs:165,13.6027916051604)
--(axis cs:164,13.5090901563769)
--(axis cs:163,13.4493970874671)
--(axis cs:162,13.3874204315193)
--(axis cs:161,13.3337239271844)
--(axis cs:160,13.2870356465609)
--(axis cs:159,13.1922886590181)
--(axis cs:158,13.0974798663596)
--(axis cs:157,13.0384699149889)
--(axis cs:156,12.9955600171003)
--(axis cs:155,12.9074341407857)
--(axis cs:154,12.8211056224219)
--(axis cs:153,12.7169117474879)
--(axis cs:152,12.6600191239768)
--(axis cs:151,12.5957188805826)
--(axis cs:150,12.5101923055585)
--(axis cs:149,12.4139345726557)
--(axis cs:148,12.316301931587)
--(axis cs:147,12.1830327024547)
--(axis cs:146,12.0677046643738)
--(axis cs:145,11.9742608425147)
--(axis cs:144,11.9432108757119)
--(axis cs:143,11.8849990127394)
--(axis cs:142,11.7969628865468)
--(axis cs:141,11.7300524906966)
--(axis cs:140,11.6435767362168)
--(axis cs:139,11.60258335407)
--(axis cs:138,11.4891029013543)
--(axis cs:137,11.4080235346355)
--(axis cs:136,11.352653402306)
--(axis cs:135,11.2876369187609)
--(axis cs:134,11.2347201305937)
--(axis cs:133,11.1121893611038)
--(axis cs:132,11.0643984001774)
--(axis cs:131,10.95759551644)
--(axis cs:130,10.8753749461815)
--(axis cs:129,10.8132988288596)
--(axis cs:128,10.7528504720855)
--(axis cs:127,10.681441948006)
--(axis cs:126,10.5992470016079)
--(axis cs:125,10.5379340660911)
--(axis cs:124,10.4503062941301)
--(axis cs:123,10.4031884057916)
--(axis cs:122,10.346948892515)
--(axis cs:121,10.2624971554889)
--(axis cs:120,10.2109214413238)
--(axis cs:119,10.1496876461459)
--(axis cs:118,10.0710464169118)
--(axis cs:117,9.97821233808457)
--(axis cs:116,9.9142022131637)
--(axis cs:115,9.85712408193327)
--(axis cs:114,9.79503282500737)
--(axis cs:113,9.75276709161756)
--(axis cs:112,9.65652179114192)
--(axis cs:111,9.57847941055438)
--(axis cs:110,9.51951969813516)
--(axis cs:109,9.44518809464789)
--(axis cs:108,9.39771025101554)
--(axis cs:107,9.33738315829255)
--(axis cs:106,9.27576489944832)
--(axis cs:105,9.22249767117077)
--(axis cs:104,9.1681787066292)
--(axis cs:103,9.12499250935117)
--(axis cs:102,9.06084738696131)
--(axis cs:101,9.00755281371667)
--(axis cs:100,8.88771571469304)
--(axis cs:99,8.80582872880169)
--(axis cs:98,8.68888791407402)
--(axis cs:97,8.56867137230608)
--(axis cs:96,8.45873796171623)
--(axis cs:95,8.31838542197677)
--(axis cs:94,8.21774324339431)
--(axis cs:93,8.12769297319677)
--(axis cs:92,8.02029330547323)
--(axis cs:91,7.9336288119856)
--(axis cs:90,7.86040339354606)
--(axis cs:89,7.77294364064243)
--(axis cs:88,7.68563528156761)
--(axis cs:87,7.57089088740851)
--(axis cs:86,7.44611001158434)
--(axis cs:85,7.41100440861247)
--(axis cs:84,7.29905515064527)
--(axis cs:83,7.19939455125791)
--(axis cs:82,7.14893875162714)
--(axis cs:81,7.04274062479242)
--(axis cs:80,6.89685027183977)
--(axis cs:79,6.82922141127139)
--(axis cs:78,6.78716057912617)
--(axis cs:77,6.74650090145341)
--(axis cs:76,6.65861165436354)
--(axis cs:75,6.55898934481349)
--(axis cs:74,6.43169431675126)
--(axis cs:73,6.35985877459685)
--(axis cs:72,6.29343693032948)
--(axis cs:71,6.2423373387336)
--(axis cs:70,6.21157769089255)
--(axis cs:69,6.1733323555015)
--(axis cs:68,6.12990916728946)
--(axis cs:67,6.07910978807193)
--(axis cs:66,6.01734326667479)
--(axis cs:65,5.9635391514434)
--(axis cs:64,5.90190673235012)
--(axis cs:63,5.81911282776523)
--(axis cs:62,5.75531840251061)
--(axis cs:61,5.68612262195323)
--(axis cs:60,5.5868270977399)
--(axis cs:59,5.45258806708119)
--(axis cs:58,5.3327252715566)
--(axis cs:57,5.19883530017107)
--(axis cs:56,5.03367760707522)
--(axis cs:55,4.95121556462163)
--(axis cs:54,4.88728373568452)
--(axis cs:53,4.8126861402994)
--(axis cs:52,4.7277806680286)
--(axis cs:51,4.57407270743326)
--(axis cs:50,4.46788793225924)
--(axis cs:49,4.34163837155284)
--(axis cs:48,4.27353295262863)
--(axis cs:47,4.1436267188833)
--(axis cs:46,4.01086749213424)
--(axis cs:45,3.92885368750883)
--(axis cs:44,3.90675671212464)
--(axis cs:43,3.78479223449035)
--(axis cs:42,3.70352647292004)
--(axis cs:41,3.61504672667544)
--(axis cs:40,3.52530232771604)
--(axis cs:39,3.46967890720492)
--(axis cs:38,3.44911219165166)
--(axis cs:37,3.39620789393185)
--(axis cs:36,3.37268675732614)
--(axis cs:35,3.35381934553835)
--(axis cs:34,3.30854977194033)
--(axis cs:33,3.25602548814451)
--(axis cs:32,3.22533910006753)
--(axis cs:31,3.21034870397552)
--(axis cs:30,3.14062027578712)
--(axis cs:29,3.10884134581757)
--(axis cs:28,3.09780598841398)
--(axis cs:27,3.07861786303585)
--(axis cs:26,2.99450394650941)
--(axis cs:25,2.92379719796786)
--(axis cs:24,2.84796558600553)
--(axis cs:23,2.82189489422121)
--(axis cs:22,2.72815208366302)
--(axis cs:21,2.62414074873366)
--(axis cs:20,2.50306242166561)
--(axis cs:19,2.36216404470254)
--(axis cs:18,2.29033425983043)
--(axis cs:17,2.24199126636087)
--(axis cs:16,2.19929778174291)
--(axis cs:15,2.13642917824352)
--(axis cs:14,2.05108578290046)
--(axis cs:13,2.04059191136081)
--(axis cs:12,2.04059191136081)
--(axis cs:11,1.96834589062876)
--(axis cs:10,1.93727905928582)
--(axis cs:9,1.92591159766238)
--(axis cs:8,1.85641410025771)
--(axis cs:7,1.74365067004207)
--(axis cs:6,1.60067563443452)
--(axis cs:5,1.53740004853978)
--(axis cs:4,1.4473101326912)
--(axis cs:3,1.40534952518585)
--(axis cs:2,1.12223387136658)
--(axis cs:1,0.977501186723019)
--(axis cs:0,0.693147180559945)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.693147180559945)
--(axis cs:0,0.693147180559945)
--(axis cs:1,1.03590662203802)
--(axis cs:2,1.34180398261412)
--(axis cs:3,1.57492849384405)
--(axis cs:4,1.76356322118801)
--(axis cs:5,1.92207056101986)
--(axis cs:6,2.05879075120952)
--(axis cs:7,2.16847941608314)
--(axis cs:8,2.25403162276845)
--(axis cs:9,2.33738189155056)
--(axis cs:10,2.4019477843169)
--(axis cs:11,2.45607778576575)
--(axis cs:12,2.50921252118386)
--(axis cs:13,2.56041009462872)
--(axis cs:14,2.60931160835291)
--(axis cs:15,2.65586917704449)
--(axis cs:16,2.70016472807958)
--(axis cs:17,2.74233043163986)
--(axis cs:18,2.78251353121302)
--(axis cs:19,2.82086058746259)
--(axis cs:20,2.85751058630787)
--(axis cs:21,2.89012382237659)
--(axis cs:22,2.92172597710536)
--(axis cs:23,2.95422048032218)
--(axis cs:24,2.98545297156784)
--(axis cs:25,3.04186995200672)
--(axis cs:26,3.07753511866859)
--(axis cs:27,3.10807484271125)
--(axis cs:28,3.13715454228925)
--(axis cs:29,3.14819091895878)
--(axis cs:30,3.17567732171205)
--(axis cs:31,3.19093623644074)
--(axis cs:32,3.21540664291341)
--(axis cs:33,3.2337283740065)
--(axis cs:34,3.25254768017069)
--(axis cs:35,3.27155091055062)
--(axis cs:36,3.28906108341672)
--(axis cs:37,3.30798785445599)
--(axis cs:38,3.32672544851961)
--(axis cs:39,3.34522842335217)
--(axis cs:40,3.36346821251437)
--(axis cs:41,3.38142743368757)
--(axis cs:42,3.45647312929252)
--(axis cs:43,3.5033610167535)
--(axis cs:44,3.5935265474668)
--(axis cs:45,3.65441719954888)
--(axis cs:46,3.69964477707408)
--(axis cs:47,3.73673543077257)
--(axis cs:48,3.76937694326478)
--(axis cs:49,3.79895512168144)
--(axis cs:50,3.8262855071565)
--(axis cs:51,3.85089782142584)
--(axis cs:52,3.87385918334513)
--(axis cs:53,3.89583058777411)
--(axis cs:54,3.91670067227917)
--(axis cs:55,3.93335730487321)
--(axis cs:56,3.95168998355903)
--(axis cs:57,3.96701159759183)
--(axis cs:58,3.98324605852335)
--(axis cs:59,4.00054504328436)
--(axis cs:60,4.01740678415891)
--(axis cs:61,4.0337024722138)
--(axis cs:62,4.05068159826683)
--(axis cs:63,4.06715744479373)
--(axis cs:64,4.11891178127885)
--(axis cs:65,4.12363216977745)
--(axis cs:66,4.16082293237685)
--(axis cs:67,4.1846324918713)
--(axis cs:68,4.20407218373096)
--(axis cs:69,4.22058665794493)
--(axis cs:70,4.23592894722253)
--(axis cs:71,4.2457751849195)
--(axis cs:72,4.25573297603253)
--(axis cs:73,4.2634578895329)
--(axis cs:74,4.27861751821277)
--(axis cs:75,4.29276339123328)
--(axis cs:76,4.30554310697829)
--(axis cs:77,4.31280081720318)
--(axis cs:78,4.32688202267239)
--(axis cs:79,4.33544483323761)
--(axis cs:80,4.38260328710315)
--(axis cs:81,4.43438978087016)
--(axis cs:82,4.46636511581978)
--(axis cs:83,4.49023603431739)
--(axis cs:84,4.50915880265453)
--(axis cs:85,4.53116601106751)
--(axis cs:86,4.55007913782527)
--(axis cs:87,4.57560059873067)
--(axis cs:88,4.58925684103459)
--(axis cs:89,4.61667791560909)
--(axis cs:90,4.63725583006288)
--(axis cs:91,4.65376469732425)
--(axis cs:92,4.66999556478435)
--(axis cs:93,4.68341214005892)
--(axis cs:94,4.6961594732939)
--(axis cs:95,4.70892051371342)
--(axis cs:96,4.71932518858513)
--(axis cs:97,4.7287818122289)
--(axis cs:98,4.73921899291575)
--(axis cs:99,4.74846171336149)
--(axis cs:100,4.75980593656128)
--(axis cs:101,4.77072709275929)
--(axis cs:102,4.78028485312075)
--(axis cs:103,4.79011909795259)
--(axis cs:104,4.79942847678996)
--(axis cs:105,4.80782994923647)
--(axis cs:106,4.81552644833222)
--(axis cs:107,4.89164096034977)
--(axis cs:108,4.89898095524385)
--(axis cs:109,4.9219732673778)
--(axis cs:110,4.97134914916737)
--(axis cs:111,4.98878237487935)
--(axis cs:112,4.99492524841368)
--(axis cs:113,5.0114988373362)
--(axis cs:114,5.01694561425327)
--(axis cs:115,5.02113488628047)
--(axis cs:116,5.02704259357337)
--(axis cs:117,5.07568035963621)
--(axis cs:118,5.1450655124556)
--(axis cs:119,5.18917715459845)
--(axis cs:120,5.22250354842648)
--(axis cs:121,5.24979181209211)
--(axis cs:122,5.28651853194316)
--(axis cs:123,5.31541011878607)
--(axis cs:124,5.3283034229135)
--(axis cs:125,5.42195041002289)
--(axis cs:126,5.47594407522097)
--(axis cs:127,5.51615877019634)
--(axis cs:128,5.54671473340176)
--(axis cs:129,5.56601314660889)
--(axis cs:130,5.58951601543841)
--(axis cs:131,5.60744219124113)
--(axis cs:132,5.63316065516398)
--(axis cs:133,5.64939342290111)
--(axis cs:134,5.66410880320589)
--(axis cs:135,5.70760165274655)
--(axis cs:136,5.73253582900438)
--(axis cs:137,5.7554025681627)
--(axis cs:138,5.77375669086027)
--(axis cs:139,5.78843365517724)
--(axis cs:140,5.80310533145652)
--(axis cs:141,5.84323762034171)
--(axis cs:142,5.87266663847908)
--(axis cs:143,5.89665323674588)
--(axis cs:144,5.90833917997602)
--(axis cs:145,5.91388166716823)
--(axis cs:146,5.97169731938035)
--(axis cs:147,6.01053961883077)
--(axis cs:148,6.06850430910587)
--(axis cs:149,6.10993374752121)
--(axis cs:150,6.13929312952563)
--(axis cs:151,6.16819012166376)
--(axis cs:152,6.19107304414003)
--(axis cs:153,6.21223184025606)
--(axis cs:154,6.22942657877282)
--(axis cs:155,6.24600659900189)
--(axis cs:156,6.2624953832797)
--(axis cs:157,6.27137199057893)
--(axis cs:158,6.3078987277696)
--(axis cs:159,6.31982443672494)
--(axis cs:160,6.33018398168165)
--(axis cs:161,6.34192471583241)
--(axis cs:162,6.35092046830196)
--(axis cs:163,6.37363336105876)
--(axis cs:164,6.39274158328359)
--(axis cs:165,6.45132353624658)
--(axis cs:166,6.45902928236062)
--(axis cs:167,6.49634437244818)
--(axis cs:168,6.51884603168089)
--(axis cs:169,6.544869329451)
--(axis cs:170,6.5934472160426)
--(axis cs:171,6.60608670080588)
--(axis cs:172,6.61598923310771)
--(axis cs:173,6.6250394673536)
--(axis cs:174,6.68963743900549)
--(axis cs:175,6.76036701590444)
--(axis cs:176,6.8065909469692)
--(axis cs:177,6.84566445486586)
--(axis cs:178,6.87753313129595)
--(axis cs:179,6.9090692910809)
--(axis cs:180,6.93586835070651)
--(axis cs:181,6.97342126824561)
--(axis cs:182,7.02316749321871)
--(axis cs:183,7.05996472827568)
--(axis cs:184,7.08420442456571)
--(axis cs:185,7.10525176446168)
--(axis cs:186,7.11231964440621)
--(axis cs:187,7.13592707209862)
--(axis cs:188,7.15963038072111)
--(axis cs:189,7.18118078558255)
--(axis cs:190,7.19864553159468)
--(axis cs:191,7.21281864641329)
--(axis cs:192,7.23029558529122)
--(axis cs:193,7.24235032176155)
--(axis cs:194,7.25184165526345)
--(axis cs:195,7.26380106089949)
--(axis cs:196,7.27354091175036)
--(axis cs:197,7.28274087461583)
--(axis cs:198,7.29184510430997)
--(axis cs:199,7.41891194205721)
--(axis cs:200,7.48519936089491)
--(axis cs:201,7.56627344488692)
--(axis cs:202,7.60195065732102)
--(axis cs:203,7.63704354241524)
--(axis cs:204,7.6643368548388)
--(axis cs:205,7.69243550912147)
--(axis cs:206,7.72010750188553)
--(axis cs:207,7.73923899051958)
--(axis cs:208,7.7625261261818)
--(axis cs:209,7.77955409635179)
--(axis cs:210,7.90612255118409)
--(axis cs:211,7.98745556806127)
--(axis cs:212,8.10555779830734)
--(axis cs:213,8.1837333585367)
--(axis cs:214,8.24869732917296)
--(axis cs:215,8.29860681047752)
--(axis cs:216,8.34377972168316)
--(axis cs:217,8.38227516574723)
--(axis cs:218,8.39801689778053)
--(axis cs:219,8.42895741300026)
--(axis cs:220,8.45552074204205)
--(axis cs:221,8.48072408212774)
--(axis cs:222,8.49904167690351)
--(axis cs:223,8.52022610951311)
--(axis cs:224,8.53683672927483)
--(axis cs:225,8.55151084323346)
--(axis cs:226,8.6089786209993)
--(axis cs:227,8.64585590227195)
--(axis cs:228,8.67701169607598)
--(axis cs:229,8.70395968803507)
--(axis cs:230,8.72681809395916)
--(axis cs:231,8.74692081444086)
--(axis cs:232,8.82804125018993)
--(axis cs:233,8.88110294640557)
--(axis cs:234,8.94319319208707)
--(axis cs:235,8.97343495301307)
--(axis cs:236,9.00314444992695)
--(axis cs:237,9.0648623522507)
--(axis cs:238,9.10753871814117)
--(axis cs:239,9.1810061410226)
--(axis cs:240,9.21042693970298)
--(axis cs:241,9.23748776689946)
--(axis cs:242,9.26468545065775)
--(axis cs:243,9.28648060720889)
--(axis cs:244,9.32629667955202)
--(axis cs:245,9.41183480252028)
--(axis cs:246,9.43844139448022)
--(axis cs:247,9.46079061984813)
--(axis cs:248,9.47403559279151)
--(axis cs:249,9.53210923014049)
--(axis cs:250,9.59610293622293)
--(axis cs:251,9.68953743557571)
--(axis cs:252,9.76900767401764)
--(axis cs:253,9.82650021184154)
--(axis cs:254,9.8505729941067)
--(axis cs:255,9.88916647316853)
--(axis cs:256,9.93937453056041)
--(axis cs:257,9.97946644474809)
--(axis cs:258,10.0248985320987)
--(axis cs:259,10.0615723314094)
--(axis cs:260,10.0926242207443)
--(axis cs:261,10.1163031403635)
--(axis cs:262,10.1355893087627)
--(axis cs:263,10.1546280317007)
--(axis cs:264,10.1752950971691)
--(axis cs:265,10.1934373482552)
--(axis cs:266,10.2174312354148)
--(axis cs:267,10.2311668775728)
--(axis cs:268,10.2431143330425)
--(axis cs:269,10.2532205496943)
--(axis cs:270,10.2641649685495)
--(axis cs:271,10.2741169274628)
--(axis cs:272,10.3209687346698)
--(axis cs:273,10.3497805817051)
--(axis cs:274,10.3707043640271)
--(axis cs:275,10.4070110992997)
--(axis cs:276,10.4853581451409)
--(axis cs:277,10.5314631443845)
--(axis cs:278,10.5691980807525)
--(axis cs:279,10.6325767162843)
--(axis cs:280,10.6639849814025)
--(axis cs:281,10.7033582035597)
--(axis cs:282,10.7961320968951)
--(axis cs:283,10.8517579781224)
--(axis cs:284,10.9034483766355)
--(axis cs:285,10.9546140589626)
--(axis cs:286,11.0008739640801)
--(axis cs:287,11.0547363567556)
--(axis cs:288,11.1329077277577)
--(axis cs:289,11.1885278756129)
--(axis cs:290,11.2306286272902)
--(axis cs:291,11.2664094473699)
--(axis cs:292,11.2969307991994)
--(axis cs:293,11.3605598534026)
--(axis cs:294,11.4051759392002)
--(axis cs:295,11.4537773846657)
--(axis cs:296,11.4945618809071)
--(axis cs:297,11.5275315449447)
--(axis cs:298,11.5537264785285)
--(axis cs:299,11.5789202801738)
--(axis cs:300,11.6497357857466)
--(axis cs:301,11.6950280886831)
--(axis cs:302,11.7302626027371)
--(axis cs:303,11.7589913323897)
--(axis cs:304,11.7879875752679)
--(axis cs:305,11.8323956453039)
--(axis cs:306,11.8806936812951)
--(axis cs:307,11.9153159113038)
--(axis cs:308,11.9460145676596)
--(axis cs:309,11.9727311415249)
--(axis cs:310,12.0628402718427)
--(axis cs:311,12.1242738406378)
--(axis cs:312,12.1741342712056)
--(axis cs:313,12.2132072691766)
--(axis cs:314,12.2466652889936)
--(axis cs:315,12.2765048346916)
--(axis cs:316,12.3074215836244)
--(axis cs:317,12.3365686819078)
--(axis cs:318,12.3620005647487)
--(axis cs:319,12.4229613063819)
--(axis cs:320,12.464496424902)
--(axis cs:321,12.499865236719)
--(axis cs:322,12.5875595932017)
--(axis cs:323,12.6133639277802)
--(axis cs:324,12.6341058112325)
--(axis cs:325,12.6529863903874)
--(axis cs:326,12.6984599545656)
--(axis cs:327,12.738101602256)
--(axis cs:328,12.7552606973331)
--(axis cs:329,12.7675806021687)
--(axis cs:330,12.8173149610463)
--(axis cs:331,12.8440593533881)
--(axis cs:332,12.8789587982673)
--(axis cs:333,12.8948343211939)
--(axis cs:334,12.9211150422754)
--(axis cs:335,12.9808892097546)
--(axis cs:336,13.0536324270673)
--(axis cs:337,13.08807716695)
--(axis cs:338,13.115547482825)
--(axis cs:339,13.1513546301794)
--(axis cs:340,13.1780440679933)
--(axis cs:341,13.200544117937)
--(axis cs:342,13.2239247233935)
--(axis cs:343,13.2502394060359)
--(axis cs:344,13.2671001159921)
--(axis cs:345,13.3297153064967)
--(axis cs:346,13.4307320891811)
--(axis cs:347,13.4628462899882)
--(axis cs:348,13.4887115633479)
--(axis cs:349,13.5122647647281)
--(axis cs:350,13.5349956267523)
--(axis cs:351,13.6124097341221)
--(axis cs:352,13.6294273793146)
--(axis cs:353,13.6474625711708)
--(axis cs:354,13.6657586529233)
--(axis cs:355,13.7195006844783)
--(axis cs:356,13.7924636532491)
--(axis cs:357,13.8429820579003)
--(axis cs:358,13.8860574179821)
--(axis cs:359,13.9255396416652)
--(axis cs:360,13.9574024753615)
--(axis cs:361,14.00979972967)
--(axis cs:362,14.0490910724959)
--(axis cs:363,14.1649855954091)
--(axis cs:364,14.204933138635)
--(axis cs:365,14.2343175672258)
--(axis cs:366,14.2580921459165)
--(axis cs:367,14.3123087003474)
--(axis cs:368,14.3485501175273)
--(axis cs:369,14.3930169546836)
--(axis cs:370,14.4230740336077)
--(axis cs:371,14.4492097466407)
--(axis cs:372,14.4649942140362)
--(axis cs:373,14.4873365023816)
--(axis cs:374,14.5025215964575)
--(axis cs:375,14.5159803088946)
--(axis cs:376,14.5297727798282)
--(axis cs:377,14.5413580054716)
--(axis cs:378,14.5617506789894)
--(axis cs:379,14.573415357287)
--(axis cs:380,14.5884418223608)
--(axis cs:381,14.6035713312062)
--(axis cs:382,14.6209594403425)
--(axis cs:383,14.7290257736719)
--(axis cs:384,14.7580686648825)
--(axis cs:385,14.7864862868388)
--(axis cs:386,14.8156335837388)
--(axis cs:387,14.8372024720575)
--(axis cs:388,14.8534028326646)
--(axis cs:389,14.8776442165266)
--(axis cs:390,14.8977446667921)
--(axis cs:391,14.9200252401458)
--(axis cs:392,14.9362968974981)
--(axis cs:393,14.9560716843751)
--(axis cs:394,14.968035273957)
--(axis cs:395,14.982062161964)
--(axis cs:396,14.9914847215003)
--(axis cs:397,15.0059246397127)
--(axis cs:398,15.0198101101231)
--(axis cs:399,15.0253754204465)
--(axis cs:400,15.0374788532496)
--(axis cs:401,15.0486714121133)
--(axis cs:402,15.0599887706581)
--(axis cs:403,15.0666665615147)
--(axis cs:404,15.0746203311132)
--(axis cs:405,15.0825089130934)
--(axis cs:406,15.0964746717903)
--(axis cs:407,15.1360110945359)
--(axis cs:408,15.1699362140418)
--(axis cs:409,15.1968332102803)
--(axis cs:410,15.2320764442694)
--(axis cs:411,15.2833081484592)
--(axis cs:412,15.3170460255793)
--(axis cs:413,15.342043532221)
--(axis cs:414,15.3630942161206)
--(axis cs:415,15.3863753545695)
--(axis cs:416,15.4059212214361)
--(axis cs:417,15.4243816432141)
--(axis cs:418,15.4389682049977)
--(axis cs:419,15.4597353658554)
--(axis cs:420,15.4820653112284)
--(axis cs:421,15.4999135495492)
--(axis cs:422,15.5169645987981)
--(axis cs:423,15.5289110104968)
--(axis cs:424,15.5400705201473)
--(axis cs:425,15.5478785868563)
--(axis cs:426,15.5572175963465)
--(axis cs:427,15.5662618314022)
--(axis cs:428,15.5751173148616)
--(axis cs:429,15.5834737259976)
--(axis cs:430,15.59232173545)
--(axis cs:431,15.6001032649031)
--(axis cs:432,15.6092773274488)
--(axis cs:433,15.6629014247204)
--(axis cs:434,15.6711221727256)
--(axis cs:435,15.6802910078398)
--(axis cs:436,15.6853892145952)
--(axis cs:437,15.6962491492544)
--(axis cs:438,15.7015390537296)
--(axis cs:439,15.7340801895154)
--(axis cs:440,15.7587880186019)
--(axis cs:441,15.778287986133)
--(axis cs:442,15.7952997179787)
--(axis cs:443,15.8561655939412)
--(axis cs:444,15.8714156055835)
--(axis cs:445,15.8816522233366)
--(axis cs:446,15.8953894343895)
--(axis cs:447,15.9721544596343)
--(axis cs:448,16.0574482261405)
--(axis cs:449,16.1161347463115)
--(axis cs:450,16.1506838098756)
--(axis cs:451,16.1908353068015)
--(axis cs:452,16.2158920575246)
--(axis cs:453,16.2883808624592)
--(axis cs:454,16.3384008093118)
--(axis cs:455,16.3741546813211)
--(axis cs:456,16.4059748727851)
--(axis cs:457,16.4313004695885)
--(axis cs:458,16.446141701425)
--(axis cs:459,16.4679588441448)
--(axis cs:460,16.4864742155422)
--(axis cs:461,16.5023833433527)
--(axis cs:462,16.5135855579296)
--(axis cs:463,16.5276635597284)
--(axis cs:464,16.5350140343465)
--(axis cs:465,16.5469446366918)
--(axis cs:466,16.5567137772351)
--(axis cs:467,16.5634880592019)
--(axis cs:468,16.5725521177043)
--(axis cs:469,16.5819821233305)
--(axis cs:470,16.5890968322082)
--(axis cs:471,16.5983166523022)
--(axis cs:472,16.6038261286927)
--(axis cs:473,16.6092901877436)
--(axis cs:474,16.6172896590288)
--(axis cs:475,16.6244062914693)
--(axis cs:476,16.6282389531142)
--(axis cs:477,16.6348572967684)
--(axis cs:478,16.6428539432233)
--(axis cs:479,16.6475396125903)
--(axis cs:480,16.6541216558634)
--(axis cs:481,16.6607929822406)
--(axis cs:482,16.6669077665717)
--(axis cs:483,16.681937597174)
--(axis cs:484,16.6890213173569)
--(axis cs:485,16.6971725945686)
--(axis cs:486,16.7059771165408)
--(axis cs:487,16.7392778271088)
--(axis cs:488,16.7605735628683)
--(axis cs:489,16.8445482322991)
--(axis cs:490,16.8625962213966)
--(axis cs:491,16.8787839687969)
--(axis cs:492,16.9372693387687)
--(axis cs:493,16.9718276962155)
--(axis cs:494,17.0168187948116)
--(axis cs:495,17.039936603396)
--(axis cs:496,17.0582711192564)
--(axis cs:497,17.075132085388)
--(axis cs:498,17.0882798374846)
--(axis cs:499,17.1027513227815)
--(axis cs:500,17.1125529436189)
--(axis cs:500,21.0149332248008)
--(axis cs:500,21.0149332248008)
--(axis cs:499,20.9965259692751)
--(axis cs:498,20.9767146609566)
--(axis cs:497,20.958022845288)
--(axis cs:496,20.9349508866609)
--(axis cs:495,20.9095274491103)
--(axis cs:494,20.8778250358127)
--(axis cs:493,20.796777160348)
--(axis cs:492,20.7652978319729)
--(axis cs:491,20.7109178550747)
--(axis cs:490,20.6800277082197)
--(axis cs:489,20.6436904422995)
--(axis cs:488,20.5972364382314)
--(axis cs:487,20.5622388115493)
--(axis cs:486,20.5096350631179)
--(axis cs:485,20.4988846900824)
--(axis cs:484,20.488325061378)
--(axis cs:483,20.4792180530675)
--(axis cs:482,20.4491318560549)
--(axis cs:481,20.4408140153805)
--(axis cs:480,20.4308015038602)
--(axis cs:479,20.4239073347947)
--(axis cs:478,20.4159340449303)
--(axis cs:477,20.4067116784061)
--(axis cs:476,20.3971954405786)
--(axis cs:475,20.3885880393851)
--(axis cs:474,20.3781372412035)
--(axis cs:473,20.3679594914031)
--(axis cs:472,20.3615324658431)
--(axis cs:471,20.3522598804949)
--(axis cs:470,20.3402955337495)
--(axis cs:469,20.3273438746978)
--(axis cs:468,20.3116087299991)
--(axis cs:467,20.3016260786631)
--(axis cs:466,20.2880193248328)
--(axis cs:465,20.2726348040308)
--(axis cs:464,20.2527263999372)
--(axis cs:463,20.241957147486)
--(axis cs:462,20.2222751205045)
--(axis cs:461,20.206479272471)
--(axis cs:460,20.1855873805056)
--(axis cs:459,20.1624246803592)
--(axis cs:458,20.1356744484203)
--(axis cs:457,20.1158726988527)
--(axis cs:456,20.0860922992526)
--(axis cs:455,20.0499855787287)
--(axis cs:454,20.0144529993858)
--(axis cs:453,19.9660106944683)
--(axis cs:452,19.902809945726)
--(axis cs:451,19.8722768154394)
--(axis cs:450,19.8292764243239)
--(axis cs:449,19.7885891031775)
--(axis cs:448,19.7332267289169)
--(axis cs:447,19.6583685425074)
--(axis cs:446,19.5975362738776)
--(axis cs:445,19.5831670469824)
--(axis cs:444,19.5704492925392)
--(axis cs:443,19.5504361317195)
--(axis cs:442,19.5149226154861)
--(axis cs:441,19.4963869010881)
--(axis cs:440,19.4799120976391)
--(axis cs:439,19.4569715254286)
--(axis cs:438,19.4322121213782)
--(axis cs:437,19.4222956469642)
--(axis cs:436,19.4118705883468)
--(axis cs:435,19.4025877572747)
--(axis cs:434,19.3921090106454)
--(axis cs:433,19.3777884559119)
--(axis cs:432,19.3453543248343)
--(axis cs:431,19.3309021424821)
--(axis cs:430,19.3156570634408)
--(axis cs:429,19.3018548790161)
--(axis cs:428,19.2866116763147)
--(axis cs:427,19.2699034756306)
--(axis cs:426,19.2542272117136)
--(axis cs:425,19.2367291682922)
--(axis cs:424,19.2224917230357)
--(axis cs:423,19.1937489339586)
--(axis cs:422,19.1628468384924)
--(axis cs:421,19.127438783791)
--(axis cs:420,19.0889834229212)
--(axis cs:419,19.0413015875733)
--(axis cs:418,18.9867978258693)
--(axis cs:417,18.9626230278523)
--(axis cs:416,18.9333691464487)
--(axis cs:415,18.9067066348586)
--(axis cs:414,18.8835345637681)
--(axis cs:413,18.8553841918176)
--(axis cs:412,18.8221575461241)
--(axis cs:411,18.7780529438714)
--(axis cs:410,18.7209816505095)
--(axis cs:409,18.6511417634828)
--(axis cs:408,18.6322047049448)
--(axis cs:407,18.6085284942749)
--(axis cs:406,18.5889755214354)
--(axis cs:405,18.567944487352)
--(axis cs:404,18.5520993111314)
--(axis cs:403,18.5358037038182)
--(axis cs:402,18.5200562195118)
--(axis cs:401,18.5037518351334)
--(axis cs:400,18.4814591964817)
--(axis cs:399,18.4644845234396)
--(axis cs:398,18.4513069195829)
--(axis cs:397,18.4276847394834)
--(axis cs:396,18.4056408082)
--(axis cs:395,18.3859598517603)
--(axis cs:394,18.3609273973972)
--(axis cs:393,18.337863777618)
--(axis cs:392,18.3070693319548)
--(axis cs:391,18.2807228137103)
--(axis cs:390,18.2488938972544)
--(axis cs:389,18.2181659277945)
--(axis cs:388,18.1826528316265)
--(axis cs:387,18.160369058007)
--(axis cs:386,18.1257196947658)
--(axis cs:385,18.0840981756711)
--(axis cs:384,18.0383090321228)
--(axis cs:383,17.9895834940001)
--(axis cs:382,17.9095860875026)
--(axis cs:381,17.8800421311177)
--(axis cs:380,17.8530443987798)
--(axis cs:379,17.8253055630855)
--(axis cs:378,17.8051738741944)
--(axis cs:377,17.774985590377)
--(axis cs:376,17.7533419368823)
--(axis cs:375,17.7240462796243)
--(axis cs:374,17.7013297653663)
--(axis cs:373,17.6719505293922)
--(axis cs:372,17.6334657846297)
--(axis cs:371,17.6051120825605)
--(axis cs:370,17.5595306143858)
--(axis cs:369,17.5079682995681)
--(axis cs:368,17.4294469870676)
--(axis cs:367,17.3675435626564)
--(axis cs:366,17.2797186799865)
--(axis cs:365,17.2377141155376)
--(axis cs:364,17.1796828867876)
--(axis cs:363,17.0957607660762)
--(axis cs:362,17.0124225915485)
--(axis cs:361,16.981933223434)
--(axis cs:360,16.9227551977462)
--(axis cs:359,16.892566171211)
--(axis cs:358,16.8548107894685)
--(axis cs:357,16.8153983114331)
--(axis cs:356,16.7710925584321)
--(axis cs:355,16.7124688420776)
--(axis cs:354,16.6554493086282)
--(axis cs:353,16.6362302290655)
--(axis cs:352,16.6140552972751)
--(axis cs:351,16.5924397607387)
--(axis cs:350,16.5570501073895)
--(axis cs:349,16.528826594759)
--(axis cs:348,16.5077705385005)
--(axis cs:347,16.4828512300864)
--(axis cs:346,16.4499715464362)
--(axis cs:345,16.404005008754)
--(axis cs:344,16.3607407479391)
--(axis cs:343,16.336819531436)
--(axis cs:342,16.3077005024417)
--(axis cs:341,16.2771213431272)
--(axis cs:340,16.2391866071741)
--(axis cs:339,16.1951780536467)
--(axis cs:338,16.1338542328944)
--(axis cs:337,16.0981190271335)
--(axis cs:336,16.0608647735403)
--(axis cs:335,15.9743764187713)
--(axis cs:334,15.9247023766243)
--(axis cs:333,15.8894400659204)
--(axis cs:332,15.8561729651674)
--(axis cs:331,15.8123469687966)
--(axis cs:330,15.7574639302874)
--(axis cs:329,15.6828356742339)
--(axis cs:328,15.6656541083721)
--(axis cs:327,15.6415790173057)
--(axis cs:326,15.6105855664782)
--(axis cs:325,15.5821494759107)
--(axis cs:324,15.5552975220211)
--(axis cs:323,15.5259947574245)
--(axis cs:322,15.4910612248666)
--(axis cs:321,15.4401973164513)
--(axis cs:320,15.3657263616381)
--(axis cs:319,15.3239429349494)
--(axis cs:318,15.2626350733078)
--(axis cs:317,15.2410980190201)
--(axis cs:316,15.2123194333464)
--(axis cs:315,15.1876005508037)
--(axis cs:314,15.1626366372692)
--(axis cs:313,15.1373028301489)
--(axis cs:312,15.1088584055046)
--(axis cs:311,15.0773145114351)
--(axis cs:310,15.0423030796078)
--(axis cs:309,15.0086341042068)
--(axis cs:308,14.9762798444211)
--(axis cs:307,14.9412479945257)
--(axis cs:306,14.9057003091021)
--(axis cs:305,14.8342169586553)
--(axis cs:304,14.7486309736257)
--(axis cs:303,14.7043731586361)
--(axis cs:302,14.662720151479)
--(axis cs:301,14.6139974774123)
--(axis cs:300,14.5574434835921)
--(axis cs:299,14.4901579741185)
--(axis cs:298,14.4409930969496)
--(axis cs:297,14.3852584983064)
--(axis cs:296,14.3200664916109)
--(axis cs:295,14.2402770395427)
--(axis cs:294,14.1380544265049)
--(axis cs:293,14.0842066455514)
--(axis cs:292,14.0173408485515)
--(axis cs:291,13.9789324215415)
--(axis cs:290,13.9373984484566)
--(axis cs:289,13.8841243225849)
--(axis cs:288,13.8176193889796)
--(axis cs:287,13.7350253175919)
--(axis cs:286,13.6609604195787)
--(axis cs:285,13.6163827830898)
--(axis cs:284,13.5703611185618)
--(axis cs:283,13.5258221373488)
--(axis cs:282,13.4943736768065)
--(axis cs:281,13.446450153925)
--(axis cs:280,13.3964630300416)
--(axis cs:279,13.3640191821222)
--(axis cs:278,13.2927578928956)
--(axis cs:277,13.2599190937699)
--(axis cs:276,13.2292579399483)
--(axis cs:275,13.1830408894213)
--(axis cs:274,13.1373371276219)
--(axis cs:273,13.0965764465582)
--(axis cs:272,13.0406841582676)
--(axis cs:271,12.9646176055511)
--(axis cs:270,12.9521407027721)
--(axis cs:269,12.9401877326491)
--(axis cs:268,12.9295017488519)
--(axis cs:267,12.9167395879347)
--(axis cs:266,12.8993414510665)
--(axis cs:265,12.8750273195127)
--(axis cs:264,12.8521053667574)
--(axis cs:263,12.8176081845875)
--(axis cs:262,12.7848894327987)
--(axis cs:261,12.7493945747228)
--(axis cs:260,12.7042439171451)
--(axis cs:259,12.6503906791165)
--(axis cs:258,12.5810889597035)
--(axis cs:257,12.4982955179117)
--(axis cs:256,12.4438505633736)
--(axis cs:255,12.3757651371265)
--(axis cs:254,12.3309959260737)
--(axis cs:253,12.3078102146684)
--(axis cs:252,12.2503779203216)
--(axis cs:251,12.1525362212627)
--(axis cs:250,12.0941819437767)
--(axis cs:249,12.0537875206091)
--(axis cs:248,12.0119564306741)
--(axis cs:247,12.0003330823262)
--(axis cs:246,11.9757912630514)
--(axis cs:245,11.9447869403791)
--(axis cs:244,11.8942553053383)
--(axis cs:243,11.8611861535238)
--(axis cs:242,11.8398241873185)
--(axis cs:241,11.8114598242118)
--(axis cs:240,11.7865787606207)
--(axis cs:239,11.7607045862683)
--(axis cs:238,11.6980801412477)
--(axis cs:237,11.6612327715573)
--(axis cs:236,11.6073206828886)
--(axis cs:235,11.58600283681)
--(axis cs:234,11.5703325985785)
--(axis cs:233,11.5459964016829)
--(axis cs:232,11.5230355368119)
--(axis cs:231,11.4975076043719)
--(axis cs:230,11.4819424173998)
--(axis cs:229,11.4587506957958)
--(axis cs:228,11.4364621631513)
--(axis cs:227,11.4081725959312)
--(axis cs:226,11.3787489700528)
--(axis cs:225,11.3360395403037)
--(axis cs:224,11.3161843592883)
--(axis cs:223,11.2975513205417)
--(axis cs:222,11.2782706297394)
--(axis cs:221,11.2590002141105)
--(axis cs:220,11.2303193215499)
--(axis cs:219,11.2027059419925)
--(axis cs:218,11.170418259755)
--(axis cs:217,11.1566558215097)
--(axis cs:216,11.1218240488207)
--(axis cs:215,11.0828776166047)
--(axis cs:214,11.0559209339017)
--(axis cs:213,11.0190399292595)
--(axis cs:212,10.984319847441)
--(axis cs:211,10.9203169185302)
--(axis cs:210,10.8842938403837)
--(axis cs:209,10.8433760342395)
--(axis cs:208,10.8246449471944)
--(axis cs:207,10.8001767354772)
--(axis cs:206,10.7837962113761)
--(axis cs:205,10.7569984198529)
--(axis cs:204,10.7331578894206)
--(axis cs:203,10.7110650234974)
--(axis cs:202,10.6879350577824)
--(axis cs:201,10.6698410203723)
--(axis cs:200,10.6206357098321)
--(axis cs:199,10.5847185851635)
--(axis cs:198,10.4797936957493)
--(axis cs:197,10.4657232042785)
--(axis cs:196,10.4530248477292)
--(axis cs:195,10.4341565972002)
--(axis cs:194,10.4142570036547)
--(axis cs:193,10.40055601326)
--(axis cs:192,10.3838918922017)
--(axis cs:191,10.3556641755725)
--(axis cs:190,10.3327061634761)
--(axis cs:189,10.3046227034677)
--(axis cs:188,10.2728088326134)
--(axis cs:187,10.2399199115573)
--(axis cs:186,10.1979502233651)
--(axis cs:185,10.1916883464936)
--(axis cs:184,10.173834692142)
--(axis cs:183,10.1553493648114)
--(axis cs:182,10.1076137140914)
--(axis cs:181,10.0499043968633)
--(axis cs:180,9.97213727989475)
--(axis cs:179,9.93887814217744)
--(axis cs:178,9.90000819341268)
--(axis cs:177,9.86691809015657)
--(axis cs:176,9.82783199447771)
--(axis cs:175,9.77014033165379)
--(axis cs:174,9.68829594919471)
--(axis cs:173,9.63841094441024)
--(axis cs:172,9.62354624359055)
--(axis cs:171,9.60789301364978)
--(axis cs:170,9.59057915854445)
--(axis cs:169,9.52781946025834)
--(axis cs:168,9.4780616569258)
--(axis cs:167,9.42584537085092)
--(axis cs:166,9.38363042281293)
--(axis cs:165,9.34206532152228)
--(axis cs:164,9.30818967858562)
--(axis cs:163,9.26906017903405)
--(axis cs:162,9.2234408844134)
--(axis cs:161,9.20417386020293)
--(axis cs:160,9.18842171033565)
--(axis cs:159,9.17475000705894)
--(axis cs:158,9.15606812555233)
--(axis cs:157,9.09324724261042)
--(axis cs:156,9.07967771377423)
--(axis cs:155,9.05415908617294)
--(axis cs:154,9.0297873222713)
--(axis cs:153,8.99976556021569)
--(axis cs:152,8.96651054468328)
--(axis cs:151,8.93325643588317)
--(axis cs:150,8.88432928486674)
--(axis cs:149,8.84235011895208)
--(axis cs:148,8.78189889099036)
--(axis cs:147,8.71080173169235)
--(axis cs:146,8.61779885988254)
--(axis cs:145,8.5718918517911)
--(axis cs:144,8.56701438783367)
--(axis cs:143,8.55130044512559)
--(axis cs:142,8.51412706370222)
--(axis cs:141,8.46672758957276)
--(axis cs:140,8.4151417738824)
--(axis cs:139,8.39406027834573)
--(axis cs:138,8.36828908534522)
--(axis cs:137,8.34297439532141)
--(axis cs:136,8.31215074546473)
--(axis cs:135,8.27415101619818)
--(axis cs:134,8.2221159145059)
--(axis cs:133,8.20717840073133)
--(axis cs:132,8.18304632302107)
--(axis cs:131,8.15020222489686)
--(axis cs:130,8.12693862581742)
--(axis cs:129,8.1032056262287)
--(axis cs:128,7.98926337580678)
--(axis cs:127,7.94860934973668)
--(axis cs:126,7.90812569102402)
--(axis cs:125,7.852827277058)
--(axis cs:124,7.77981122146498)
--(axis cs:123,7.76150559738181)
--(axis cs:122,7.72429553297416)
--(axis cs:121,7.68512890665101)
--(axis cs:120,7.64426623439635)
--(axis cs:119,7.60245180539451)
--(axis cs:118,7.55154769194437)
--(axis cs:117,7.4857497662289)
--(axis cs:116,7.44918180696946)
--(axis cs:115,7.43047261293369)
--(axis cs:114,7.41648671385443)
--(axis cs:113,7.40106574953471)
--(axis cs:112,7.37413172024831)
--(axis cs:111,7.35080892026265)
--(axis cs:110,7.31576653760738)
--(axis cs:109,7.26535937974687)
--(axis cs:108,7.22292624729677)
--(axis cs:107,7.19048759316125)
--(axis cs:106,7.11432649414763)
--(axis cs:105,7.06984849058)
--(axis cs:104,7.04796493130274)
--(axis cs:103,7.02417752115828)
--(axis cs:102,6.99803574670416)
--(axis cs:101,6.97196496156023)
--(axis cs:100,6.94346742208781)
--(axis cs:99,6.91453395835653)
--(axis cs:98,6.89907677699435)
--(axis cs:97,6.8786468109764)
--(axis cs:96,6.86116560227994)
--(axis cs:95,6.84361259272097)
--(axis cs:94,6.8075820949467)
--(axis cs:93,6.7695173830295)
--(axis cs:92,6.72771901802486)
--(axis cs:91,6.67942014341709)
--(axis cs:90,6.62533105806912)
--(axis cs:89,6.5583007501804)
--(axis cs:88,6.4694907606523)
--(axis cs:87,6.43272255251654)
--(axis cs:86,6.36040823161886)
--(axis cs:85,6.33715397051362)
--(axis cs:84,6.31058470861681)
--(axis cs:83,6.28835593062472)
--(axis cs:82,6.25275334905192)
--(axis cs:81,6.22095907844435)
--(axis cs:80,6.17436121749268)
--(axis cs:79,6.12600760039066)
--(axis cs:78,6.11646001691562)
--(axis cs:77,6.08986742251136)
--(axis cs:76,6.07040594630295)
--(axis cs:75,6.0431364065316)
--(axis cs:74,6.00898340250974)
--(axis cs:73,5.97104052367078)
--(axis cs:72,5.9462419593841)
--(axis cs:71,5.9172855956595)
--(axis cs:70,5.88604140341298)
--(axis cs:69,5.83716180508908)
--(axis cs:68,5.78175645877188)
--(axis cs:67,5.71644385933341)
--(axis cs:66,5.64403849284332)
--(axis cs:65,5.53960690306363)
--(axis cs:64,5.44095747519246)
--(axis cs:63,5.39012448066485)
--(axis cs:62,5.36916352744798)
--(axis cs:61,5.34808258832217)
--(axis cs:60,5.32673412951812)
--(axis cs:59,5.30525243093353)
--(axis cs:58,5.28272758443809)
--(axis cs:57,5.23832484591756)
--(axis cs:56,5.18894118134928)
--(axis cs:55,5.1384291462364)
--(axis cs:54,5.06963012372846)
--(axis cs:53,4.97222952955767)
--(axis cs:52,4.94024085487734)
--(axis cs:51,4.90624703237053)
--(axis cs:50,4.87151269451549)
--(axis cs:49,4.83354015058896)
--(axis cs:48,4.79329772132655)
--(axis cs:47,4.75040988232494)
--(axis cs:46,4.70438791717434)
--(axis cs:45,4.65828420926529)
--(axis cs:44,4.61710813027521)
--(axis cs:43,4.56254116034268)
--(axis cs:42,4.52073992064902)
--(axis cs:41,4.47670524844207)
--(axis cs:40,4.44312264467271)
--(axis cs:39,4.40786121968616)
--(axis cs:38,4.37068033735925)
--(axis cs:37,4.33127328818185)
--(axis cs:36,4.28923855534851)
--(axis cs:35,4.24531587485097)
--(axis cs:34,4.19621016029251)
--(axis cs:33,4.14202955766885)
--(axis cs:32,4.08094773781225)
--(axis cs:31,4.00822201563223)
--(axis cs:30,3.92015121849128)
--(axis cs:29,3.88121641105681)
--(axis cs:28,3.75201985170363)
--(axis cs:27,3.704304759842)
--(axis cs:26,3.64361243788788)
--(axis cs:25,3.57156718860418)
--(axis cs:24,3.49153499706667)
--(axis cs:23,3.45969409099368)
--(axis cs:22,3.41518141559261)
--(axis cs:21,3.37069213509912)
--(axis cs:20,3.32397145498074)
--(axis cs:19,3.27238225984084)
--(axis cs:18,3.21775439297832)
--(axis cs:17,3.15964805515031)
--(axis cs:16,3.09750294047156)
--(axis cs:15,3.03058280712098)
--(axis cs:14,2.95788067087767)
--(axis cs:13,2.87794367291872)
--(axis cs:12,2.78851598957098)
--(axis cs:11,2.68571201797863)
--(axis cs:10,2.56182917170843)
--(axis cs:9,2.40750124497347)
--(axis cs:8,2.30775210495665)
--(axis cs:7,2.20241313145803)
--(axis cs:6,2.0867391928877)
--(axis cs:5,1.95433466910804)
--(axis cs:4,1.8017235615887)
--(axis cs:3,1.62163297589273)
--(axis cs:2,1.40201653238048)
--(axis cs:1,1.12077144448738)
--(axis cs:0,0.693147180559945)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.693147180559945)
--(axis cs:0,0.693147180559945)
--(axis cs:1,0.696362900093516)
--(axis cs:2,0.725567055058022)
--(axis cs:3,0.725567055058022)
--(axis cs:4,0.742197204194812)
--(axis cs:5,0.742197204194812)
--(axis cs:6,0.778747807691895)
--(axis cs:7,0.863836736627261)
--(axis cs:8,0.999657801291246)
--(axis cs:9,1.03590662203802)
--(axis cs:10,1.06244866574518)
--(axis cs:11,1.08331390479425)
--(axis cs:12,1.08331390479425)
--(axis cs:13,1.09486759950033)
--(axis cs:14,1.09486759950033)
--(axis cs:15,1.15934690016499)
--(axis cs:16,1.21971845601364)
--(axis cs:17,1.31608503499611)
--(axis cs:18,1.34180398261412)
--(axis cs:19,1.36140912191571)
--(axis cs:20,1.37752356823407)
--(axis cs:21,1.39367429378173)
--(axis cs:22,1.73790951898318)
--(axis cs:23,1.87754876144504)
--(axis cs:24,1.97096321367115)
--(axis cs:25,2.01588033450932)
--(axis cs:26,2.07600372874028)
--(axis cs:27,2.09862161059391)
--(axis cs:28,2.12281026975723)
--(axis cs:29,2.13204281547002)
--(axis cs:30,2.17160501552143)
--(axis cs:31,2.19791209114905)
--(axis cs:32,2.23701667635963)
--(axis cs:33,2.30613390102605)
--(axis cs:34,2.34275507473356)
--(axis cs:35,2.38949878641739)
--(axis cs:36,2.40515912570803)
--(axis cs:37,2.43176429064183)
--(axis cs:38,2.44035765029334)
--(axis cs:39,2.464392597508)
--(axis cs:40,2.48457967680939)
--(axis cs:41,2.51691977656258)
--(axis cs:42,2.57151324550002)
--(axis cs:43,2.60295581959604)
--(axis cs:44,2.64199572103104)
--(axis cs:45,2.64939346109671)
--(axis cs:46,2.67231979616179)
--(axis cs:47,2.68627486216487)
--(axis cs:48,2.70395032149746)
--(axis cs:49,2.72086160043712)
--(axis cs:50,2.74683532517436)
--(axis cs:51,2.78634620733079)
--(axis cs:52,2.80595002198436)
--(axis cs:53,2.82310131179463)
--(axis cs:54,2.83001659490438)
--(axis cs:55,2.85058120863726)
--(axis cs:56,2.8557149789327)
--(axis cs:57,2.87021193982374)
--(axis cs:58,2.87852121604775)
--(axis cs:59,2.94668215853333)
--(axis cs:60,2.96458980154744)
--(axis cs:61,2.9929160698564)
--(axis cs:62,3.0438258469609)
--(axis cs:63,3.05382729578431)
--(axis cs:64,3.09815004674674)
--(axis cs:65,3.10980656132901)
--(axis cs:66,3.12229955399905)
--(axis cs:67,3.13003058741973)
--(axis cs:68,3.14122142619055)
--(axis cs:69,3.16258875896608)
--(axis cs:70,3.20141938814801)
--(axis cs:71,3.22754938529272)
--(axis cs:72,3.23349254848864)
--(axis cs:73,3.26053681825188)
--(axis cs:74,3.26799478575333)
--(axis cs:75,3.27882790607896)
--(axis cs:76,3.2858197481607)
--(axis cs:77,3.30083999536287)
--(axis cs:78,3.32881627617974)
--(axis cs:79,3.34140814829829)
--(axis cs:80,3.35642961775396)
--(axis cs:81,3.36183546508558)
--(axis cs:82,3.3907090990568)
--(axis cs:83,3.39708823042288)
--(axis cs:84,3.40176645227184)
--(axis cs:85,3.41770536816552)
--(axis cs:86,3.42352572952782)
--(axis cs:87,3.44026548376317)
--(axis cs:88,3.46273804916677)
--(axis cs:89,3.49093088034957)
--(axis cs:90,3.49774646816829)
--(axis cs:91,3.52018350767423)
--(axis cs:92,3.52461562129671)
--(axis cs:93,3.53379479572398)
--(axis cs:94,3.54492227661942)
--(axis cs:95,3.56009096014748)
--(axis cs:96,3.5753385083696)
--(axis cs:97,3.61521538061285)
--(axis cs:98,3.66161580076798)
--(axis cs:99,3.73103000592715)
--(axis cs:100,3.7524565307998)
--(axis cs:101,3.77092604725496)
--(axis cs:102,3.78796371145924)
--(axis cs:103,3.7935064604391)
--(axis cs:104,3.80561048052243)
--(axis cs:105,3.8442614270765)
--(axis cs:106,3.87748037039637)
--(axis cs:107,3.90728586588708)
--(axis cs:108,3.91391115800791)
--(axis cs:109,3.93474197230301)
--(axis cs:110,3.94785189536791)
--(axis cs:111,3.96543022432382)
--(axis cs:112,3.97059365483118)
--(axis cs:113,3.98118362256441)
--(axis cs:114,3.9951120852764)
--(axis cs:115,4.04618223084715)
--(axis cs:116,4.06125388730482)
--(axis cs:117,4.0675145652122)
--(axis cs:118,4.09929597609077)
--(axis cs:119,4.10831495271314)
--(axis cs:120,4.11209718158505)
--(axis cs:121,4.11690549865954)
--(axis cs:122,4.12493095615107)
--(axis cs:123,4.1370087494148)
--(axis cs:124,4.15726683267998)
--(axis cs:125,4.18861028126555)
--(axis cs:126,4.19475218104299)
--(axis cs:127,4.20714184301194)
--(axis cs:128,4.21746622955285)
--(axis cs:129,4.24372741387391)
--(axis cs:130,4.24823389842897)
--(axis cs:131,4.25282616859253)
--(axis cs:132,4.2606548137827)
--(axis cs:133,4.29688443034265)
--(axis cs:134,4.31406541567615)
--(axis cs:135,4.32009592391128)
--(axis cs:136,4.33244327161971)
--(axis cs:137,4.34178425005487)
--(axis cs:138,4.36838284242794)
--(axis cs:139,4.37257333281257)
--(axis cs:140,4.37722828335459)
--(axis cs:141,4.39085106367967)
--(axis cs:142,4.40476866712038)
--(axis cs:143,4.42234564594751)
--(axis cs:144,4.42809052357153)
--(axis cs:145,4.43516152047838)
--(axis cs:146,4.44371841919993)
--(axis cs:147,4.46435877301624)
--(axis cs:148,4.47626396191068)
--(axis cs:149,4.47894639044707)
--(axis cs:150,4.4898965306054)
--(axis cs:151,4.50226332030118)
--(axis cs:152,4.51833468608108)
--(axis cs:153,4.52381951153778)
--(axis cs:154,4.53302718192434)
--(axis cs:155,4.53875064107894)
--(axis cs:156,4.55584077547775)
--(axis cs:157,4.55958132941935)
--(axis cs:158,4.5650679234495)
--(axis cs:159,4.57816097852692)
--(axis cs:160,4.58776138934538)
--(axis cs:161,4.60667877454609)
--(axis cs:162,4.60667877454609)
--(axis cs:163,4.61852704874562)
--(axis cs:164,4.62591280318797)
--(axis cs:165,4.63663156165795)
--(axis cs:166,4.69488010714397)
--(axis cs:167,4.91308919960607)
--(axis cs:168,5.00777275726183)
--(axis cs:169,5.07151820240078)
--(axis cs:170,5.09992067335706)
--(axis cs:171,5.10352768369035)
--(axis cs:172,5.16690762560096)
--(axis cs:173,5.23123303224999)
--(axis cs:174,5.35871838323248)
--(axis cs:175,5.36947208543752)
--(axis cs:176,5.37281653632379)
--(axis cs:177,5.38128410959523)
--(axis cs:178,5.41956999198919)
--(axis cs:179,5.43249405819505)
--(axis cs:180,5.43342934745497)
--(axis cs:181,5.52046896413051)
--(axis cs:182,5.53884227302235)
--(axis cs:183,5.64481631791846)
--(axis cs:184,5.71683612908483)
--(axis cs:185,5.72376649538035)
--(axis cs:186,5.72944823070132)
--(axis cs:187,5.85295945957893)
--(axis cs:188,5.86516287878892)
--(axis cs:189,5.90473411681314)
--(axis cs:190,5.98422094649907)
--(axis cs:191,6.02231513513577)
--(axis cs:192,6.1398882171397)
--(axis cs:193,6.16261245130497)
--(axis cs:194,6.16409562254298)
--(axis cs:195,6.23449430557585)
--(axis cs:196,6.26205900911214)
--(axis cs:197,6.29433412836976)
--(axis cs:198,6.30568938533814)
--(axis cs:199,6.34038841147102)
--(axis cs:200,6.36145755609351)
--(axis cs:201,6.39287551458272)
--(axis cs:202,6.4136466291412)
--(axis cs:203,6.41714851389073)
--(axis cs:204,6.47119804965876)
--(axis cs:205,6.47892771085676)
--(axis cs:206,6.51200443077221)
--(axis cs:207,6.54871877842309)
--(axis cs:208,6.58051549518401)
--(axis cs:209,6.68245969953165)
--(axis cs:210,6.78419750807453)
--(axis cs:211,6.95633188583558)
--(axis cs:212,7.01173292634483)
--(axis cs:213,7.05387833245634)
--(axis cs:214,7.09643623864654)
--(axis cs:215,7.13368505981722)
--(axis cs:216,7.21719827528322)
--(axis cs:217,7.26004145174676)
--(axis cs:218,7.27428644069906)
--(axis cs:219,7.39406202179844)
--(axis cs:220,7.43500192458064)
--(axis cs:221,7.49739960338494)
--(axis cs:222,7.64241951299223)
--(axis cs:223,7.72282189632394)
--(axis cs:224,7.76027937278853)
--(axis cs:225,7.81862776920707)
--(axis cs:226,7.91401645832391)
--(axis cs:227,7.95444497965158)
--(axis cs:228,8.04854951124637)
--(axis cs:229,8.07657010315535)
--(axis cs:230,8.08545407564943)
--(axis cs:231,8.12762586590724)
--(axis cs:232,8.17883730892132)
--(axis cs:233,8.24325382841732)
--(axis cs:234,8.28808031961358)
--(axis cs:235,8.32460802512786)
--(axis cs:236,8.34741234875356)
--(axis cs:237,8.40299572942305)
--(axis cs:238,8.50921230324574)
--(axis cs:239,8.51785449612398)
--(axis cs:240,8.53977172415664)
--(axis cs:241,8.58932296504578)
--(axis cs:242,8.63503933126896)
--(axis cs:243,8.71767621977696)
--(axis cs:244,8.73968156628427)
--(axis cs:245,8.83334689833845)
--(axis cs:246,8.91927745126293)
--(axis cs:247,8.94722127584881)
--(axis cs:248,8.9898070950323)
--(axis cs:249,9.01325140577242)
--(axis cs:250,9.07523911215128)
--(axis cs:251,9.09462164598748)
--(axis cs:252,9.12552125330083)
--(axis cs:253,9.28666785694532)
--(axis cs:254,9.36500740752009)
--(axis cs:255,9.45936362332701)
--(axis cs:256,9.48594796517606)
--(axis cs:257,9.49135495653254)
--(axis cs:258,9.51173132637043)
--(axis cs:259,9.55458288131153)
--(axis cs:260,9.59648484193004)
--(axis cs:261,9.62573622455692)
--(axis cs:262,9.70304156792164)
--(axis cs:263,9.78737177361798)
--(axis cs:264,9.85362553357371)
--(axis cs:265,9.90127292445988)
--(axis cs:266,9.93644899905041)
--(axis cs:267,9.98427001975196)
--(axis cs:268,10.0211346652464)
--(axis cs:269,10.0607620845263)
--(axis cs:270,10.0944996161976)
--(axis cs:271,10.1399341338195)
--(axis cs:272,10.202167839129)
--(axis cs:273,10.3025909392211)
--(axis cs:274,10.3382822358963)
--(axis cs:275,10.3407651817627)
--(axis cs:276,10.3689024452675)
--(axis cs:277,10.3948907766517)
--(axis cs:278,10.4490108111418)
--(axis cs:279,10.4822767987821)
--(axis cs:280,10.5440492858061)
--(axis cs:281,10.5981875402433)
--(axis cs:282,10.6832284367276)
--(axis cs:283,10.715216497547)
--(axis cs:284,10.7583705594534)
--(axis cs:285,10.7940754986367)
--(axis cs:286,10.8165820795449)
--(axis cs:287,10.8454036089945)
--(axis cs:288,10.8812866961954)
--(axis cs:289,10.9588375676301)
--(axis cs:290,11.0246549733947)
--(axis cs:291,11.1016831672141)
--(axis cs:292,11.1288724714553)
--(axis cs:293,11.1320843606934)
--(axis cs:294,11.1488737255584)
--(axis cs:295,11.1609862484207)
--(axis cs:296,11.1804363738266)
--(axis cs:297,11.2088953217792)
--(axis cs:298,11.2497938745253)
--(axis cs:299,11.3203979890573)
--(axis cs:300,11.3625861857059)
--(axis cs:301,11.3865864882401)
--(axis cs:302,11.3901450423861)
--(axis cs:303,11.4032140962254)
--(axis cs:304,11.4315797770059)
--(axis cs:305,11.4564440932576)
--(axis cs:306,11.4791063010011)
--(axis cs:307,11.5056017643671)
--(axis cs:308,11.5639147325691)
--(axis cs:309,11.6148360764976)
--(axis cs:310,11.6325923516598)
--(axis cs:311,11.6362820784423)
--(axis cs:312,11.6864677564836)
--(axis cs:313,11.7096098181077)
--(axis cs:314,11.7320597049066)
--(axis cs:315,11.7847478302432)
--(axis cs:316,11.8165953782827)
--(axis cs:317,11.9024670337079)
--(axis cs:318,11.9499510611795)
--(axis cs:319,11.9648524882776)
--(axis cs:320,11.968216537821)
--(axis cs:321,11.981988891846)
--(axis cs:322,12.0286142331515)
--(axis cs:323,12.0651952849763)
--(axis cs:324,12.096641836972)
--(axis cs:325,12.1182971944567)
--(axis cs:326,12.2065336275104)
--(axis cs:327,12.2433849060197)
--(axis cs:328,12.2897102079637)
--(axis cs:329,12.2929646715667)
--(axis cs:330,12.3103371609583)
--(axis cs:331,12.3544890180636)
--(axis cs:332,12.374058932525)
--(axis cs:333,12.4076485437703)
--(axis cs:334,12.4613187123641)
--(axis cs:335,12.5276714133907)
--(axis cs:336,12.5768026548633)
--(axis cs:337,12.5942697454025)
--(axis cs:338,12.6117442146119)
--(axis cs:339,12.6317101035698)
--(axis cs:340,12.6592414515442)
--(axis cs:341,12.6796373492331)
--(axis cs:342,12.7047247417713)
--(axis cs:343,12.775501264666)
--(axis cs:344,12.8090349900453)
--(axis cs:345,12.8485438946257)
--(axis cs:346,12.9376996120917)
--(axis cs:347,12.9837194450381)
--(axis cs:348,12.9914418562563)
--(axis cs:349,13.0276889445347)
--(axis cs:350,13.0428759066162)
--(axis cs:351,13.0689157562088)
--(axis cs:352,13.1175938032608)
--(axis cs:353,13.1511892108577)
--(axis cs:354,13.1771326435465)
--(axis cs:355,13.2000053992286)
--(axis cs:356,13.2318609981004)
--(axis cs:357,13.2401623340889)
--(axis cs:358,13.266364582862)
--(axis cs:359,13.287288590342)
--(axis cs:360,13.3018123802157)
--(axis cs:361,13.3500886854176)
--(axis cs:362,13.394031885859)
--(axis cs:363,13.4200678462824)
--(axis cs:364,13.4409215177834)
--(axis cs:365,13.479775052663)
--(axis cs:366,13.4911709741914)
--(axis cs:367,13.5287348362925)
--(axis cs:368,13.6162560381046)
--(axis cs:369,13.6438421817093)
--(axis cs:370,13.7256853350209)
--(axis cs:371,13.7481011690164)
--(axis cs:372,13.7791252645541)
--(axis cs:373,13.8807458819804)
--(axis cs:374,13.9217059027194)
--(axis cs:375,13.9609952174185)
--(axis cs:376,13.9832837996046)
--(axis cs:377,14.0695131246292)
--(axis cs:378,14.0933473618387)
--(axis cs:379,14.1322753452221)
--(axis cs:380,14.1649806926769)
--(axis cs:381,14.1847566589775)
--(axis cs:382,14.2101605764293)
--(axis cs:383,14.2297827321744)
--(axis cs:384,14.2374500199124)
--(axis cs:385,14.2514990901934)
--(axis cs:386,14.3081046395537)
--(axis cs:387,14.3276252641607)
--(axis cs:388,14.3554928039411)
--(axis cs:389,14.3847157463718)
--(axis cs:390,14.4179051074654)
--(axis cs:391,14.437525743462)
--(axis cs:392,14.5029955468822)
--(axis cs:393,14.5104296298387)
--(axis cs:394,14.5320175300403)
--(axis cs:395,14.5860934617495)
--(axis cs:396,14.6068868786491)
--(axis cs:397,14.6294409997228)
--(axis cs:398,14.6632063300628)
--(axis cs:399,14.6847582730543)
--(axis cs:400,14.7040515144924)
--(axis cs:401,14.7414742118343)
--(axis cs:402,14.7493416665217)
--(axis cs:403,14.771791557831)
--(axis cs:404,14.8107276014176)
--(axis cs:405,14.8235223711943)
--(axis cs:406,14.8358555418747)
--(axis cs:407,14.8784410190102)
--(axis cs:408,14.9140929669759)
--(axis cs:409,14.9611324726488)
--(axis cs:410,14.9679825648958)
--(axis cs:411,14.9966276366013)
--(axis cs:412,15.013426879438)
--(axis cs:413,15.0370140542926)
--(axis cs:414,15.0514969316905)
--(axis cs:415,15.0821531251221)
--(axis cs:416,15.1203014696097)
--(axis cs:417,15.1567221097803)
--(axis cs:418,15.1703586517284)
--(axis cs:419,15.187303807811)
--(axis cs:420,15.1967034975922)
--(axis cs:421,15.2102151952376)
--(axis cs:422,15.2300656913965)
--(axis cs:423,15.2433475305494)
--(axis cs:424,15.2812678628954)
--(axis cs:425,15.2944310285294)
--(axis cs:426,15.3199886735794)
--(axis cs:427,15.3381678675236)
--(axis cs:428,15.3601052240135)
--(axis cs:429,15.3672389410911)
--(axis cs:430,15.3849435476186)
--(axis cs:431,15.4196267994385)
--(axis cs:432,15.439690656106)
--(axis cs:433,15.4774810479834)
--(axis cs:434,15.5004499783461)
--(axis cs:435,15.5248850607612)
--(axis cs:436,15.5347204480851)
--(axis cs:437,15.5465930094384)
--(axis cs:438,15.5539262953486)
--(axis cs:439,15.572777330767)
--(axis cs:440,15.6001232250493)
--(axis cs:441,15.6170017477617)
--(axis cs:442,15.6558760936653)
--(axis cs:443,15.6733835754503)
--(axis cs:444,15.691835061417)
--(axis cs:445,15.7059619937512)
--(axis cs:446,15.7290004981403)
--(axis cs:447,15.7373752791628)
--(axis cs:448,15.7692698315476)
--(axis cs:449,15.799462018785)
--(axis cs:450,15.8081682675121)
--(axis cs:451,15.8349501462059)
--(axis cs:452,15.8518843111252)
--(axis cs:453,15.87378830116)
--(axis cs:454,15.8885822356779)
--(axis cs:455,15.9090333327315)
--(axis cs:456,15.9154846016757)
--(axis cs:457,15.9445540421181)
--(axis cs:458,15.9802014854471)
--(axis cs:459,15.9971330693002)
--(axis cs:460,16.0690841188343)
--(axis cs:461,16.0872209616951)
--(axis cs:462,16.1003475416631)
--(axis cs:463,16.1567021256196)
--(axis cs:464,16.173929079471)
--(axis cs:465,16.1900545561796)
--(axis cs:466,16.2025781877114)
--(axis cs:467,16.2356507381089)
--(axis cs:468,16.2700308909618)
--(axis cs:469,16.2950631091187)
--(axis cs:470,16.3088678362652)
--(axis cs:471,16.3253409447921)
--(axis cs:472,16.3676166892716)
--(axis cs:473,16.4094597773098)
--(axis cs:474,16.4276414308593)
--(axis cs:475,16.4386857801493)
--(axis cs:476,16.4545506025198)
--(axis cs:477,16.4828240229221)
--(axis cs:478,16.5016219389102)
--(axis cs:479,16.5195480074144)
--(axis cs:480,16.5468085766946)
--(axis cs:481,16.555828624719)
--(axis cs:482,16.5756954511007)
--(axis cs:483,16.5878216743266)
--(axis cs:484,16.6027811642853)
--(axis cs:485,16.6230034368773)
--(axis cs:486,16.7097695457291)
--(axis cs:487,16.7223713740113)
--(axis cs:488,16.739739045827)
--(axis cs:489,16.7686177409105)
--(axis cs:490,16.803843447166)
--(axis cs:491,16.8448654270112)
--(axis cs:492,16.850395155305)
--(axis cs:493,16.8643180092805)
--(axis cs:494,16.8848014436412)
--(axis cs:495,16.8905571180095)
--(axis cs:496,16.9129289506591)
--(axis cs:497,16.9302410915533)
--(axis cs:498,16.9564026780871)
--(axis cs:499,16.9835855368457)
--(axis cs:500,17.020873293252)
--(axis cs:500,21.5229526290618)
--(axis cs:500,21.5229526290618)
--(axis cs:499,21.4937696087695)
--(axis cs:498,21.4684391899078)
--(axis cs:497,21.4350924782906)
--(axis cs:496,21.4158909129127)
--(axis cs:495,21.3825596464593)
--(axis cs:494,21.3709982950536)
--(axis cs:493,21.3355936446513)
--(axis cs:492,21.3103475037319)
--(axis cs:491,21.301708129347)
--(axis cs:490,21.2798506403293)
--(axis cs:489,21.2550866134421)
--(axis cs:488,21.2235277042173)
--(axis cs:487,21.1996546139034)
--(axis cs:486,21.1859812363513)
--(axis cs:485,21.1293482307888)
--(axis cs:484,21.0948161076337)
--(axis cs:483,21.078335344432)
--(axis cs:482,21.0437465116316)
--(axis cs:481,21.010317435713)
--(axis cs:480,20.996536005292)
--(axis cs:479,20.9652480577808)
--(axis cs:478,20.9325892846329)
--(axis cs:477,20.9013649183496)
--(axis cs:476,20.8680405492917)
--(axis cs:475,20.8429329549523)
--(axis cs:474,20.8298075212094)
--(axis cs:473,20.7809232393999)
--(axis cs:472,20.7025241554083)
--(axis cs:471,20.6741013305763)
--(axis cs:470,20.6513725344466)
--(axis cs:469,20.6346657980674)
--(axis cs:468,20.6063241383498)
--(axis cs:467,20.5702714938797)
--(axis cs:466,20.5199510915059)
--(axis cs:465,20.5061537022891)
--(axis cs:464,20.4910081438859)
--(axis cs:463,20.4754051141781)
--(axis cs:462,20.4300534035645)
--(axis cs:461,20.4178349332567)
--(axis cs:460,20.3877849578549)
--(axis cs:459,20.3348792432968)
--(axis cs:458,20.2907247415648)
--(axis cs:457,20.2376291524301)
--(axis cs:456,20.2045227779051)
--(axis cs:455,20.1911801919519)
--(axis cs:454,20.1680241594335)
--(axis cs:453,20.1480471265421)
--(axis cs:452,20.1189442513949)
--(axis cs:451,20.0909799815583)
--(axis cs:450,20.0531633171504)
--(axis cs:449,20.0237487528312)
--(axis cs:448,19.9711054216726)
--(axis cs:447,19.9320498372718)
--(axis cs:446,19.9177666215278)
--(axis cs:445,19.8979692331195)
--(axis cs:444,19.8722707606308)
--(axis cs:443,19.851761831026)
--(axis cs:442,19.8271450263949)
--(axis cs:441,19.7973429046433)
--(axis cs:440,19.7449197039069)
--(axis cs:439,19.7077013176681)
--(axis cs:438,19.6871853452381)
--(axis cs:437,19.6728570234129)
--(axis cs:436,19.6498756124951)
--(axis cs:435,19.6311591619991)
--(axis cs:434,19.5977790881631)
--(axis cs:433,19.5691042438363)
--(axis cs:432,19.5113594538676)
--(axis cs:431,19.4797192470128)
--(axis cs:430,19.4372572853771)
--(axis cs:429,19.4212256120368)
--(axis cs:428,19.407925854295)
--(axis cs:427,19.3827130232848)
--(axis cs:426,19.3497339194292)
--(axis cs:425,19.3187038270542)
--(axis cs:424,19.2957130724545)
--(axis cs:423,19.2344868647892)
--(axis cs:422,19.2031473464873)
--(axis cs:421,19.1712974638792)
--(axis cs:420,19.1520819591356)
--(axis cs:419,19.1336299471118)
--(axis cs:418,19.1008576396751)
--(axis cs:417,19.0776119063024)
--(axis cs:416,19.0297902918706)
--(axis cs:415,18.9444351771223)
--(axis cs:414,18.8855131332824)
--(axis cs:413,18.8515396257639)
--(axis cs:412,18.808355572099)
--(axis cs:411,18.7893404660133)
--(axis cs:410,18.7300810756953)
--(axis cs:409,18.7129554344865)
--(axis cs:408,18.6509541802522)
--(axis cs:407,18.6039676851802)
--(axis cs:406,18.5293466605706)
--(axis cs:405,18.5144897250621)
--(axis cs:404,18.4785687624768)
--(axis cs:403,18.4257082353714)
--(axis cs:402,18.4004590431517)
--(axis cs:401,18.383507163485)
--(axis cs:400,18.3303058212249)
--(axis cs:399,18.2910012280484)
--(axis cs:398,18.2664796181496)
--(axis cs:397,18.2141663545755)
--(axis cs:396,18.1869380189044)
--(axis cs:395,18.1416427143709)
--(axis cs:394,18.0769732711354)
--(axis cs:393,18.055740652145)
--(axis cs:392,18.043463042867)
--(axis cs:391,17.9979668231806)
--(axis cs:390,17.9601616527099)
--(axis cs:389,17.934420279807)
--(axis cs:388,17.8958176089358)
--(axis cs:387,17.8599977627599)
--(axis cs:386,17.7987388692366)
--(axis cs:385,17.7258211188036)
--(axis cs:384,17.7066417004199)
--(axis cs:383,17.6938434081275)
--(axis cs:382,17.6624535061495)
--(axis cs:381,17.618581557372)
--(axis cs:380,17.5946479903958)
--(axis cs:379,17.5533775851463)
--(axis cs:378,17.5052258427721)
--(axis cs:377,17.4202621767449)
--(axis cs:376,17.32796042316)
--(axis cs:375,17.2944201166073)
--(axis cs:374,17.2384553509781)
--(axis cs:373,17.1897200266339)
--(axis cs:372,17.0729085268102)
--(axis cs:371,17.0382093665581)
--(axis cs:370,16.9996931485897)
--(axis cs:369,16.9178734255135)
--(axis cs:368,16.8859420834726)
--(axis cs:367,16.7648704185102)
--(axis cs:366,16.7226140453153)
--(axis cs:365,16.7105288711054)
--(axis cs:364,16.6796057933434)
--(axis cs:363,16.6379758572982)
--(axis cs:362,16.6105208782663)
--(axis cs:361,16.5052534680691)
--(axis cs:360,16.4532122134062)
--(axis cs:359,16.4315892997821)
--(axis cs:358,16.4129639215778)
--(axis cs:357,16.3881292918773)
--(axis cs:356,16.3774830559371)
--(axis cs:355,16.3453349192842)
--(axis cs:354,16.2985744853036)
--(axis cs:353,16.2724718027338)
--(axis cs:352,16.2266408939576)
--(axis cs:351,16.1683643800401)
--(axis cs:350,16.1335642026024)
--(axis cs:349,16.1158259988662)
--(axis cs:348,16.0682832799509)
--(axis cs:347,16.0554987412984)
--(axis cs:346,16.0148465344293)
--(axis cs:345,15.951934207174)
--(axis cs:344,15.9112046958499)
--(axis cs:343,15.8629978809528)
--(axis cs:342,15.7494389500427)
--(axis cs:341,15.7236898212736)
--(axis cs:340,15.7034818990284)
--(axis cs:339,15.6733530701204)
--(axis cs:338,15.6500748016353)
--(axis cs:337,15.6091748880663)
--(axis cs:336,15.5647730516414)
--(axis cs:335,15.5240473660357)
--(axis cs:334,15.4266389675546)
--(axis cs:333,15.3280711327934)
--(axis cs:332,15.2930184758711)
--(axis cs:331,15.2701072040038)
--(axis cs:330,15.235777140208)
--(axis cs:329,15.2189888123176)
--(axis cs:328,15.211302940643)
--(axis cs:327,15.0509577190689)
--(axis cs:326,15.0089636397787)
--(axis cs:325,14.9064946356335)
--(axis cs:324,14.8803822586085)
--(axis cs:323,14.838294624715)
--(axis cs:322,14.760344371105)
--(axis cs:321,14.7202130482454)
--(axis cs:320,14.6922905395713)
--(axis cs:319,14.6761573216801)
--(axis cs:318,14.6461447316171)
--(axis cs:317,14.603125278034)
--(axis cs:316,14.4893868631406)
--(axis cs:315,14.454554033214)
--(axis cs:314,14.3967125568398)
--(axis cs:313,14.3712387655038)
--(axis cs:312,14.3483876294705)
--(axis cs:311,14.2956818704472)
--(axis cs:310,14.2870336951137)
--(axis cs:309,14.2499841008545)
--(axis cs:308,14.1921057118195)
--(axis cs:307,14.1105236937413)
--(axis cs:306,14.0758853833415)
--(axis cs:305,14.0448096264361)
--(axis cs:304,14.0227485405701)
--(axis cs:303,13.9955896804375)
--(axis cs:302,13.9783359459606)
--(axis cs:301,13.9604114165707)
--(axis cs:300,13.9351640705951)
--(axis cs:299,13.8822582805149)
--(axis cs:298,13.7734398388746)
--(axis cs:297,13.7379552265056)
--(axis cs:296,13.6983747717187)
--(axis cs:295,13.6744443704701)
--(axis cs:294,13.6587139277273)
--(axis cs:293,13.6250222357886)
--(axis cs:292,13.6132528972039)
--(axis cs:291,13.5875475849572)
--(axis cs:290,13.5068193505468)
--(axis cs:289,13.403177184234)
--(axis cs:288,13.2603387520885)
--(axis cs:287,13.210524904588)
--(axis cs:286,13.1789007084724)
--(axis cs:285,13.159907482504)
--(axis cs:284,13.0799708832459)
--(axis cs:283,13.0534128805451)
--(axis cs:282,13.0223138722539)
--(axis cs:281,12.9383455457924)
--(axis cs:280,12.8725494261486)
--(axis cs:279,12.8163609776514)
--(axis cs:278,12.7840862800339)
--(axis cs:277,12.7361499524112)
--(axis cs:276,12.706373346193)
--(axis cs:275,12.6708781252284)
--(axis cs:274,12.6605310367741)
--(axis cs:273,12.603202969745)
--(axis cs:272,12.5463721403853)
--(axis cs:271,12.4702413104)
--(axis cs:270,12.4193241627819)
--(axis cs:269,12.3809543057437)
--(axis cs:268,12.3400854539666)
--(axis cs:267,12.3169735680346)
--(axis cs:266,12.2339737337626)
--(axis cs:265,12.1781147034622)
--(axis cs:264,12.1067542927477)
--(axis cs:263,12.0552317319257)
--(axis cs:262,11.9628607295507)
--(axis cs:261,11.9137025217721)
--(axis cs:260,11.8945563257177)
--(axis cs:259,11.8494642295743)
--(axis cs:258,11.8152511844472)
--(axis cs:257,11.7648754284068)
--(axis cs:256,11.742050951313)
--(axis cs:255,11.714563217819)
--(axis cs:254,11.6491773182)
--(axis cs:253,11.5670000578901)
--(axis cs:252,11.4451308041284)
--(axis cs:251,11.4208948549794)
--(axis cs:250,11.3893851351541)
--(axis cs:249,11.3451599719583)
--(axis cs:248,11.2866817889178)
--(axis cs:247,11.2250634143833)
--(axis cs:246,11.1950089298932)
--(axis cs:245,11.1439558306417)
--(axis cs:244,11.0881703681199)
--(axis cs:243,11.0702982252368)
--(axis cs:242,11.0200159656452)
--(axis cs:241,10.9742641985027)
--(axis cs:240,10.9322072670301)
--(axis cs:239,10.8641936355411)
--(axis cs:238,10.8376270504262)
--(axis cs:237,10.7543782350098)
--(axis cs:236,10.7160203007498)
--(axis cs:235,10.6737822237688)
--(axis cs:234,10.6398219690234)
--(axis cs:233,10.6132602185683)
--(axis cs:232,10.5527987927537)
--(axis cs:231,10.5119984038245)
--(axis cs:230,10.4025008570428)
--(axis cs:229,10.3633794330269)
--(axis cs:228,10.3437076177269)
--(axis cs:227,10.2853018682372)
--(axis cs:226,10.2408268415362)
--(axis cs:225,10.1781481804705)
--(axis cs:224,10.1342070850593)
--(axis cs:223,10.0964438671655)
--(axis cs:222,10.0411454469903)
--(axis cs:221,9.95844131775083)
--(axis cs:220,9.8998552041773)
--(axis cs:219,9.86502653678974)
--(axis cs:218,9.80083502801725)
--(axis cs:217,9.75630135047933)
--(axis cs:216,9.68753470038939)
--(axis cs:215,9.63940003756725)
--(axis cs:214,9.59155686094265)
--(axis cs:213,9.56035947358809)
--(axis cs:212,9.51532098276927)
--(axis cs:211,9.49399650800715)
--(axis cs:210,9.38791506844261)
--(axis cs:209,9.3400656062675)
--(axis cs:208,9.23975768547243)
--(axis cs:207,9.2105905588212)
--(axis cs:206,9.1674541368503)
--(axis cs:205,9.12850828450423)
--(axis cs:204,9.10386486688029)
--(axis cs:203,9.04374526590562)
--(axis cs:202,9.02442986068323)
--(axis cs:201,8.94801618880699)
--(axis cs:200,8.91825076482771)
--(axis cs:199,8.85325400586139)
--(axis cs:198,8.82501449614523)
--(axis cs:197,8.75593247154659)
--(axis cs:196,8.7166245809661)
--(axis cs:195,8.66868043867628)
--(axis cs:194,8.58881710913132)
--(axis cs:193,8.57823748159047)
--(axis cs:192,8.5297626889196)
--(axis cs:191,8.46604385017762)
--(axis cs:190,8.41549426194188)
--(axis cs:189,8.34987644337879)
--(axis cs:188,8.31407050116538)
--(axis cs:187,8.28696041060658)
--(axis cs:186,8.17660861243439)
--(axis cs:185,8.15825542982732)
--(axis cs:184,8.13529856815832)
--(axis cs:183,8.03566477452565)
--(axis cs:182,7.97443629807771)
--(axis cs:181,7.94439878342682)
--(axis cs:180,7.80926313790672)
--(axis cs:179,7.80374457505288)
--(axis cs:178,7.7742614736625)
--(axis cs:177,7.71222408985567)
--(axis cs:176,7.68313044863126)
--(axis cs:175,7.66976238852626)
--(axis cs:174,7.6355244036634)
--(axis cs:173,7.57310263414418)
--(axis cs:172,7.49461645519589)
--(axis cs:171,7.44891318697158)
--(axis cs:170,7.44680435592087)
--(axis cs:169,7.36044328342504)
--(axis cs:168,7.27405838157463)
--(axis cs:167,7.19497271443462)
--(axis cs:166,7.10950906557103)
--(axis cs:165,7.09379089143756)
--(axis cs:164,7.07315085562878)
--(axis cs:163,7.04971623925388)
--(axis cs:162,7.00944519092276)
--(axis cs:161,7.00944519092276)
--(axis cs:160,6.9724089115399)
--(axis cs:159,6.95916726151685)
--(axis cs:158,6.91999430845297)
--(axis cs:157,6.900184570386)
--(axis cs:156,6.89904610791066)
--(axis cs:155,6.8664020149666)
--(axis cs:154,6.85494044842853)
--(axis cs:153,6.80897298715379)
--(axis cs:152,6.80149606328015)
--(axis cs:151,6.76166716416591)
--(axis cs:150,6.73643161248885)
--(axis cs:149,6.69615811336029)
--(axis cs:148,6.68671561753338)
--(axis cs:147,6.67117712185764)
--(axis cs:146,6.63247921063333)
--(axis cs:145,6.60553682357931)
--(axis cs:144,6.59503140486138)
--(axis cs:143,6.58691163315627)
--(axis cs:142,6.54193259334563)
--(axis cs:141,6.51518356584096)
--(axis cs:140,6.48319546207335)
--(axis cs:139,6.46804342123917)
--(axis cs:138,6.46682718949676)
--(axis cs:137,6.41821681025049)
--(axis cs:136,6.38813340974013)
--(axis cs:135,6.33190405012233)
--(axis cs:134,6.32303100044141)
--(axis cs:133,6.21336085322856)
--(axis cs:132,6.14152301099037)
--(axis cs:131,6.10711018953834)
--(axis cs:130,6.08989961463716)
--(axis cs:129,6.08869025780823)
--(axis cs:128,6.04467977897167)
--(axis cs:127,6.01053558338644)
--(axis cs:126,5.99744718172965)
--(axis cs:125,5.98747714659275)
--(axis cs:124,5.9232931221161)
--(axis cs:123,5.88472445040733)
--(axis cs:122,5.8392658291807)
--(axis cs:121,5.81552787704568)
--(axis cs:120,5.81427373193853)
--(axis cs:119,5.81005169004308)
--(axis cs:118,5.78115588668637)
--(axis cs:117,5.71203728456711)
--(axis cs:116,5.7007626737267)
--(axis cs:115,5.6686738391231)
--(axis cs:114,5.59092066989948)
--(axis cs:113,5.53328712897027)
--(axis cs:112,5.50062709513669)
--(axis cs:111,5.4993366735303)
--(axis cs:110,5.46890960597629)
--(axis cs:109,5.43248738531818)
--(axis cs:108,5.40264375392373)
--(axis cs:107,5.39003185677981)
--(axis cs:106,5.36075051912657)
--(axis cs:105,5.24204517911679)
--(axis cs:104,5.19697137321749)
--(axis cs:103,5.16083277837639)
--(axis cs:102,5.15947624020756)
--(axis cs:101,5.12643637562059)
--(axis cs:100,5.06916173894922)
--(axis cs:99,5.04434305987368)
--(axis cs:98,4.95381850737479)
--(axis cs:97,4.88473372683082)
--(axis cs:96,4.81880789821877)
--(axis cs:95,4.79728296842836)
--(axis cs:94,4.75896437360155)
--(axis cs:93,4.73391285003643)
--(axis cs:92,4.72077766933228)
--(axis cs:91,4.68874547159597)
--(axis cs:90,4.66824067618884)
--(axis cs:89,4.65116707317933)
--(axis cs:88,4.61482425268977)
--(axis cs:87,4.58747936747213)
--(axis cs:86,4.56367261089666)
--(axis cs:85,4.53664256556175)
--(axis cs:84,4.50403069987726)
--(axis cs:83,4.49693061816058)
--(axis cs:82,4.46092832484903)
--(axis cs:81,4.43185317261151)
--(axis cs:80,4.42548071637749)
--(axis cs:79,4.39350182290858)
--(axis cs:78,4.37649560750048)
--(axis cs:77,4.34873732437727)
--(axis cs:76,4.3130075928998)
--(axis cs:75,4.31129829728257)
--(axis cs:74,4.2954251390833)
--(axis cs:73,4.25180054420815)
--(axis cs:72,4.22047851919957)
--(axis cs:71,4.21306854313303)
--(axis cs:70,4.17450276046868)
--(axis cs:69,4.11241051689728)
--(axis cs:68,4.08269528729621)
--(axis cs:67,4.04047356901721)
--(axis cs:66,4.03867358445746)
--(axis cs:65,4.02033644116205)
--(axis cs:64,3.97966814136786)
--(axis cs:63,3.94106295684184)
--(axis cs:62,3.9202342696998)
--(axis cs:61,3.82561532354362)
--(axis cs:60,3.79141330960729)
--(axis cs:59,3.76877444181059)
--(axis cs:58,3.70596039430927)
--(axis cs:57,3.7037336189675)
--(axis cs:56,3.68176626849975)
--(axis cs:55,3.66019376027028)
--(axis cs:54,3.63331257604365)
--(axis cs:53,3.62199570347401)
--(axis cs:52,3.57346903964537)
--(axis cs:51,3.53478128083219)
--(axis cs:50,3.49728134081901)
--(axis cs:49,3.43209428715928)
--(axis cs:48,3.41491290740188)
--(axis cs:47,3.38795965647162)
--(axis cs:46,3.33260000441871)
--(axis cs:45,3.30162668941052)
--(axis cs:44,3.28671007434476)
--(axis cs:43,3.25279849330668)
--(axis cs:42,3.20232836906065)
--(axis cs:41,3.14297840967926)
--(axis cs:40,3.06374673377535)
--(axis cs:39,3.04181246656911)
--(axis cs:38,3.00831099929341)
--(axis cs:37,2.98607422297947)
--(axis cs:36,2.95026395700596)
--(axis cs:35,2.91892393337203)
--(axis cs:34,2.88014104205222)
--(axis cs:33,2.81788247349365)
--(axis cs:32,2.74473349763099)
--(axis cs:31,2.63999704661568)
--(axis cs:30,2.61034254344975)
--(axis cs:29,2.56881172187953)
--(axis cs:28,2.54157995623354)
--(axis cs:27,2.51388923605534)
--(axis cs:26,2.47364625196673)
--(axis cs:25,2.43036226944464)
--(axis cs:24,2.34955765839833)
--(axis cs:23,2.252017860136)
--(axis cs:22,2.01383080107299)
--(axis cs:21,1.57566142518882)
--(axis cs:20,1.50018307754906)
--(axis cs:19,1.47166881360457)
--(axis cs:18,1.40201653238048)
--(axis cs:17,1.39896727275331)
--(axis cs:16,1.3514928155099)
--(axis cs:15,1.29679154237783)
--(axis cs:14,1.26318791774132)
--(axis cs:13,1.26318791774132)
--(axis cs:12,1.24597340520222)
--(axis cs:11,1.24597340520222)
--(axis cs:10,1.20930222976094)
--(axis cs:9,1.12077144448738)
--(axis cs:8,1.11647375442334)
--(axis cs:7,1.04956226503324)
--(axis cs:6,0.972465150725343)
--(axis cs:5,0.927922732600794)
--(axis cs:4,0.927922732600794)
--(axis cs:3,0.904006370926767)
--(axis cs:2,0.904006370926767)
--(axis cs:1,0.852117504269641)
--(axis cs:0,0.693147180559945)
--cycle;

\addplot [thick, color0]
table {%
0 0.693147180559945
1 0.8697173274258
2 0.9939626599152
3 1.20190681408318
4 1.24772135067689
5 1.2935358872706
6 1.32496632024172
7 1.41455429370312
8 1.49502618932483
9 1.56496203338075
10 1.58523528878616
11 1.61989264781415
12 1.66893411046474
13 1.66893411046474
14 1.68331821408733
15 1.7467437803605
16 1.78344223911451
17 1.81487267208563
18 1.85541918289645
19 1.89919261976414
20 1.99200751928243
21 2.09597959636642
22 2.16529431442241
23 2.24049818426123
24 2.26077143966663
25 2.30840435846889
26 2.35625999478861
27 2.44262104219313
28 2.46085319787253
29 2.46856073186389
30 2.4896214051177
31 2.549820045334
32 2.5589361231737
33 2.57780083473077
34 2.638620600947
35 2.6935512153804
36 2.71382447078581
37 2.73064808261687
38 2.77968954526746
39 2.79084672283317
40 2.82306457365269
41 2.88943726670754
42 2.94884848907543
43 3.00173800378282
44 3.08991743339589
45 3.10186202881001
46 3.14717404861104
47 3.25002248290243
48 3.36464922075946
49 3.41804125225953
50 3.49647204815522
51 3.57461794299518
52 3.6761505118707
53 3.72785420024722
54 3.78805284046352
55 3.83646096859257
56 3.90962373870537
57 4.01869754972378
58 4.11396338732828
59 4.1919835662199
60 4.32330387682299
61 4.41211664095759
62 4.47666585002337
63 4.52478985574055
64 4.60284307214804
65 4.64740392686415
66 4.69565797166632
67 4.74264612606929
68 4.78902536299393
69 4.81482239921557
70 4.84333485142741
71 4.86408657938363
72 4.90604163404278
73 4.98447242993847
74 5.03758466216333
75 5.15672826071832
76 5.25079684211421
77 5.32537958595309
78 5.35154199314132
79 5.39146737795221
80 5.4474046554087
81 5.53993465387125
82 5.62119396734136
83 5.68625079498034
84 5.76145466481915
85 5.84201576653054
86 5.87041496841083
87 5.9777440106367
88 6.1160677166987
89 6.2210299251475
90 6.32184909543314
91 6.38309090853118
92 6.48565444176684
93 6.58062905021838
94 6.65108394272526
95 6.72270812990472
96 6.82090966441315
97 6.89984297710151
98 7.00481298102977
99 7.09929217942973
100 7.17197221754449
101 7.26604079894038
102 7.30649463131873
103 7.35956092876774
104 7.39413418348659
105 7.46035578925574
106 7.49835302232991
107 7.55945768960187
108 7.613947192137
109 7.65427908325205
110 7.71725305077851
111 7.7670697227559
112 7.83874780224617
113 7.92996703707338
114 7.96053653543139
115 8.0148981263972
116 8.06716651510466
117 8.1248574187644
118 8.19422211183704
119 8.26647885489418
120 8.3127718640387
121 8.35365631742218
122 8.42704643053137
123 8.47595438175416
124 8.51274165047823
125 8.5786584216497
126 8.62629134045195
127 8.7080001291978
128 8.78511562757563
129 8.84296422276831
130 8.88968478641768
131 8.9765053816433
132 9.07426927659625
133 9.11308150950767
134 9.22528583025193
135 9.27160288363832
136 9.34193377534291
137 9.39007431271836
138 9.46255781353377
139 9.56581245178707
140 9.59535586835905
141 9.66366624848671
142 9.71431683252578
143 9.79398517476042
144 9.83701002873311
145 9.85910976416877
146 9.94351189938661
147 10.0510430872309
148 10.145736429025
149 10.2198706531452
150 10.2991416330589
151 10.3827147387891
152 10.430091902558
153 10.4721604646439
154 10.5787447924372
155 10.6522843633943
156 10.7478626840434
157 10.7887901063985
158 10.8364324243172
159 10.9154651461358
160 10.994343281331
161 11.0308708410098
162 11.0782239605368
163 11.1279557538934
164 11.200089557688
165 11.2911987002803
166 11.3640743772202
167 11.4232397526922
168 11.4712437858407
169 11.5320291142909
170 11.585338221901
171 11.648312028284
172 11.7042664392335
173 11.7892976586418
174 11.8545016164614
175 11.9309214630423
176 11.9686693960367
177 12.0228364599503
178 12.0983701978584
179 12.1403749197702
180 12.1941568029695
181 12.2286624037654
182 12.2789505972185
183 12.3309511759659
184 12.412961654521
185 12.4571583864463
186 12.5195942976563
187 12.595473444972
188 12.6390061746131
189 12.6943381338472
190 12.7456719444377
191 12.784511245649
192 12.8456649226577
193 12.8874388509795
194 12.9480951529358
195 12.9924281052181
196 13.0309238479799
197 13.0869135310193
198 13.125304508047
199 13.1653183961402
200 13.2051923316335
201 13.2663066878365
202 13.3178235493939
203 13.3922717376053
204 13.475841064684
205 13.5264485657384
206 13.6116384926267
207 13.6762743110848
208 13.7120679554361
209 13.7630107005426
210 13.8182581436863
211 13.868539556712
212 13.9387121768624
213 14.027821677773
214 14.0715579431067
215 14.1267782435137
216 14.1682084633624
217 14.239039479263
218 14.2907908508013
219 14.3425076722997
220 14.3838822448358
221 14.443150470703
222 14.4870444890786
223 14.5317250793606
224 14.5928648576873
225 14.6469926406096
226 14.6849556542233
227 14.7289625312617
228 14.7867159125075
229 14.8271824039272
230 14.8671072253059
231 14.9160321015018
232 14.9492149522819
233 15.0015789544864
234 15.0497382125304
235 15.0804389375667
236 15.1510759544102
237 15.179867207898
238 15.239940716314
239 15.3126829687244
240 15.3932065676011
241 15.4635559226588
242 15.5230397585187
243 15.6138395875474
244 15.672729084585
245 15.7185188728802
246 15.8369656012348
247 15.9164869565046
248 15.9705243203019
249 16.0467531404485
250 16.1237747903136
251 16.1906259926371
252 16.2425042387991
253 16.3057702628292
254 16.3719784322886
255 16.4066393256744
256 16.448162620259
257 16.5007301914448
258 16.5471801383465
259 16.5875442915119
260 16.6136746064612
261 16.6536899797681
262 16.6875026075864
263 16.7227856558812
264 16.7694964302726
265 16.8052124743066
266 16.8523538742195
267 16.8964855305991
268 16.9356399539328
269 16.9782895441119
270 17.0145500792203
271 17.0482067053572
272 17.087535247976
273 17.1615624474835
274 17.1902000444701
275 17.2270978336465
276 17.2643560598562
277 17.2966620725513
278 17.3683019557698
279 17.425138946718
280 17.4669225318254
281 17.5117945611387
282 17.577549949259
283 17.5908679223999
284 17.6159922772552
285 17.6388464613847
286 17.6605683482245
287 17.6849289693537
288 17.7089422683709
289 17.729603162223
290 17.7475544142505
291 17.7717129556006
292 17.7967373919382
293 17.8207052342323
294 17.8374751338441
295 17.8544945167458
296 17.867903675574
297 17.8902346910453
298 17.9300844671748
299 17.9681550461473
300 17.9997074544485
301 18.0201542359988
302 18.0774180300385
303 18.1097201847466
304 18.1419455109625
305 18.1595664662535
306 18.1724506256689
307 18.1916481881952
308 18.2132219131283
309 18.2357620960765
310 18.2589294990396
311 18.2833647654953
312 18.3049574334292
313 18.3291908954273
314 18.3564475006874
315 18.375038268832
316 18.4278338786231
317 18.511809280919
318 18.5420835611386
319 18.5587205171783
320 18.582071144839
321 18.5943177599185
322 18.61400180792
323 18.6319043950967
324 18.6999718819274
325 18.7290175131517
326 18.7453813366588
327 18.7762217429135
328 18.821928942396
329 18.8619808854885
330 18.9031454415444
331 18.9311745018449
332 18.9536383334712
333 18.9811558662977
334 18.9991637831994
335 19.028860289778
336 19.0481092985285
337 19.0722375990861
338 19.0876248796419
339 19.1193963488831
340 19.1403227814082
341 19.170889155515
342 19.1936497510372
343 19.2216280287031
344 19.2467283175109
345 19.2898973334734
346 19.3236840649099
347 19.3544812142901
348 19.3791375576713
349 19.4052113566362
350 19.4266128693899
351 19.4393048591427
352 19.4569322724219
353 19.4770998118289
354 19.5118751010837
355 19.5434485748734
356 19.5698442099747
357 19.6086135153861
358 19.6312598236768
359 19.6619303430026
360 19.6853036596458
361 19.6982913175826
362 19.710967178236
363 19.7303681758714
364 19.7644888149968
365 19.789584245092
366 19.8033708288884
367 19.8164971784643
368 19.8304632960444
369 19.8510953392104
370 19.865559555894
371 19.8851253951877
372 19.9050239678452
373 19.9187228676577
374 19.9377009638331
375 19.9573658045141
376 19.973244744299
377 19.988356216885
378 20.004112950221
379 20.0134959721662
380 20.0223578760414
381 20.0464181803182
382 20.0575594146781
383 20.1008351218703
384 20.1392407683285
385 20.1834832441684
386 20.2457408674315
387 20.2660000811353
388 20.2895397884408
389 20.3352227963898
390 20.3666627970756
391 20.3969176710648
392 20.423589147907
393 20.4516840285464
394 20.4715745667063
395 20.5082998239943
396 20.5400067062419
397 20.5633352526542
398 20.5950279533613
399 20.6220302641903
400 20.6517111620379
401 20.6668466381658
402 20.6851778807628
403 20.705566308099
404 20.7224691886098
405 20.7405042322637
406 20.7568158051269
407 20.774111605638
408 20.7910963196196
409 20.8095180173135
410 20.8229926865454
411 20.8414429193206
412 20.8516202109086
413 20.8618581731449
414 20.8742524744881
415 20.8900456355856
416 20.9074143870377
417 20.9296858282766
418 20.9460983640827
419 20.9920014203536
420 21.0608696593857
421 21.1064850363816
422 21.1764434475745
423 21.2038924509332
424 21.2355461697672
425 21.2521363284531
426 21.2746710495821
427 21.3204839089391
428 21.3512013112026
429 21.3754078903296
430 21.4075925661772
431 21.4266146846307
432 21.4452431502002
433 21.465463948172
434 21.4824827449175
435 21.499728257077
436 21.5227549466721
437 21.5789028953777
438 21.6067774492489
439 21.6217834119961
440 21.6385776367239
441 21.6719561950453
442 21.7027181672148
443 21.7249562347035
444 21.7463391788005
445 21.7684770310541
446 21.8070911206952
447 21.8296580601764
448 21.846865301017
449 21.8645521270625
450 21.8856913405268
451 21.9052908256097
452 21.9252787119354
453 21.9461888443649
454 21.9629096701912
455 21.9863540165886
456 22.0044797066535
457 22.0281786976514
458 22.0466430543063
459 22.0727249578549
460 22.0918874110798
461 22.1128560591159
462 22.1343071916376
463 22.1573738854388
464 22.1737516279914
465 22.1924498004134
466 22.2493353608959
467 22.2719805256812
468 22.2961804847182
469 22.3371812122469
470 22.3718404312648
471 22.4092000271182
472 22.4399447652356
473 22.4740116982932
474 22.504132046049
475 22.5347186028129
476 22.5643678178184
477 22.5937788032519
478 22.622150111456
479 22.6498428324224
480 22.678648597528
481 22.7043970647491
482 22.7309754719157
483 22.7612426507143
484 22.7865012422925
485 22.8166683255532
486 22.8405719252468
487 22.8869418544165
488 22.9481960891669
489 22.9998602955154
490 23.0453921484967
491 23.0908276616544
492 23.1289582120364
493 23.1692277868915
494 23.2071780177349
495 23.2427294997933
496 23.2748720697371
497 23.305378554592
498 23.3411657287386
499 23.3638626063375
500 23.3927786316422
};
\addlegendentry{\acro{DAS} (ours)}
\addplot [thick, color1]
table {%
0 0.693147180559945
1 1.0783390332627
2 1.3719102574973
3 1.59828073486839
4 1.78264339138836
5 1.93820261506395
6 2.07276497204861
7 2.18544627377058
8 2.28089186386255
9 2.37244156826201
10 2.48188847801266
11 2.57089490187219
12 2.64886425537742
13 2.71917688377372
14 2.78359613961529
15 2.84322599208274
16 2.89883383427557
17 2.95098924339509
18 3.00013396209567
19 3.04662142365171
20 3.09074102064431
21 3.13040797873785
22 3.16845369634899
23 3.20695728565793
24 3.23849398431726
25 3.30671857030545
26 3.36057377827824
27 3.40618980127663
28 3.44458719699644
29 3.5147036650078
30 3.54791427010167
31 3.59957912603648
32 3.64817719036283
33 3.68787896583767
34 3.7243789202316
35 3.75843339270079
36 3.78914981938262
37 3.81963057131892
38 3.84870289293943
39 3.87654482151916
40 3.90329542859354
41 3.92906634106482
42 3.98860652497077
43 4.03295108854809
44 4.10531733887101
45 4.15635070440709
46 4.20201634712421
47 4.24357265654875
48 4.28133733229567
49 4.3162476361352
50 4.34889910083599
51 4.37857242689818
52 4.40705001911123
53 4.43403005866589
54 4.49316539800381
55 4.53589322555481
56 4.57031558245416
57 4.6026682217547
58 4.63298682148072
59 4.65289873710894
60 4.67207045683851
61 4.69089253026798
62 4.7099225628574
63 4.72864096272929
64 4.77993462823565
65 4.83161953642054
66 4.90243071261008
67 4.95053817560235
68 4.99291432125142
69 5.02887423151701
70 5.06098517531775
71 5.0815303902895
72 5.10098746770831
73 5.11724920660184
74 5.14380046036125
75 5.16794989888244
76 5.18797452664062
77 5.20133411985727
78 5.221671019794
79 5.23072621681414
80 5.27848225229792
81 5.32767442965725
82 5.35955923243585
83 5.38929598247106
84 5.40987175563567
85 5.43415999079057
86 5.45524368472206
87 5.50416157562361
88 5.52937380084344
89 5.58748933289474
90 5.631293444066
91 5.66659242037067
92 5.69885729140461
93 5.72646476154421
94 5.7518707841203
95 5.7762665532172
96 5.79024539543253
97 5.80371431160265
98 5.81914788495505
99 5.83149783585901
100 5.85163667932454
101 5.87134602715976
102 5.88916029991245
103 5.90714830955544
104 5.92369670404635
105 5.93883921990824
106 5.96492647123993
107 6.04106427675551
108 6.06095360127031
109 6.09366632356233
110 6.14355784338737
111 6.169795647571
112 6.18452848433099
113 6.20628229343546
114 6.21671616405385
115 6.22580374960708
116 6.23811220027142
117 6.28071506293256
118 6.34830660219998
119 6.39581447999648
120 6.43338489141142
121 6.46746035937156
122 6.50540703245866
123 6.53845785808394
124 6.55405732218924
125 6.63738884354044
126 6.6920348831225
127 6.73238405996651
128 6.76798905460427
129 6.8346093864188
130 6.85822732062792
131 6.87882220806899
132 6.90810348909252
133 6.92828591181622
134 6.9431123588559
135 6.99087633447236
136 7.02234328723455
137 7.04918848174206
138 7.07102288810275
139 7.09124696676148
140 7.10912355266946
141 7.15498260495723
142 7.19339685109065
143 7.22397684093573
144 7.23767678390485
145 7.24288675947966
146 7.29474808963144
147 7.36067067526156
148 7.42520160004812
149 7.47614193323665
150 7.51181120719619
151 7.55072327877346
152 7.57879179441165
153 7.60599870023588
154 7.62960695052206
155 7.65008284258741
156 7.67108654852697
157 7.68230961659468
158 7.73198342666096
159 7.74728722189194
160 7.75930284600865
161 7.77304928801767
162 7.78718067635768
163 7.82134677004641
164 7.85046563093461
165 7.89669442888443
166 7.92132985258678
167 7.96109487164955
168 7.99845384430334
169 8.03634439485467
170 8.09201318729353
171 8.10698985722783
172 8.11976773834913
173 8.13172520588192
174 8.1889666941001
175 8.26525367377911
176 8.31721147072346
177 8.35629127251121
178 8.38877066235431
179 8.42397371662917
180 8.45400281530063
181 8.51166283255447
182 8.56539060365503
183 8.60765704654352
184 8.62901955835385
185 8.64847005547766
186 8.65513493388568
187 8.68792349182794
188 8.71621960666724
189 8.74290174452512
190 8.7656758475354
191 8.7842414109929
192 8.80709373874646
193 8.82145316751076
194 8.83304932945907
195 8.84897882904982
196 8.86328287973978
197 8.87423203944716
198 8.88581940002963
199 9.00181526361034
200 9.05291753536349
201 9.1180572326296
202 9.14494285755172
203 9.17405428295633
204 9.19874737212969
205 9.22471696448716
206 9.2519518566308
207 9.26970786299837
208 9.29358553668812
209 9.31146506529566
210 9.3952081957839
211 9.45388624329573
212 9.54493882287417
213 9.60138664389808
214 9.65230913153734
215 9.69074221354112
216 9.73280188525194
217 9.76946549362847
218 9.78421757876777
219 9.81583167749636
220 9.84292003179596
221 9.86986214811912
222 9.88865615332144
223 9.90888871502742
224 9.92651054428156
225 9.94377519176857
226 9.99386379552605
227 10.0270142491016
228 10.0567369296136
229 10.0813551919154
230 10.1043802556795
231 10.1222142094064
232 10.1755383935009
233 10.2135496740442
234 10.2567628953328
235 10.2797188949115
236 10.3052325664078
237 10.363047561904
238 10.4028094296944
239 10.4708553636454
240 10.4985028501619
241 10.5244737955556
242 10.5522548189881
243 10.5738333803664
244 10.6102759924452
245 10.6783108714497
246 10.7071163287658
247 10.7305618510872
248 10.7429960117328
249 10.7929483753748
250 10.8451424399998
251 10.9210368284192
252 11.0096927971696
253 11.067155213255
254 11.0907844600902
255 11.1324658051475
256 11.191612546967
257 11.2388809813299
258 11.3029937459011
259 11.3559815052629
260 11.3984340689447
261 11.4328488575432
262 11.4602393707807
263 11.4861181081441
264 11.5137002319632
265 11.5342323338839
266 11.5583863432407
267 11.5739532327538
268 11.5863080409472
269 11.5967041411717
270 11.6081528356608
271 11.6193672665069
272 11.6808264464687
273 11.7231785141316
274 11.7540207458245
275 11.7950259943605
276 11.8573080425446
277 11.8956911190772
278 11.930977986824
279 11.9982979492033
280 12.0302240057221
281 12.0749041787424
282 12.1452528868508
283 12.1887900577356
284 12.2369047475987
285 12.2854984210262
286 12.3309171918294
287 12.3948808371738
288 12.4752635583686
289 12.5363260990989
290 12.5840135378734
291 12.6226709344557
292 12.6571358238755
293 12.722383249477
294 12.7716151828525
295 12.8470272121042
296 12.907314186259
297 12.9563950216255
298 12.9973597877391
299 13.0345391271461
300 13.1035896346694
301 13.1545127830477
302 13.1964913771081
303 13.2316822455129
304 13.2683092744468
305 13.3333063019796
306 13.3931969951986
307 13.4282819529148
308 13.4611472060404
309 13.4906826228658
310 13.5525716757253
311 13.6007941760364
312 13.6414963383551
313 13.6752550496627
314 13.7046509631314
315 13.7320526927477
316 13.7598705084854
317 13.7888333504639
318 13.8123178190283
319 13.8734521206657
320 13.91511139327
321 13.9700312765851
322 14.0393104090341
323 14.0696793426024
324 14.0947016666268
325 14.117567933149
326 14.1545227605219
327 14.1898403097808
328 14.2104574028526
329 14.2252081382013
330 14.2873894456669
331 14.3282031610924
332 14.3675658817174
333 14.3921371935571
334 14.4229087094499
335 14.477632814263
336 14.5572486003038
337 14.5930980970417
338 14.6247008578597
339 14.673266341913
340 14.7086153375837
341 14.7388327305321
342 14.7658126129176
343 14.793529468736
344 14.8139204319656
345 14.8668601576253
346 14.9403518178087
347 14.9728487600373
348 14.9982410509242
349 15.0205456797435
350 15.0460228670709
351 15.1024247474304
352 15.1217413382948
353 15.1418464001181
354 15.1606039807757
355 15.2159847632779
356 15.2817781058406
357 15.3291901846667
358 15.3704341037253
359 15.4090529064381
360 15.4400788365539
361 15.495866476552
362 15.5307568320222
363 15.6303731807426
364 15.6923080127113
365 15.7360158413817
366 15.7689054129515
367 15.8399261315019
368 15.8889985522974
369 15.9504926271259
370 15.9913023239967
371 16.0271609146006
372 16.049229999333
373 16.0796435158869
374 16.1019256809119
375 16.1200132942595
376 16.1415573583552
377 16.1581717979243
378 16.1834622765919
379 16.1993604601863
380 16.2207431105703
381 16.2418067311619
382 16.2652727639225
383 16.359304633836
384 16.3981888485027
385 16.4352922312549
386 16.4706766392523
387 16.4987857650323
388 16.5180278321455
389 16.5479050721606
390 16.5733192820232
391 16.600374026928
392 16.6216831147264
393 16.6469677309966
394 16.6644813356771
395 16.6840110068621
396 16.6985627648501
397 16.7168046895981
398 16.735558514853
399 16.744929971943
400 16.7594690248657
401 16.7762116236234
402 16.790022495085
403 16.8012351326664
404 16.8133598211223
405 16.8252267002227
406 16.8427250966128
407 16.8722697944054
408 16.9010704594933
409 16.9239874868815
410 16.9765290473894
411 17.0306805461653
412 17.0696017858517
413 17.0987138620193
414 17.1233143899443
415 17.1465409947141
416 17.1696451839424
417 17.1935023355332
418 17.2128830154335
419 17.2505184767144
420 17.2855243670748
421 17.3136761666701
422 17.3399057186453
423 17.3613299722277
424 17.3812811215915
425 17.3923038775743
426 17.40572240403
427 17.4180826535164
428 17.4308644955882
429 17.4426643025068
430 17.4539893994454
431 17.4655027036926
432 17.4773158261415
433 17.5203449403162
434 17.5316155916855
435 17.5414393825573
436 17.548629901471
437 17.5592723981093
438 17.5668755875539
439 17.595525857472
440 17.6193500581205
441 17.6373374436105
442 17.6551111667324
443 17.7033008628303
444 17.7209324490614
445 17.7324096351595
446 17.7464628541336
447 17.8152615010708
448 17.8953374775287
449 17.9523619247445
450 17.9899801170997
451 18.0315560611204
452 18.0593510016253
453 18.1271957784638
454 18.1764269043488
455 18.2120701300249
456 18.2460335860189
457 18.2735865842206
458 18.2909080749227
459 18.315191762252
460 18.3360307980239
461 18.3544313079118
462 18.367930339217
463 18.3848103536072
464 18.3938702171419
465 18.4097897203613
466 18.4223665510339
467 18.4325570689325
468 18.4420804238517
469 18.4546629990141
470 18.4646961829788
471 18.4752882663986
472 18.4826792972679
473 18.4886248395733
474 18.4977134501161
475 18.5064971654272
476 18.5127171968464
477 18.5207844875873
478 18.5293939940768
479 18.5357234736925
480 18.5424615798618
481 18.5508034988106
482 18.5580198113133
483 18.5805778251207
484 18.5886731893674
485 18.5980286423255
486 18.6078060898294
487 18.6507583193291
488 18.6789050005498
489 18.7441193372993
490 18.7713119648081
491 18.7948509119358
492 18.8512835853708
493 18.8843024282817
494 18.9473219153122
495 18.9747320262531
496 18.9966110029586
497 19.016577465338
498 19.0324972492206
499 19.0496386460283
500 19.0637430842099
};
\addlegendentry{One-step}
\addplot [thick, color2]
table {%
0 0.693147180559945
1 0.774240202181578
2 0.814786712992394
3 0.814786712992394
4 0.835059968397803
5 0.835059968397803
6 0.875606479208619
7 0.956699500830252
8 1.05806577785729
9 1.0783390332627
10 1.13587544775306
11 1.16464365499824
12 1.16464365499824
13 1.17902775862082
14 1.17902775862082
15 1.22806922127141
16 1.28560563576177
17 1.35752615387471
18 1.3719102574973
19 1.41653896776014
20 1.43885332289156
21 1.48466785948527
22 1.87587016002809
23 2.06478331079052
24 2.16026043603474
25 2.22312130197698
26 2.2748249903535
27 2.30625542332462
28 2.33219511299538
29 2.35042726867478
30 2.39097377948559
31 2.41895456888236
32 2.49087508699531
33 2.56200818725985
34 2.61144805839289
35 2.65421135989471
36 2.677711541357
37 2.70891925681065
38 2.72433432479337
39 2.75310253203855
40 2.77416320529237
41 2.82994909312092
42 2.88692080728034
43 2.92787715645136
44 2.9643528976879
45 2.97551007525361
46 3.00245990029025
47 3.03711725931825
48 3.05943161444967
49 3.0764779437982
50 3.12205833299669
51 3.16056374408149
52 3.18970953081487
53 3.22254850763432
54 3.23166458547402
55 3.25538748445377
56 3.26874062371623
57 3.28697277939562
58 3.29224080517851
59 3.35772830017196
60 3.37800155557737
61 3.40926569670001
62 3.48203005833035
63 3.49744512631308
64 3.5389090940573
65 3.56507150124553
66 3.58048656922826
67 3.58525207821847
68 3.61195835674338
69 3.63749963793168
70 3.68796107430835
71 3.72030896421288
72 3.7269855338441
73 3.75616868123001
74 3.78170996241832
75 3.79506310168077
76 3.79941367053025
77 3.82478865987007
78 3.85265594184011
79 3.86745498560344
80 3.89095516706572
81 3.89684431884854
82 3.92581871195291
83 3.94700942429173
84 3.95289857607455
85 3.97717396686364
86 3.99359917021224
87 4.01387242561765
88 4.03878115092827
89 4.07104897676445
90 4.08299357217857
91 4.1044644896351
92 4.12269664531449
93 4.13385382288021
94 4.15194332511048
95 4.17868696428792
96 4.19707320329419
97 4.24997455372184
98 4.30771715407139
99 4.38768653290042
100 4.41080913487451
101 4.44868121143777
102 4.4737199758334
103 4.47716961940774
104 4.50129092686996
105 4.54315330309664
106 4.61911544476147
107 4.64865886133345
108 4.65827745596582
109 4.6836146788106
110 4.7083807506721
111 4.73238344892706
112 4.73561037498394
113 4.75723537576734
114 4.79301637758794
115 4.85742803498512
116 4.88100828051576
117 4.88977592488965
118 4.94022593138857
119 4.95918332137811
120 4.96318545676179
121 4.96621668785261
122 4.98209839266589
123 5.01086659991106
124 5.04027997739804
125 5.08804371392915
126 5.09609968138632
127 5.10883871319919
128 5.13107300426226
129 5.16620883584107
130 5.16906675653306
131 5.17996817906544
132 5.20108891238653
133 5.2551226417856
134 5.31854820805878
135 5.3259999870168
136 5.36028834067992
137 5.38000053015268
138 5.41760501596235
139 5.42030837702587
140 5.43021187271397
141 5.45301731476032
142 5.47335063023301
143 5.50462863955189
144 5.51156096421646
145 5.52034917202884
146 5.53809881491663
147 5.56776794743694
148 5.58148978972203
149 5.58755225190368
150 5.61316407154713
151 5.63196524223355
152 5.65991537468061
153 5.66639624934578
154 5.69398381517644
155 5.70257632802277
156 5.7274434416942
157 5.72988294990268
158 5.74253111595124
159 5.76866412002189
160 5.78008515044264
161 5.80806198273442
162 5.80806198273442
163 5.83412164399975
164 5.84953182940838
165 5.86521122654776
166 5.9021945863575
167 6.05403095702034
168 6.14091556941823
169 6.21598074291291
170 6.27336251463897
171 6.27622043533096
172 6.33076204039842
173 6.40216783319709
174 6.49712139344794
175 6.51961723698189
176 6.52797349247753
177 6.54675409972545
178 6.59691573282585
179 6.61811931662397
180 6.62134624268085
181 6.73243387377867
182 6.75663928555003
183 6.84024054622205
184 6.92606734862157
185 6.94101096260384
186 6.95302842156785
187 7.06995993509275
188 7.08961668997715
189 7.12730528009596
190 7.19985760422047
191 7.2441794926567
192 7.33482545302965
193 7.37042496644772
194 7.37645636583715
195 7.45158737212607
196 7.48934179503912
197 7.52513329995818
198 7.56535194074168
199 7.59682120866621
200 7.63985416046061
201 7.67044585169486
202 7.71903824491221
203 7.73044688989818
204 7.78753145826952
205 7.80371799768049
206 7.83972928381125
207 7.87965466862214
208 7.91013659032822
209 8.01126265289958
210 8.08605628825857
211 8.22516419692137
212 8.26352695455705
213 8.30711890302222
214 8.34399654979459
215 8.38654254869224
216 8.45236648783631
217 8.50817140111305
218 8.53756073435815
219 8.62954427929409
220 8.66742856437897
221 8.72792046056789
222 8.84178247999125
223 8.90963288174472
224 8.94724322892392
225 8.99838797483878
226 9.07742164993008
227 9.11987342394437
228 9.19612856448663
229 9.21997476809114
230 9.2439774663461
231 9.31981213486586
232 9.36581805083749
233 9.42825702349283
234 9.46395114431851
235 9.49919512444833
236 9.53171632475168
237 9.57868698221643
238 9.67341967683597
239 9.69102406583256
240 9.73598949559335
241 9.78179358177423
242 9.82752764845708
243 9.89398722250686
244 9.91392596720208
245 9.98865136449008
246 10.0571431905781
247 10.086142345116
248 10.138244441975
249 10.1792056888654
250 10.2323121236527
251 10.2577582504835
252 10.2853260287146
253 10.4268339574177
254 10.50709236286
255 10.586963420573
256 10.6139994582446
257 10.6281151924697
258 10.6634912554088
259 10.7020235554429
260 10.7455205838239
261 10.7697193731645
262 10.8329511487362
263 10.9213017527718
264 10.9801899131607
265 11.0396938139611
266 11.0852113664065
267 11.1506217938933
268 11.1806100596065
269 11.220858195135
270 11.2569118894898
271 11.3050877221097
272 11.3742699897572
273 11.4528969544831
274 11.4994066363352
275 11.5058216534956
276 11.5376378957302
277 11.5655203645314
278 11.6165485455879
279 11.6493188882167
280 11.7082993559773
281 11.7682665430179
282 11.8527711544907
283 11.8843146890461
284 11.9191707213497
285 11.9769914905703
286 11.9977413940087
287 12.0279642567912
288 12.0708127241419
289 12.1810073759321
290 12.2657371619708
291 12.3446153760856
292 12.3710626843296
293 12.378553298241
294 12.4037938266429
295 12.4177153094454
296 12.4394055727726
297 12.4734252741424
298 12.5116168567
299 12.6013281347861
300 12.6488751281505
301 12.6734989524054
302 12.6842404941733
303 12.6994018883315
304 12.727164158788
305 12.7506268598469
306 12.7774958421713
307 12.8080627290542
308 12.8780102221943
309 12.9324100886761
310 12.9598130233867
311 12.9659819744448
312 13.0174276929771
313 13.0404242918058
314 13.0643861308732
315 13.1196509317286
316 13.1529911207117
317 13.2527961558709
318 13.2980478963983
319 13.3205049049788
320 13.3302535386962
321 13.3511009700457
322 13.3944793021282
323 13.4517449548457
324 13.4885120477903
325 13.5123959150451
326 13.6077486336446
327 13.6471713125443
328 13.7505065743033
329 13.7559767419421
330 13.7730571505831
331 13.8122981110337
332 13.833538704198
333 13.8678598382819
334 13.9439788399593
335 14.0258593897132
336 14.0707878532523
337 14.1017223167344
338 14.1309095081236
339 14.1525315868451
340 14.1813616752863
341 14.2016635852534
342 14.227081845907
343 14.3192495728094
344 14.3601198429476
345 14.4002390508998
346 14.4762730732605
347 14.5196090931683
348 14.5298625681036
349 14.5717574717005
350 14.5882200546093
351 14.6186400681244
352 14.6721173486092
353 14.7118305067958
354 14.7378535644251
355 14.7726701592564
356 14.8046720270187
357 14.8141458129831
358 14.8396642522199
359 14.8594389450621
360 14.8775122968109
361 14.9276710767433
362 15.0022763820626
363 15.0290218517903
364 15.0602636555634
365 15.0951519618842
366 15.1068925097534
367 15.1468026274013
368 15.2510990607886
369 15.2808578036114
370 15.3626892418053
371 15.3931552677872
372 15.4260168956821
373 15.5352329543071
374 15.5800806268488
375 15.6277076670129
376 15.6556221113823
377 15.744887650687
378 15.7992866023054
379 15.8428264651842
380 15.8798143415363
381 15.9016691081747
382 15.9363070412894
383 15.9618130701509
384 15.9720458601662
385 15.9886601044985
386 16.0534217543951
387 16.0938115134603
388 16.1256552064385
389 16.1595680130894
390 16.1890333800876
391 16.2177462833213
392 16.2732292948746
393 16.2830851409919
394 16.3044954005878
395 16.3638680880602
396 16.3969124487767
397 16.4218036771491
398 16.4648429741062
399 16.4878797505514
400 16.5171786678586
401 16.5624906876597
402 16.5749003548367
403 16.5987498966012
404 16.6446481819472
405 16.6690060481282
406 16.6826011012227
407 16.7412043520952
408 16.782523573614
409 16.8370439535676
410 16.8490318202956
411 16.8929840513073
412 16.9108912257685
413 16.9442768400283
414 16.9685050324865
415 17.0132941511222
416 17.0750458807401
417 17.1171670080413
418 17.1356081457018
419 17.1604668774614
420 17.1743927283639
421 17.1907563295584
422 17.2166065189419
423 17.2389171976693
424 17.288490467675
425 17.3065674277918
426 17.3348612965043
427 17.3604404454042
428 17.3840155391543
429 17.3942322765639
430 17.4111004164979
431 17.4496730232257
432 17.4755250549868
433 17.5232926459098
434 17.5491145332546
435 17.5780221113801
436 17.5922980302901
437 17.6097250164256
438 17.6205558202934
439 17.6402393242175
440 17.6725214644781
441 17.7071723262025
442 17.7415105600301
443 17.7625727032382
444 17.7820529110239
445 17.8019656134353
446 17.823383559834
447 17.8347125582173
448 17.8701876266101
449 17.9116053858081
450 17.9306657923313
451 17.9629650638821
452 17.9854142812601
453 18.0109177138511
454 18.0283031975557
455 18.0501067623417
456 18.0600036897904
457 18.0910915972741
458 18.1354631135059
459 18.1660061562985
460 18.2284345383446
461 18.2525279474759
462 18.2652004726138
463 18.3160536198989
464 18.3324686116785
465 18.3481041292343
466 18.3612646396086
467 18.4029611159943
468 18.4381775146558
469 18.4648644535931
470 18.4801201853559
471 18.4997211376842
472 18.53507042234
473 18.5951915083549
474 18.6287244760343
475 18.6408093675508
476 18.6612955759057
477 18.6920944706358
478 18.7171056117716
479 18.7423980325976
480 18.7716722909933
481 18.783073030216
482 18.8097209813661
483 18.8330785093793
484 18.8487986359595
485 18.876175833833
486 18.9478753910402
487 18.9610129939574
488 18.9816333750222
489 19.0118521771763
490 19.0418470437476
491 19.0732867781791
492 19.0803713295184
493 19.0999558269659
494 19.1278998693474
495 19.1365583822344
496 19.1644099317859
497 19.182666784922
498 19.2124209339974
499 19.2386775728076
500 19.2719129611569
};
\addlegendentry{\acro{RR-UCB}}
\end{axis}

\end{tikzpicture}


==> media/tikz/reward_diff.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=200,
width=320,
legend cell align={left},
legend style={
fill opacity=0.8,
draw opacity=1,
text opacity=1,
at={(0.03,0.97)},
anchor=north west,
draw=none,
font=\Large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large \# queries},
xmin=0, xmax=525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large difference in utility},
ymin=-2.38329938233515, ymax=8.37135474692812,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color0]
table {%
0 0
1 -0.208621705836901
2 -0.377947597582101
3 -0.396373920785206
4 -0.534922040711466
5 -0.644666727793351
6 -0.747798651806892
7 -0.770891980067461
8 -0.785865674537727
9 -0.807479534881264
10 -0.896653189226507
11 -0.951002254058033
12 -0.979930144912681
13 -1.05024277330898
14 -1.10027792552796
15 -1.09648221172223
16 -1.11539159516105
17 -1.13611657130945
18 -1.14471477919922
19 -1.14742880388757
20 -1.09873350136188
21 -1.03442838237144
22 -1.00315938192657
23 -0.966459101396706
24 -0.97772254465062
25 -0.998314211836566
26 -1.00431378348963
27 -0.963568759083495
28 -0.983733999123914
29 -1.04614293314391
30 -1.05829286498396
31 -1.04975908070248
32 -1.08924106718913
33 -1.1100781311069
34 -1.0857583192846
35 -1.06488217732039
36 -1.07532534859681
37 -1.08898248870205
38 -1.06901334767197
39 -1.085698098686
40 -1.08023085494085
41 -1.03962907435728
42 -1.03975803589534
43 -1.03121308476527
44 -1.01539990547512
45 -1.05448867559708
46 -1.05484229851317
47 -0.993550173646321
48 -0.916688111536209
49 -0.898206383875673
50 -0.852427052680776
51 -0.803954483903007
52 -0.730899507240534
53 -0.706175858418668
54 -0.705112557540292
55 -0.699432256962237
56 -0.660691843748785
57 -0.583970672030918
58 -0.519023434152441
59 -0.46091517088904
60 -0.348766580015522
61 -0.278775889310389
62 -0.233256712834034
63 -0.203851106988743
64 -0.177091556087611
65 -0.184215609556396
66 -0.20677274094376
67 -0.207892049533065
68 -0.203888958257483
69 -0.214051832301435
70 -0.217650323890342
71 -0.217443810905872
72 -0.194945833665533
73 -0.132776776663366
74 -0.106215798197919
75 -0.0112216381641221
76 0.0628223154735891
77 0.124045466095827
78 0.129870973347318
79 0.160741161138073
80 0.168922403110783
81 0.212260224214
82 0.261634734905512
83 0.296954812509283
84 0.351582909183485
85 0.407855775739969
86 0.41517128368877
87 0.473582435013098
88 0.586693915855259
89 0.633540592252758
90 0.690555651367138
91 0.716498488160508
92 0.786797150362231
93 0.854164288674174
94 0.899213158604957
95 0.946441576687522
96 1.03066426898061
97 1.09612866549886
98 1.18566509607472
99 1.26779434357072
100 1.32033553821995
101 1.39469477178062
102 1.41733433140627
103 1.4524126192123
104 1.47043747944023
105 1.5215165693475
106 1.53342655108998
107 1.51839341284636
108 1.55299359086669
109 1.56061275968972
110 1.57369520739114
111 1.5972740751849
112 1.65421931791518
113 1.72368474363792
114 1.74382037137754
115 1.78909437679012
116 1.82905431483324
117 1.84414235583184
118 1.84591550963706
119 1.8706643748977
120 1.87938697262728
121 1.88619595805063
122 1.92163939807271
123 1.93749652367022
124 1.95868432828899
125 1.94126957810925
126 1.93425645732945
127 1.97561606923128
128 2.01712657297136
129 2.00835483634952
130 2.03145746578976
131 2.09768317357431
132 2.16616578750373
133 2.18479559769145
134 2.28217347139603
135 2.28072654916595
136 2.31959048810835
137 2.3408858309763
138 2.39153492543102
139 2.47456548502559
140 2.48623231568959
141 2.50868364352948
142 2.52091998143513
143 2.57000833382468
144 2.59933324482827
145 2.61622300468911
146 2.64876380975517
147 2.69037241196932
148 2.72053482897687
149 2.74372871990853
150 2.78733042586269
151 2.83199146001567
152 2.85130010814639
153 2.86616176440804
154 2.94913784191514
155 3.00220152080693
156 3.07677613551645
157 3.1064804898038
158 3.10444899765628
159 3.16817792424388
160 3.23504043532236
161 3.2578215529921
162 3.29104328417913
163 3.30660898384699
164 3.34962392675337
165 3.39450427139589
166 3.44274452463347
167 3.46214488104269
168 3.47278994153736
169 3.49568471943623
170 3.4933250346075
171 3.54132217105619
172 3.58449870088434
173 3.65757245275983
174 3.66553492236134
175 3.6656677892632
176 3.6514579253132
177 3.66654518743913
178 3.70959953550407
179 3.71640120314106
180 3.7401539876689
181 3.71699957121094
182 3.71355999356345
183 3.7232941294224
184 3.78394209616711
185 3.80868833096862
186 3.86445936377058
187 3.9075499531441
188 3.92278656794588
189 3.95143638932212
190 3.97999609690226
191 4.00026983465611
192 4.03857118391123
193 4.06598568346872
194 4.11504582347673
195 4.14344927616827
196 4.16764096824015
197 4.2126814915721
198 4.23948510801739
199 4.16350313252982
200 4.15227479627004
201 4.14824945520691
202 4.17288069184216
203 4.21821745464901
204 4.27709369255435
205 4.30173160125126
206 4.35968663599587
207 4.40656644808641
208 4.41848241874803
209 4.45154563524692
210 4.4230499479024
211 4.41465331341622
212 4.39377335398824
213 4.42643503387493
214 4.41924881156932
215 4.43603602997262
216 4.4354065781105
217 4.46957398563457
218 4.50657327203353
219 4.52667599480334
220 4.5409622130398
221 4.57328832258385
222 4.59838833575712
223 4.62283636433322
224 4.66635431340573
225 4.70321744884107
226 4.69109185869727
227 4.7019482821601
228 4.7299789828939
229 4.74582721201178
230 4.76272696962643
231 4.79381789209538
232 4.77367655878099
233 4.7880292804422
234 4.79297531719761
235 4.80072004265518
236 4.84584338800241
237 4.81681964599398
238 4.83713128661954
239 4.84182760507896
240 4.89470371743928
241 4.93908212710315
242 4.97078493953055
243 5.04000620718102
244 5.06245309213981
245 5.04020800143051
246 5.12984927246894
247 5.18592510541739
248 5.22752830856915
249 5.2538047650737
250 5.2786323503138
251 5.26958916421791
252 5.23281144162944
253 5.23861504957426
254 5.28119397219838
255 5.27417352052693
256 5.25655007329197
257 5.26184921011492
258 5.24418639244544
259 5.23156278624901
260 5.2152405375165
261 5.22084112222493
262 5.22726323680574
263 5.23666754773709
264 5.25579619830936
265 5.27098014042267
266 5.29396753097888
267 5.32253229784534
268 5.3493319129856
269 5.38158540294021
270 5.40639724355955
271 5.42883943885025
272 5.40670880150731
273 5.43838393335184
274 5.43617929864558
275 5.43207183928605
276 5.40704801731156
277 5.40097095347413
278 5.43732396894575
279 5.42684099751478
280 5.4366985261033
281 5.43689038239635
282 5.43229706240826
283 5.40207786466426
284 5.37908752965657
285 5.35334804035851
286 5.32965115639511
287 5.29004813217997
288 5.23367871000228
289 5.19327706312409
290 5.16354087637708
291 5.14904202114488
292 5.13960156806271
293 5.09832198475528
294 5.06585995099155
295 5.00746730464162
296 4.960589489315
297 4.93383966941976
298 4.93272467943571
299 4.93361591900115
300 4.8961178197792
301 4.86564145295112
302 4.88092665293046
303 4.87803793923374
304 4.87363623651567
305 4.82626016427392
306 4.77925363047035
307 4.76336623528047
308 4.75207470708793
309 4.74507947321065
310 4.70635782331431
311 4.68257058945891
312 4.66346109507411
313 4.65393584576456
314 4.65179653755594
315 4.64298557608433
316 4.66796337013769
317 4.72297593045509
318 4.72976574211033
319 4.68526839651266
320 4.66695975156903
321 4.62428648333335
322 4.57469139888589
323 4.56222505249433
324 4.6052702153006
325 4.61144958000271
326 4.59085857613695
327 4.58638143313269
328 4.61147153954337
329 4.63677274728721
330 4.61575599587752
331 4.60297134075251
332 4.58607245175379
333 4.58901867274054
334 4.57625507374951
335 4.55122747551502
336 4.49086069822465
337 4.47913950204439
338 4.46292402178222
339 4.44613000697003
340 4.43170744382454
341 4.43205642498293
342 4.4278371381196
343 4.42809855996717
344 4.43280788554526
345 4.42303717584809
346 4.38333224710127
347 4.38163245425275
348 4.38089650674705
349 4.38466567689264
350 4.38059000231904
351 4.33688011171229
352 4.3351909341271
353 4.33525341171078
354 4.351271120308
355 4.32746381159548
356 4.28806610413406
357 4.27942333071938
358 4.26082571995151
359 4.25287743656455
360 4.24522482309194
361 4.20242484103055
362 4.18021034621386
363 4.09999499512876
364 4.07218080228546
365 4.05356840371026
366 4.03446541593684
367 3.97657104696235
368 3.94146474374697
369 3.90060271208452
370 3.87425723189721
371 3.85796448058715
372 3.85579396851218
373 3.83907935177083
374 3.83577528292123
375 3.83735251025465
376 3.83168738594376
377 3.83018441896066
378 3.82065067362907
379 3.81413551197997
380 3.80161476547112
381 3.8046114491563
382 3.79228665075559
383 3.74153048803428
384 3.74105191982584
385 3.74819101291346
386 3.77506422817921
387 3.76721431610302
388 3.77151195629524
389 3.78731772422925
390 3.79334351505235
391 3.79654364413682
392 3.80190603318056
393 3.8047162975498
394 3.80709323102921
395 3.82428881713212
396 3.8414439413918
397 3.84653056305618
398 3.85946943850832
399 3.87710029224729
400 3.89224213717217
401 3.89063501454239
402 3.8951553856779
403 3.90433117543257
404 3.90910936748755
405 3.91527753204098
406 3.9140907085141
407 3.90184181123261
408 3.8900258601263
409 3.88553053043197
410 3.84646363915594
411 3.81076237315527
412 3.78201842505698
413 3.76314431112563
414 3.75093808454378
415 3.74350464087153
416 3.73776920309529
417 3.73618349274343
418 3.73321534864922
419 3.74148294363927
420 3.7753452923109
421 3.79280886971153
422 3.83653772892923
423 3.84256247870557
424 3.8542650481757
425 3.85983245087887
426 3.86894864555204
427 3.9024012554227
428 3.92033681561441
429 3.93274358782281
430 3.9536031667318
431 3.96111198093804
432 3.96792732405866
433 3.94511900785587
434 3.95086715323202
435 3.9582888745197
436 3.97412504520107
437 4.01963049726834
438 4.039901861695
439 4.02625755452408
440 4.01922757860336
441 4.03461875143477
442 4.04760700048241
443 4.02165537187315
444 4.02540672973918
445 4.03606739589463
446 4.06062826656161
447 4.01439655910552
448 3.95152782348828
449 3.91219020231807
450 3.89571122342712
451 3.87373476448931
452 3.86592771031007
453 3.81899306590114
454 3.78648276584237
455 3.77428388656373
456 3.75844612063462
457 3.75459211343078
458 3.75573497938361
459 3.75753319560292
460 3.7558566130559
461 3.75842475120411
462 3.76637685242051
463 3.77256353183155
464 3.77988141084959
465 3.78266008005204
466 3.82696880986195
467 3.83942345674872
468 3.85410006086647
469 3.88251821323279
470 3.90714424828596
471 3.93391176071959
472 3.95726546796765
473 3.98538685871984
474 4.00641859593285
475 4.02822143738571
476 4.05165062097197
477 4.07299431566464
478 4.09275611737918
479 4.1141193587299
480 4.13618701766616
481 4.1535935659385
482 4.17295566060236
483 4.1806648255936
484 4.19782805292507
485 4.21863968322771
486 4.23276583541741
487 4.23618353508749
488 4.26929108861706
489 4.25574095821606
490 4.27408018368855
491 4.29597674971864
492 4.27767462666563
493 4.28492535860978
494 4.25985610242274
495 4.26799747354011
496 4.27826106677844
497 4.28880108925397
498 4.30866847951802
499 4.31422396030922
500 4.32903554743235
};
\addlegendentry{mean}

\path [fill=color0, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,-0.317098337099002)
--(axis cs:2,-0.501901594066952)
--(axis cs:3,-0.603455847198859)
--(axis cs:4,-0.736868211012413)
--(axis cs:5,-0.889737438584242)
--(axis cs:6,-1.02420364477023)
--(axis cs:7,-1.09900409358998)
--(axis cs:8,-1.1439101707981)
--(axis cs:9,-1.16203367678936)
--(axis cs:10,-1.24647661930306)
--(axis cs:11,-1.30223717312555)
--(axis cs:12,-1.35936055467813)
--(axis cs:13,-1.43418709520911)
--(axis cs:14,-1.48464824734462)
--(axis cs:15,-1.49330878542284)
--(axis cs:16,-1.54056885834314)
--(axis cs:17,-1.57464106282336)
--(axis cs:18,-1.59295316319283)
--(axis cs:19,-1.62475008655381)
--(axis cs:20,-1.62430069667592)
--(axis cs:21,-1.58418185629875)
--(axis cs:22,-1.58734728440482)
--(axis cs:23,-1.54428026320565)
--(axis cs:24,-1.55971267630436)
--(axis cs:25,-1.62018155564867)
--(axis cs:26,-1.6523133126806)
--(axis cs:27,-1.62202795095127)
--(axis cs:28,-1.64399488198065)
--(axis cs:29,-1.72128611174072)
--(axis cs:30,-1.74333057922488)
--(axis cs:31,-1.74464576949798)
--(axis cs:32,-1.79936545568093)
--(axis cs:33,-1.82867644315297)
--(axis cs:34,-1.82344401684434)
--(axis cs:35,-1.79094321879719)
--(axis cs:36,-1.80793667971799)
--(axis cs:37,-1.82785527137748)
--(axis cs:38,-1.82636706645005)
--(axis cs:39,-1.8502472923317)
--(axis cs:40,-1.84707563843866)
--(axis cs:41,-1.82607583525599)
--(axis cs:42,-1.84065916192533)
--(axis cs:43,-1.84995673881652)
--(axis cs:44,-1.85313356115981)
--(axis cs:45,-1.89445146736863)
--(axis cs:46,-1.89174231702775)
--(axis cs:47,-1.84166904060314)
--(axis cs:48,-1.76947362627766)
--(axis cs:49,-1.77271304445343)
--(axis cs:50,-1.77354757502473)
--(axis cs:51,-1.74093907226636)
--(axis cs:52,-1.71077730312109)
--(axis cs:53,-1.70947427702257)
--(axis cs:54,-1.73272651307949)
--(axis cs:55,-1.74609042417477)
--(axis cs:56,-1.72185359887176)
--(axis cs:57,-1.71040817905989)
--(axis cs:58,-1.69334790583962)
--(axis cs:59,-1.68183961071163)
--(axis cs:60,-1.5662257931354)
--(axis cs:61,-1.50559431472322)
--(axis cs:62,-1.46332468736294)
--(axis cs:63,-1.44504699365093)
--(axis cs:64,-1.42219781529985)
--(axis cs:65,-1.46524308005551)
--(axis cs:66,-1.50454290041486)
--(axis cs:67,-1.53414444417636)
--(axis cs:68,-1.54394800549216)
--(axis cs:69,-1.57383760463604)
--(axis cs:70,-1.58976397669053)
--(axis cs:71,-1.60578987743564)
--(axis cs:72,-1.60098550837645)
--(axis cs:73,-1.52829027900227)
--(axis cs:74,-1.50771338245265)
--(axis cs:75,-1.4170590909735)
--(axis cs:76,-1.34182602297438)
--(axis cs:77,-1.29137818990772)
--(axis cs:78,-1.29493319235596)
--(axis cs:79,-1.27151314092508)
--(axis cs:80,-1.2737007563364)
--(axis cs:81,-1.29582769011103)
--(axis cs:82,-1.27844513075262)
--(axis cs:83,-1.23579707955945)
--(axis cs:84,-1.21851734417905)
--(axis cs:85,-1.18887881399353)
--(axis cs:86,-1.18926008515942)
--(axis cs:87,-1.13273640729744)
--(axis cs:88,-1.01178148185697)
--(axis cs:89,-0.959268788398318)
--(axis cs:90,-0.896985214871263)
--(axis cs:91,-0.888140630248038)
--(axis cs:92,-0.810088262946714)
--(axis cs:93,-0.751600826086318)
--(axis cs:94,-0.726567445024739)
--(axis cs:95,-0.684612546628011)
--(axis cs:96,-0.623270333927325)
--(axis cs:97,-0.570079538452276)
--(axis cs:98,-0.486450565082929)
--(axis cs:99,-0.419631450631218)
--(axis cs:100,-0.371527897170729)
--(axis cs:101,-0.312041402582956)
--(axis cs:102,-0.294574510005298)
--(axis cs:103,-0.268917142032495)
--(axis cs:104,-0.251759642707816)
--(axis cs:105,-0.187919620069265)
--(axis cs:106,-0.17661914439883)
--(axis cs:107,-0.201858996285925)
--(axis cs:108,-0.164443038349922)
--(axis cs:109,-0.166875467388552)
--(axis cs:110,-0.153311013897327)
--(axis cs:111,-0.141587852889308)
--(axis cs:112,-0.0811397785727073)
--(axis cs:113,-0.0274280839789045)
--(axis cs:114,-0.00938396446780132)
--(axis cs:115,0.031835400585579)
--(axis cs:116,0.0702793737891452)
--(axis cs:117,0.0916461558250501)
--(axis cs:118,0.081868359874173)
--(axis cs:119,0.0910984870044511)
--(axis cs:120,0.082273300749822)
--(axis cs:121,0.0744812679415021)
--(axis cs:122,0.0960834374575867)
--(axis cs:123,0.0981434447911409)
--(axis cs:124,0.109175683496148)
--(axis cs:125,0.0979791474620104)
--(axis cs:126,0.0938283705624325)
--(axis cs:127,0.137276895018474)
--(axis cs:128,0.188663237585631)
--(axis cs:129,0.177098164053928)
--(axis cs:130,0.19682255201959)
--(axis cs:131,0.268697807665427)
--(axis cs:132,0.332523296122569)
--(axis cs:133,0.34444632111002)
--(axis cs:134,0.435708013098489)
--(axis cs:135,0.430914690466806)
--(axis cs:136,0.4669357096467)
--(axis cs:137,0.477902714046595)
--(axis cs:138,0.51950857669378)
--(axis cs:139,0.584569191643235)
--(axis cs:140,0.582771069854517)
--(axis cs:141,0.584733892358458)
--(axis cs:142,0.575123808006884)
--(axis cs:143,0.608865198694373)
--(axis cs:144,0.620985094217537)
--(axis cs:145,0.629823525657991)
--(axis cs:146,0.646306964503123)
--(axis cs:147,0.653470275349552)
--(axis cs:148,0.613337189760911)
--(axis cs:149,0.598515234502857)
--(axis cs:150,0.615135361433254)
--(axis cs:151,0.646856098361214)
--(axis cs:152,0.642258639455114)
--(axis cs:153,0.635921431288999)
--(axis cs:154,0.713825858763696)
--(axis cs:155,0.749714713623755)
--(axis cs:156,0.823325284558629)
--(axis cs:157,0.854098778828917)
--(axis cs:158,0.828162734088618)
--(axis cs:159,0.870051132759937)
--(axis cs:160,0.914415983057966)
--(axis cs:161,0.928357329679438)
--(axis cs:162,0.950053133016181)
--(axis cs:163,0.940603258062178)
--(axis cs:164,0.987980230607103)
--(axis cs:165,1.0390324693009)
--(axis cs:166,1.07589845173095)
--(axis cs:167,1.07228470199051)
--(axis cs:168,1.05933942151019)
--(axis cs:169,1.05773249277016)
--(axis cs:170,1.03235094034602)
--(axis cs:171,1.06760906563524)
--(axis cs:172,1.09216763335235)
--(axis cs:173,1.1654825137948)
--(axis cs:174,1.18064522753942)
--(axis cs:175,1.16965153594992)
--(axis cs:176,1.13702714819244)
--(axis cs:177,1.14493264010013)
--(axis cs:178,1.18550541409186)
--(axis cs:179,1.17333926407346)
--(axis cs:180,1.18291683601482)
--(axis cs:181,1.14768550937923)
--(axis cs:182,1.14245342177913)
--(axis cs:183,1.15160832221596)
--(axis cs:184,1.23309838595375)
--(axis cs:185,1.26128436127765)
--(axis cs:186,1.31696964942237)
--(axis cs:187,1.35477673920062)
--(axis cs:188,1.35798186507316)
--(axis cs:189,1.37964882913582)
--(axis cs:190,1.40464647240224)
--(axis cs:191,1.41624582901528)
--(axis cs:192,1.44883005667181)
--(axis cs:193,1.46913532808322)
--(axis cs:194,1.52069449183779)
--(axis cs:195,1.54986092073005)
--(axis cs:196,1.56861133205939)
--(axis cs:197,1.61806282310553)
--(axis cs:198,1.63726584980028)
--(axis cs:199,1.53447072884354)
--(axis cs:200,1.50692565207378)
--(axis cs:201,1.49604042200522)
--(axis cs:202,1.51882658438696)
--(axis cs:203,1.5768042022033)
--(axis cs:204,1.63995105478361)
--(axis cs:205,1.65812589516105)
--(axis cs:206,1.71915281978596)
--(axis cs:207,1.76221031840451)
--(axis cs:208,1.77108988847262)
--(axis cs:209,1.79955641198521)
--(axis cs:210,1.81060614943924)
--(axis cs:211,1.82046608855425)
--(axis cs:212,1.80755884706417)
--(axis cs:213,1.88276708028394)
--(axis cs:214,1.88021725865349)
--(axis cs:215,1.89611065375432)
--(axis cs:216,1.89536587974793)
--(axis cs:217,1.92653266036953)
--(axis cs:218,1.96532378914535)
--(axis cs:219,1.97924794717974)
--(axis cs:220,1.99195512148575)
--(axis cs:221,2.02059743420441)
--(axis cs:222,2.04342133144968)
--(axis cs:223,2.06279219115986)
--(axis cs:224,2.09564286732266)
--(axis cs:225,2.12551947584528)
--(axis cs:226,2.11122218655812)
--(axis cs:227,2.1178252782156)
--(axis cs:228,2.14561856681541)
--(axis cs:229,2.16292534115524)
--(axis cs:230,2.17668639462162)
--(axis cs:231,2.2039767873898)
--(axis cs:232,2.2190082010444)
--(axis cs:233,2.26703737375316)
--(axis cs:234,2.28540590190327)
--(axis cs:235,2.29999822753211)
--(axis cs:236,2.3320411941402)
--(axis cs:237,2.29383993345554)
--(axis cs:238,2.30810659059053)
--(axis cs:239,2.32886971138232)
--(axis cs:240,2.37931171675053)
--(axis cs:241,2.42315832297846)
--(axis cs:242,2.45266579989232)
--(axis cs:243,2.50859099255701)
--(axis cs:244,2.55252418651085)
--(axis cs:245,2.51913934179811)
--(axis cs:246,2.66163427355417)
--(axis cs:247,2.72978997912385)
--(axis cs:248,2.77333304417556)
--(axis cs:249,2.78177810509744)
--(axis cs:250,2.79065516923674)
--(axis cs:251,2.77241666053062)
--(axis cs:252,2.71065673989109)
--(axis cs:253,2.75440954066014)
--(axis cs:254,2.81017192961999)
--(axis cs:255,2.81769886914291)
--(axis cs:256,2.80685088661616)
--(axis cs:257,2.820983380812)
--(axis cs:258,2.79260102191081)
--(axis cs:259,2.77566517917349)
--(axis cs:260,2.75781483624265)
--(axis cs:261,2.75854969005707)
--(axis cs:262,2.75620033617245)
--(axis cs:263,2.75584621106604)
--(axis cs:264,2.77451576889237)
--(axis cs:265,2.78825676316868)
--(axis cs:266,2.80723554482335)
--(axis cs:267,2.84492323612834)
--(axis cs:268,2.88613048467797)
--(axis cs:269,2.92206190124061)
--(axis cs:270,2.94778617286649)
--(axis cs:271,2.97517204573889)
--(axis cs:272,2.95231730214282)
--(axis cs:273,3.01762670641723)
--(axis cs:274,3.01951296302473)
--(axis cs:275,3.01278422410194)
--(axis cs:276,3.00072496310483)
--(axis cs:277,3.00090920986413)
--(axis cs:278,3.07141893190811)
--(axis cs:279,3.09108789889985)
--(axis cs:280,3.11783184933466)
--(axis cs:281,3.13552057686437)
--(axis cs:282,3.13348569057987)
--(axis cs:283,3.09350310802607)
--(axis cs:284,3.0688543605998)
--(axis cs:285,3.03856135309953)
--(axis cs:286,3.00935857747155)
--(axis cs:287,2.96234854581084)
--(axis cs:288,2.87545935885765)
--(axis cs:289,2.81904178333181)
--(axis cs:290,2.7745622335164)
--(axis cs:291,2.74820368433409)
--(axis cs:292,2.72966557247298)
--(axis cs:293,2.67701405407158)
--(axis cs:294,2.63594576361798)
--(axis cs:295,2.55954116545126)
--(axis cs:296,2.49680607485697)
--(axis cs:297,2.4578335848258)
--(axis cs:298,2.44975912297228)
--(axis cs:299,2.44429349337555)
--(axis cs:300,2.38314406916766)
--(axis cs:301,2.33042997560079)
--(axis cs:302,2.3590453869062)
--(axis cs:303,2.34249993553669)
--(axis cs:304,2.32529328585587)
--(axis cs:305,2.25290315913437)
--(axis cs:306,2.18406963815278)
--(axis cs:307,2.15792221143115)
--(axis cs:308,2.1379925377523)
--(axis cs:309,2.12230221233259)
--(axis cs:310,2.09343472396109)
--(axis cs:311,2.07271265493854)
--(axis cs:312,2.05654244251645)
--(axis cs:313,2.04652829822979)
--(axis cs:314,2.04541699813424)
--(axis cs:315,2.0333891908943)
--(axis cs:316,2.06284938891667)
--(axis cs:317,2.1080338016435)
--(axis cs:318,2.11556439095441)
--(axis cs:319,2.04827209571623)
--(axis cs:320,2.01467804332614)
--(axis cs:321,1.9569687408507)
--(axis cs:322,1.93705577558266)
--(axis cs:323,1.91724828077062)
--(axis cs:324,1.96682451376834)
--(axis cs:325,1.97873190626418)
--(axis cs:326,1.97813246039429)
--(axis cs:327,1.99513283961655)
--(axis cs:328,2.01673974611245)
--(axis cs:329,2.04202394353384)
--(axis cs:330,2.015918939908)
--(axis cs:331,1.99239286491772)
--(axis cs:332,1.97680366055828)
--(axis cs:333,1.97652105559991)
--(axis cs:334,1.96700415795598)
--(axis cs:335,1.955915026218)
--(axis cs:336,1.89710737778709)
--(axis cs:337,1.88487740305606)
--(axis cs:338,1.86580253428909)
--(axis cs:339,1.84081070357336)
--(axis cs:340,1.8224647708575)
--(axis cs:341,1.82384321408764)
--(axis cs:342,1.82154273887861)
--(axis cs:343,1.8303686942778)
--(axis cs:344,1.83839763761976)
--(axis cs:345,1.85980567714346)
--(axis cs:346,1.85286127326537)
--(axis cs:347,1.86332588756955)
--(axis cs:348,1.87343759272902)
--(axis cs:349,1.88398302506042)
--(axis cs:350,1.8808364440428)
--(axis cs:351,1.8565934727116)
--(axis cs:352,1.85898230478019)
--(axis cs:353,1.866243376014)
--(axis cs:354,1.88167506044308)
--(axis cs:355,1.83711874629112)
--(axis cs:356,1.78720212681134)
--(axis cs:357,1.78501134847991)
--(axis cs:358,1.7549067933578)
--(axis cs:359,1.74079907957448)
--(axis cs:360,1.72956125211622)
--(axis cs:361,1.67903658815875)
--(axis cs:362,1.65608865580074)
--(axis cs:363,1.60835692686332)
--(axis cs:364,1.57788960754015)
--(axis cs:365,1.53854692425375)
--(axis cs:366,1.50568882334985)
--(axis cs:367,1.44808395519443)
--(axis cs:368,1.40747452841246)
--(axis cs:369,1.37158601233554)
--(axis cs:370,1.33817119652178)
--(axis cs:371,1.31469229436742)
--(axis cs:372,1.30478981054505)
--(axis cs:373,1.28557161781972)
--(axis cs:374,1.27653176898709)
--(axis cs:375,1.27195111323411)
--(axis cs:376,1.25985586516201)
--(axis cs:377,1.25017223478934)
--(axis cs:378,1.23742413453881)
--(axis cs:379,1.22264503762997)
--(axis cs:380,1.20609481479293)
--(axis cs:381,1.21782158040138)
--(axis cs:382,1.20237835280518)
--(axis cs:383,1.14282870280144)
--(axis cs:384,1.12181714376099)
--(axis cs:385,1.12492388395367)
--(axis cs:386,1.1729093981946)
--(axis cs:387,1.15688636570405)
--(axis cs:388,1.1579558605195)
--(axis cs:389,1.1794344487782)
--(axis cs:390,1.18864705624041)
--(axis cs:391,1.19479546219875)
--(axis cs:392,1.19787770407216)
--(axis cs:393,1.1997156985224)
--(axis cs:394,1.19234720444697)
--(axis cs:395,1.21758718236902)
--(axis cs:396,1.23316794428537)
--(axis cs:397,1.23800927235112)
--(axis cs:398,1.25499700400521)
--(axis cs:399,1.27424760074735)
--(axis cs:400,1.2953273458607)
--(axis cs:401,1.29004187584759)
--(axis cs:402,1.29335967616904)
--(axis cs:403,1.29844930674447)
--(axis cs:404,1.2998409326773)
--(axis cs:405,1.30560307310592)
--(axis cs:406,1.29869873835208)
--(axis cs:407,1.29335026315536)
--(axis cs:408,1.28542077452813)
--(axis cs:409,1.28776155973674)
--(axis cs:410,1.24334512651187)
--(axis cs:411,1.23772326777072)
--(axis cs:412,1.21905740946297)
--(axis cs:413,1.20711212257407)
--(axis cs:414,1.20168689804699)
--(axis cs:415,1.20644339141964)
--(axis cs:416,1.20677568887541)
--(axis cs:417,1.20509952843007)
--(axis cs:418,1.20530214046499)
--(axis cs:419,1.23623671952005)
--(axis cs:420,1.25800790837083)
--(axis cs:421,1.27072963633449)
--(axis cs:422,1.34160355878755)
--(axis cs:423,1.34363270411181)
--(axis cs:424,1.3500700896993)
--(axis cs:425,1.35898362789956)
--(axis cs:426,1.36134445358261)
--(axis cs:427,1.41217254826035)
--(axis cs:428,1.42506136369195)
--(axis cs:429,1.43097740438963)
--(axis cs:430,1.46451597828629)
--(axis cs:431,1.46879856690732)
--(axis cs:432,1.47137594402249)
--(axis cs:433,1.46126900567527)
--(axis cs:434,1.46873455873797)
--(axis cs:435,1.47731528006758)
--(axis cs:436,1.49037251692592)
--(axis cs:437,1.5658373810989)
--(axis cs:438,1.59369518083599)
--(axis cs:439,1.58311120740394)
--(axis cs:440,1.57553917228953)
--(axis cs:441,1.59936037108072)
--(axis cs:442,1.61845041201633)
--(axis cs:443,1.6063804345424)
--(axis cs:444,1.61266416484757)
--(axis cs:445,1.62389656912237)
--(axis cs:446,1.66632121529727)
--(axis cs:447,1.64782830792397)
--(axis cs:448,1.58320739043355)
--(axis cs:449,1.53987473172758)
--(axis cs:450,1.51976775920773)
--(axis cs:451,1.4951180749181)
--(axis cs:452,1.48974282190475)
--(axis cs:453,1.44989165570645)
--(axis cs:454,1.42198111013845)
--(axis cs:455,1.40878832777757)
--(axis cs:456,1.39329376991678)
--(axis cs:457,1.38844426288027)
--(axis cs:458,1.38886235830385)
--(axis cs:459,1.38925393315611)
--(axis cs:460,1.38801503728249)
--(axis cs:461,1.39115682966057)
--(axis cs:462,1.39752647680401)
--(axis cs:463,1.40279694925747)
--(axis cs:464,1.40513330386322)
--(axis cs:465,1.4058693825862)
--(axis cs:466,1.44495092586853)
--(axis cs:467,1.45482876887205)
--(axis cs:468,1.4680893509944)
--(axis cs:469,1.48994186673012)
--(axis cs:470,1.5104498817283)
--(axis cs:471,1.53287260418495)
--(axis cs:472,1.55301597150813)
--(axis cs:473,1.58101204307455)
--(axis cs:474,1.59949401522278)
--(axis cs:475,1.62007107166178)
--(axis cs:476,1.6421423550005)
--(axis cs:477,1.66232822367826)
--(axis cs:478,1.68287375400464)
--(axis cs:479,1.70258551268905)
--(axis cs:480,1.72245555484418)
--(axis cs:481,1.73812642322681)
--(axis cs:482,1.75627042171715)
--(axis cs:483,1.75808494731685)
--(axis cs:484,1.77442643929699)
--(axis cs:485,1.79204620194299)
--(axis cs:486,1.80445363274504)
--(axis cs:487,1.80449746218276)
--(axis cs:488,1.84375239285693)
--(axis cs:489,1.84750708984407)
--(axis cs:490,1.86372350693071)
--(axis cs:491,1.88705528370128)
--(axis cs:492,1.87039701756862)
--(axis cs:493,1.88404001662046)
--(axis cs:494,1.87644006178805)
--(axis cs:495,1.88667500163384)
--(axis cs:496,1.89625922858628)
--(axis cs:497,1.90469827742847)
--(axis cs:498,1.92207263523917)
--(axis cs:499,1.9270308564338)
--(axis cs:500,1.93655588692905)
--(axis cs:500,6.72151520793564)
--(axis cs:500,6.72151520793564)
--(axis cs:499,6.70141706418463)
--(axis cs:498,6.69526432379687)
--(axis cs:497,6.67290390107946)
--(axis cs:496,6.6602629049706)
--(axis cs:495,6.64931994544637)
--(axis cs:494,6.64327214305743)
--(axis cs:493,6.68581070059911)
--(axis cs:492,6.68495223576265)
--(axis cs:491,6.704898215736)
--(axis cs:490,6.6844368604464)
--(axis cs:489,6.66397482658806)
--(axis cs:488,6.69482978437719)
--(axis cs:487,6.66786960799223)
--(axis cs:486,6.66107803808978)
--(axis cs:485,6.64523316451243)
--(axis cs:484,6.62122966655316)
--(axis cs:483,6.60324470387035)
--(axis cs:482,6.58964089948757)
--(axis cs:481,6.56906070865019)
--(axis cs:480,6.54991848048814)
--(axis cs:479,6.52565320477074)
--(axis cs:478,6.50263848075372)
--(axis cs:477,6.48366040765101)
--(axis cs:476,6.46115888694344)
--(axis cs:475,6.43637180310964)
--(axis cs:474,6.41334317664292)
--(axis cs:473,6.38976167436512)
--(axis cs:472,6.36151496442718)
--(axis cs:471,6.33495091725423)
--(axis cs:470,6.30383861484362)
--(axis cs:469,6.27509455973547)
--(axis cs:468,6.24011077073854)
--(axis cs:467,6.22401814462539)
--(axis cs:466,6.20898669385537)
--(axis cs:465,6.15945077751789)
--(axis cs:464,6.15462951783596)
--(axis cs:463,6.14233011440564)
--(axis cs:462,6.13522722803701)
--(axis cs:461,6.12569267274765)
--(axis cs:460,6.12369818882931)
--(axis cs:459,6.12581245804974)
--(axis cs:458,6.12260760046337)
--(axis cs:457,6.1207399639813)
--(axis cs:456,6.12359847135246)
--(axis cs:455,6.13977944534989)
--(axis cs:454,6.1509844215463)
--(axis cs:453,6.18809447609582)
--(axis cs:452,6.2421125987154)
--(axis cs:451,6.25235145406053)
--(axis cs:450,6.27165468764651)
--(axis cs:449,6.28450567290857)
--(axis cs:448,6.319848256543)
--(axis cs:447,6.38096481028707)
--(axis cs:446,6.45493531782595)
--(axis cs:445,6.44823822266689)
--(axis cs:444,6.4381492946308)
--(axis cs:443,6.43693030920391)
--(axis cs:442,6.47676358894849)
--(axis cs:441,6.46987713178882)
--(axis cs:440,6.46291598491718)
--(axis cs:439,6.46940390164421)
--(axis cs:438,6.48610854255401)
--(axis cs:437,6.47342361343778)
--(axis cs:436,6.45787757347623)
--(axis cs:435,6.43926246897183)
--(axis cs:434,6.43299974772606)
--(axis cs:433,6.42896901003646)
--(axis cs:432,6.46447870409484)
--(axis cs:431,6.45342539496877)
--(axis cs:430,6.44269035517732)
--(axis cs:429,6.434509771256)
--(axis cs:428,6.41561226753687)
--(axis cs:427,6.39262996258506)
--(axis cs:426,6.37655283752147)
--(axis cs:425,6.36068127385818)
--(axis cs:424,6.35846000665209)
--(axis cs:423,6.34149225329933)
--(axis cs:422,6.33147189907092)
--(axis cs:421,6.31488810308857)
--(axis cs:420,6.29268267625096)
--(axis cs:419,6.2467291677585)
--(axis cs:418,6.26112855683346)
--(axis cs:417,6.2672674570568)
--(axis cs:416,6.26876271731518)
--(axis cs:415,6.28056589032342)
--(axis cs:414,6.30018927104057)
--(axis cs:413,6.31917649967719)
--(axis cs:412,6.34497944065098)
--(axis cs:411,6.38380147853981)
--(axis cs:410,6.44958215180001)
--(axis cs:409,6.48329950112719)
--(axis cs:408,6.49463094572447)
--(axis cs:407,6.51033335930987)
--(axis cs:406,6.52948267867611)
--(axis cs:405,6.52495199097605)
--(axis cs:404,6.51837780229779)
--(axis cs:403,6.51021304412068)
--(axis cs:402,6.49695109518676)
--(axis cs:401,6.49122815323719)
--(axis cs:400,6.48915692848365)
--(axis cs:399,6.47995298374724)
--(axis cs:398,6.46394187301144)
--(axis cs:397,6.45505185376124)
--(axis cs:396,6.44971993849822)
--(axis cs:395,6.43099045189521)
--(axis cs:394,6.42183925761145)
--(axis cs:393,6.40971689657719)
--(axis cs:392,6.40593436228895)
--(axis cs:391,6.39829182607489)
--(axis cs:390,6.3980399738643)
--(axis cs:389,6.39520099968031)
--(axis cs:388,6.38506805207097)
--(axis cs:387,6.377542266502)
--(axis cs:386,6.37721905816382)
--(axis cs:385,6.37145814187325)
--(axis cs:384,6.36028669589069)
--(axis cs:383,6.34023227326713)
--(axis cs:382,6.382194948706)
--(axis cs:381,6.39140131791122)
--(axis cs:380,6.3971347161493)
--(axis cs:379,6.40562598632997)
--(axis cs:378,6.40387721271932)
--(axis cs:377,6.41019660313199)
--(axis cs:376,6.4035189067255)
--(axis cs:375,6.40275390727519)
--(axis cs:374,6.39501879685537)
--(axis cs:373,6.39258708572193)
--(axis cs:372,6.40679812647931)
--(axis cs:371,6.40123666680689)
--(axis cs:370,6.41034326727263)
--(axis cs:369,6.4296194118335)
--(axis cs:368,6.47545495908148)
--(axis cs:367,6.50505813873027)
--(axis cs:366,6.56324200852383)
--(axis cs:365,6.56858988316678)
--(axis cs:364,6.56647199703077)
--(axis cs:363,6.5916330633942)
--(axis cs:362,6.70433203662698)
--(axis cs:361,6.72581309390235)
--(axis cs:360,6.76088839406766)
--(axis cs:359,6.76495579355462)
--(axis cs:358,6.76674464654522)
--(axis cs:357,6.77383531295884)
--(axis cs:356,6.78893008145678)
--(axis cs:355,6.81780887689985)
--(axis cs:354,6.82086718017292)
--(axis cs:353,6.80426344740756)
--(axis cs:352,6.811399563474)
--(axis cs:351,6.81716675071299)
--(axis cs:350,6.88034356059528)
--(axis cs:349,6.88534832872486)
--(axis cs:348,6.88835542076508)
--(axis cs:347,6.89993902093594)
--(axis cs:346,6.91380322093717)
--(axis cs:345,6.98626867455272)
--(axis cs:344,7.02721813347076)
--(axis cs:343,7.02582842565653)
--(axis cs:342,7.0341315373606)
--(axis cs:341,7.04026963587822)
--(axis cs:340,7.04095011679158)
--(axis cs:339,7.05144931036671)
--(axis cs:338,7.06004550927535)
--(axis cs:337,7.07340160103272)
--(axis cs:336,7.0846140186622)
--(axis cs:335,7.14653992481203)
--(axis cs:334,7.18550598954305)
--(axis cs:333,7.20151628988117)
--(axis cs:332,7.19534124294931)
--(axis cs:331,7.21354981658729)
--(axis cs:330,7.21559305184703)
--(axis cs:329,7.23152155104058)
--(axis cs:328,7.20620333297428)
--(axis cs:327,7.17763002664883)
--(axis cs:326,7.20358469187962)
--(axis cs:325,7.24416725374124)
--(axis cs:324,7.24371591683287)
--(axis cs:323,7.20720182421805)
--(axis cs:322,7.21232702218912)
--(axis cs:321,7.291604225816)
--(axis cs:320,7.31924145981191)
--(axis cs:319,7.32226469730909)
--(axis cs:318,7.34396709326625)
--(axis cs:317,7.33791805926668)
--(axis cs:316,7.2730773513587)
--(axis cs:315,7.25258196127436)
--(axis cs:314,7.25817607697763)
--(axis cs:313,7.26134339329932)
--(axis cs:312,7.27037974763177)
--(axis cs:311,7.29242852397929)
--(axis cs:310,7.31928092266753)
--(axis cs:309,7.36785673408872)
--(axis cs:308,7.36615687642356)
--(axis cs:307,7.3688102591298)
--(axis cs:306,7.37443762278791)
--(axis cs:305,7.39961716941347)
--(axis cs:304,7.42197918717547)
--(axis cs:303,7.4135759429308)
--(axis cs:302,7.40280791895471)
--(axis cs:301,7.40085293030145)
--(axis cs:300,7.40909157039073)
--(axis cs:299,7.42293834462676)
--(axis cs:298,7.41569023589915)
--(axis cs:297,7.40984575401371)
--(axis cs:296,7.42437290377303)
--(axis cs:295,7.45539344383197)
--(axis cs:294,7.49577413836513)
--(axis cs:293,7.51962991543898)
--(axis cs:292,7.54953756365244)
--(axis cs:291,7.54988035795567)
--(axis cs:290,7.55251951923775)
--(axis cs:289,7.56751234291638)
--(axis cs:288,7.59189806114691)
--(axis cs:287,7.6177477185491)
--(axis cs:286,7.64994373531866)
--(axis cs:285,7.66813472761748)
--(axis cs:284,7.68932069871333)
--(axis cs:283,7.71065262130246)
--(axis cs:282,7.73110843423664)
--(axis cs:281,7.73826018792834)
--(axis cs:280,7.75556520287194)
--(axis cs:279,7.7625940961297)
--(axis cs:278,7.80322900598339)
--(axis cs:277,7.80103269708412)
--(axis cs:276,7.81337107151828)
--(axis cs:275,7.85135945447016)
--(axis cs:274,7.85284563426643)
--(axis cs:273,7.85914116028644)
--(axis cs:272,7.86110030087181)
--(axis cs:271,7.8825068319616)
--(axis cs:270,7.86500831425261)
--(axis cs:269,7.84110890463981)
--(axis cs:268,7.81253334129323)
--(axis cs:267,7.80014135956235)
--(axis cs:266,7.78069951713442)
--(axis cs:265,7.75370351767666)
--(axis cs:264,7.73707662772635)
--(axis cs:263,7.71748888440813)
--(axis cs:262,7.69832613743902)
--(axis cs:261,7.68313255439279)
--(axis cs:260,7.67266623879036)
--(axis cs:259,7.68746039332454)
--(axis cs:258,7.69577176298007)
--(axis cs:257,7.70271503941783)
--(axis cs:256,7.70624925996778)
--(axis cs:255,7.73064817191094)
--(axis cs:254,7.75221601477678)
--(axis cs:253,7.72282055848838)
--(axis cs:252,7.75496614336779)
--(axis cs:251,7.76676166790521)
--(axis cs:250,7.76660953139086)
--(axis cs:249,7.72583142504996)
--(axis cs:248,7.68172357296273)
--(axis cs:247,7.64206023171093)
--(axis cs:246,7.59806427138371)
--(axis cs:245,7.5612766610629)
--(axis cs:244,7.57238199776877)
--(axis cs:243,7.57142142180503)
--(axis cs:242,7.48890407916879)
--(axis cs:241,7.45500593122785)
--(axis cs:240,7.41009571812803)
--(axis cs:239,7.35478549877561)
--(axis cs:238,7.36615598264855)
--(axis cs:237,7.33979935853242)
--(axis cs:236,7.35964558186463)
--(axis cs:235,7.30144185777825)
--(axis cs:234,7.30054473249195)
--(axis cs:233,7.30902118713125)
--(axis cs:232,7.32834491651758)
--(axis cs:231,7.38365899680096)
--(axis cs:230,7.34876754463125)
--(axis cs:229,7.32872908286832)
--(axis cs:228,7.3143393989724)
--(axis cs:227,7.2860712861046)
--(axis cs:226,7.27096153083642)
--(axis cs:225,7.28091542183687)
--(axis cs:224,7.23706575948879)
--(axis cs:223,7.18288053750659)
--(axis cs:222,7.15335534006457)
--(axis cs:221,7.1259792109633)
--(axis cs:220,7.08996930459384)
--(axis cs:219,7.07410404242695)
--(axis cs:218,7.04782275492172)
--(axis cs:217,7.01261531089961)
--(axis cs:216,6.97544727647308)
--(axis cs:215,6.97596140619092)
--(axis cs:214,6.95828036448515)
--(axis cs:213,6.97010298746591)
--(axis cs:212,6.97998786091231)
--(axis cs:211,7.0088405382782)
--(axis cs:210,7.03549374636556)
--(axis cs:209,7.10353485850863)
--(axis cs:208,7.06587494902344)
--(axis cs:207,7.05092257776832)
--(axis cs:206,7.00022045220578)
--(axis cs:205,6.94533730734147)
--(axis cs:204,6.91423633032509)
--(axis cs:203,6.85963070709473)
--(axis cs:202,6.82693479929735)
--(axis cs:201,6.80045848840859)
--(axis cs:200,6.79762394046631)
--(axis cs:199,6.79253553621611)
--(axis cs:198,6.8417043662345)
--(axis cs:197,6.80730016003867)
--(axis cs:196,6.76667060442091)
--(axis cs:195,6.73703763160648)
--(axis cs:194,6.70939715511567)
--(axis cs:193,6.66283603885423)
--(axis cs:192,6.62831231115064)
--(axis cs:191,6.58429384029694)
--(axis cs:190,6.55534572140228)
--(axis cs:189,6.52322394950842)
--(axis cs:188,6.4875912708186)
--(axis cs:187,6.46032316708758)
--(axis cs:186,6.41194907811879)
--(axis cs:185,6.35609230065959)
--(axis cs:184,6.33478580638047)
--(axis cs:183,6.29497993662883)
--(axis cs:182,6.28466656534777)
--(axis cs:181,6.28631363304265)
--(axis cs:180,6.29739113932299)
--(axis cs:179,6.25946314220865)
--(axis cs:178,6.23369365691627)
--(axis cs:177,6.18815773477813)
--(axis cs:176,6.16588870243397)
--(axis cs:175,6.16168404257648)
--(axis cs:174,6.15042461718327)
--(axis cs:173,6.14966239172487)
--(axis cs:172,6.07682976841634)
--(axis cs:171,6.01503527647714)
--(axis cs:170,5.95429912886898)
--(axis cs:169,5.9336369461023)
--(axis cs:168,5.88624046156452)
--(axis cs:167,5.85200506009486)
--(axis cs:166,5.80959059753599)
--(axis cs:165,5.74997607349088)
--(axis cs:164,5.71126762289964)
--(axis cs:163,5.6726147096318)
--(axis cs:162,5.63203343534208)
--(axis cs:161,5.58728577630475)
--(axis cs:160,5.55566488758675)
--(axis cs:159,5.46630471572782)
--(axis cs:158,5.38073526122394)
--(axis cs:157,5.35886220077868)
--(axis cs:156,5.33022698647427)
--(axis cs:155,5.2546883279901)
--(axis cs:154,5.18444982506658)
--(axis cs:153,5.09640209752709)
--(axis cs:152,5.06034157683766)
--(axis cs:151,5.01712682167013)
--(axis cs:150,4.95952549029213)
--(axis cs:149,4.8889422053142)
--(axis cs:148,4.82773246819283)
--(axis cs:147,4.72727454858908)
--(axis cs:146,4.65122065500722)
--(axis cs:145,4.60262248372022)
--(axis cs:144,4.577681395439)
--(axis cs:143,4.53115146895499)
--(axis cs:142,4.46671615486338)
--(axis cs:141,4.43263339470049)
--(axis cs:140,4.38969356152467)
--(axis cs:139,4.36456177840795)
--(axis cs:138,4.26356127416826)
--(axis cs:137,4.20386894790601)
--(axis cs:136,4.17224526657001)
--(axis cs:135,4.1305384078651)
--(axis cs:134,4.12863892969358)
--(axis cs:133,4.02514487427288)
--(axis cs:132,3.99980827888488)
--(axis cs:131,3.92666853948319)
--(axis cs:130,3.86609237955994)
--(axis cs:129,3.83961150864511)
--(axis cs:128,3.84558990835709)
--(axis cs:127,3.81395524344409)
--(axis cs:126,3.77468454409646)
--(axis cs:125,3.78456000875649)
--(axis cs:124,3.80819297308184)
--(axis cs:123,3.77684960254929)
--(axis cs:122,3.74719535868783)
--(axis cs:121,3.69791064815975)
--(axis cs:120,3.67650064450474)
--(axis cs:119,3.65023026279096)
--(axis cs:118,3.60996265939994)
--(axis cs:117,3.59663855583862)
--(axis cs:116,3.58782925587734)
--(axis cs:115,3.54635335299465)
--(axis cs:114,3.49702470722288)
--(axis cs:113,3.47479757125475)
--(axis cs:112,3.38957841440306)
--(axis cs:111,3.3361360032591)
--(axis cs:110,3.3007014286796)
--(axis cs:109,3.288100986768)
--(axis cs:108,3.2704302200833)
--(axis cs:107,3.23864582197865)
--(axis cs:106,3.2434722465788)
--(axis cs:105,3.23095275876427)
--(axis cs:104,3.19263460158828)
--(axis cs:103,3.17374238045709)
--(axis cs:102,3.12924317281784)
--(axis cs:101,3.10143094614419)
--(axis cs:100,3.01219897361062)
--(axis cs:99,2.95522013777265)
--(axis cs:98,2.85778075723238)
--(axis cs:97,2.76233686944999)
--(axis cs:96,2.68459887188855)
--(axis cs:95,2.57749570000306)
--(axis cs:94,2.52499376223465)
--(axis cs:93,2.45992940343467)
--(axis cs:92,2.38368256367118)
--(axis cs:91,2.32113760656905)
--(axis cs:90,2.27809651760554)
--(axis cs:89,2.22634997290383)
--(axis cs:88,2.18516931356749)
--(axis cs:87,2.07990127732364)
--(axis cs:86,2.01960265253696)
--(axis cs:85,2.00459036547347)
--(axis cs:84,1.92168316254602)
--(axis cs:83,1.82970670457802)
--(axis cs:82,1.80171460056365)
--(axis cs:81,1.72034813853903)
--(axis cs:80,1.61154556255797)
--(axis cs:79,1.59299546320122)
--(axis cs:78,1.55467513905059)
--(axis cs:77,1.53946912209937)
--(axis cs:76,1.46747065392156)
--(axis cs:75,1.39461581464525)
--(axis cs:74,1.29528178605681)
--(axis cs:73,1.26273672567553)
--(axis cs:72,1.21109384104538)
--(axis cs:71,1.1709022556239)
--(axis cs:70,1.15446332890985)
--(axis cs:69,1.14573394003317)
--(axis cs:68,1.1361700889772)
--(axis cs:67,1.11836034511023)
--(axis cs:66,1.09099741852734)
--(axis cs:65,1.09681186094272)
--(axis cs:64,1.06801470312463)
--(axis cs:63,1.03734477967345)
--(axis cs:62,0.996811261694868)
--(axis cs:61,0.948042536102445)
--(axis cs:60,0.868692633104359)
--(axis cs:59,0.760009268933546)
--(axis cs:58,0.655301037534741)
--(axis cs:57,0.542466834998056)
--(axis cs:56,0.400469911374188)
--(axis cs:55,0.347225910250298)
--(axis cs:54,0.322501397998904)
--(axis cs:53,0.297122560185237)
--(axis cs:52,0.248978288640018)
--(axis cs:51,0.133030104460348)
--(axis cs:50,0.068693469663177)
--(axis cs:49,-0.0236997232979141)
--(axis cs:48,-0.0639025967947571)
--(axis cs:47,-0.1454313066895)
--(axis cs:46,-0.217942279998584)
--(axis cs:45,-0.214525883825522)
--(axis cs:44,-0.177666249790427)
--(axis cs:43,-0.212469430714018)
--(axis cs:42,-0.238856909865356)
--(axis cs:41,-0.25318231345857)
--(axis cs:40,-0.313386071443037)
--(axis cs:39,-0.321148905040286)
--(axis cs:38,-0.311659628893892)
--(axis cs:37,-0.350109706026616)
--(axis cs:36,-0.342714017475623)
--(axis cs:35,-0.338821135843593)
--(axis cs:34,-0.348072621724865)
--(axis cs:33,-0.391479819060836)
--(axis cs:32,-0.379116678697323)
--(axis cs:31,-0.354872391906988)
--(axis cs:30,-0.373255150743042)
--(axis cs:29,-0.370999754547099)
--(axis cs:28,-0.323473116267179)
--(axis cs:27,-0.305109567215717)
--(axis cs:26,-0.356314254298668)
--(axis cs:25,-0.376446868024457)
--(axis cs:24,-0.39573241299688)
--(axis cs:23,-0.388637939587766)
--(axis cs:22,-0.418971479448324)
--(axis cs:21,-0.48467490844412)
--(axis cs:20,-0.57316630604784)
--(axis cs:19,-0.670107521221328)
--(axis cs:18,-0.696476395205608)
--(axis cs:17,-0.697592079795546)
--(axis cs:16,-0.690214331978967)
--(axis cs:15,-0.699655638021622)
--(axis cs:14,-0.715907603711304)
--(axis cs:13,-0.666298451408846)
--(axis cs:12,-0.600499735147232)
--(axis cs:11,-0.599767334990514)
--(axis cs:10,-0.546829759149957)
--(axis cs:9,-0.452925392973167)
--(axis cs:8,-0.427821178277352)
--(axis cs:7,-0.442779866544942)
--(axis cs:6,-0.471393658843555)
--(axis cs:5,-0.39959601700246)
--(axis cs:4,-0.332975870410519)
--(axis cs:3,-0.189291994371553)
--(axis cs:2,-0.25399360109725)
--(axis cs:1,-0.100145074574801)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, fill=color0, fill opacity=0.3}
\addlegendentry{95\% \acro{CI}}

\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
0 0
500 0
};
\end{axis}

\end{tikzpicture}


==> media/tikz/square.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.937870049980777,0.964628988850442,0.990157631680123}
\definecolor{color1}{rgb}{0.88558246828143,0.93116493656286,0.973425605536332}
\definecolor{color2}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color3}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color4}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color5}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color6}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color7}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color8}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color9}{rgb}{0.928642829680892,0.958723567858516,0.98720492118416}
\definecolor{color10}{rgb}{0.861361014994233,0.915417147251057,0.965551710880431}
\definecolor{color11}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color12}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color13}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color14}{rgb}{0.401953094963476,0.670296039984621,0.832326028450596}
\definecolor{color15}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color16}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color17}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color18}{rgb}{0.931718569780854,0.960692041522491,0.988189158016148}
\definecolor{color19}{rgb}{0.864313725490196,0.917385620915033,0.966535947712418}
\definecolor{color20}{rgb}{0.735870818915802,0.84156862745098,0.923044982698962}
\definecolor{color21}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color22}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color23}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color24}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color25}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color26}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color27}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color28}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color29}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color30}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=3 by 2}, height=180, width=240]
\nextgroupplot[
height=210,
width=245,
tick pos=left,
ticks=none,
axis x line=none,
axis y line=none,
title={\Large ENS},
xmin=0, xmax=1,
ymin=0, ymax=1
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.05, xmax=1.05, ymin=-0.15, ymax=1.15] {media/png/ENS_heatmap.png};

\nextgroupplot[
height=210,
width=245,
tick pos=left,
ticks=none,
axis x line=none,
axis y line=none,
title={\Large One-step},
xmin=0, xmax=1,
ymin=0, ymax=1
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.05, xmax=1.05, ymin=-0.15, ymax=1.15] {media/png/One-step_heatmap.png};

\nextgroupplot[
height=210,
width=245,
tick pos=left,
ticks=none,
axis x line=none,
axis y line=none,
title={\Large DAS (ours)},
xmin=0, xmax=1,
ymin=0, ymax=1
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.05, xmax=1.05, ymin=-0.15, ymax=1.15] {media/png/D-ENS_heatmap.png};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large \# discoveries},
ymin=0, ymax=21,
ytick style={color=black},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color26]
table {%
0 1
1 1.3
2 1.4
3 1.55
4 1.7
5 1.85
6 1.95
7 2.25
8 2.5
9 2.8
10 3
11 3.3
12 3.45
13 3.55
14 3.75
15 3.95
16 4.25
17 4.5
18 4.65
19 5.05
20 5.35
21 5.6
22 6.15
23 6.5
24 6.85
25 7.1
26 7.4
27 7.9
28 8.55
29 9.05
30 9.6
31 10.2
32 10.8
33 11.1
34 11.7
35 12.35
36 12.8
37 13.15
38 13.7
39 14
40 14.35
41 14.95
42 15.5
43 15.95
44 16.35
45 16.85
46 17.3
47 17.75
48 18.05
49 18.5
50 18.9
51 19.4
52 19.9
53 20.45
54 20.95
55 21.5
56 22.1
57 22.45
58 22.9
59 23.25
60 23.75
61 24.35
62 24.8
63 25.35
64 25.9
65 26.5
66 27.05
67 27.65
68 28.15
69 28.7
70 29.1
71 29.55
72 30
73 30.5
74 30.75
75 31.2
76 31.75
77 32.05
78 32.5
79 32.9
80 33.55
81 34
82 34.7
83 35.55
84 36.25
85 37
86 37.75
87 38.4
88 39.15
89 39.85
90 40.65
91 41.4
92 42
93 42.6
94 43.05
95 43.45
96 43.65
97 43.7
98 43.7
99 43.75
100 43.75
};
\addlegendentry{center}
\addplot [thick, color27]
table {%
0 0
1 0.1
2 0.15
3 0.25
4 0.35
5 0.35
6 0.5
7 0.6
8 0.7
9 0.75
10 0.85
11 0.85
12 0.9
13 0.9
14 1
15 1
16 1
17 1.05
18 1.15
19 1.2
20 1.35
21 1.45
22 1.45
23 1.5
24 1.65
25 1.85
26 1.95
27 2.05
28 2.05
29 2.15
30 2.15
31 2.3
32 2.3
33 2.6
34 2.6
35 2.8
36 2.9
37 3
38 3.25
39 3.35
40 3.4
41 3.55
42 3.65
43 3.85
44 4
45 4.2
46 4.3
47 4.35
48 4.6
49 4.7
50 4.9
51 5
52 5.05
53 5.2
54 5.3
55 5.4
56 5.55
57 5.75
58 5.85
59 5.9
60 5.95
61 6.2
62 6.3
63 6.5
64 6.65
65 6.7
66 6.85
67 6.9
68 7.2
69 7.35
70 7.5
71 7.8
72 7.95
73 8.1
74 8.3
75 8.5
76 8.5
77 8.65
78 8.85
79 9.05
80 9.25
81 9.3
82 9.45
83 9.55
84 9.65
85 9.85
86 9.95
87 10.15
88 10.25
89 10.4
90 10.45
91 10.5
92 10.6
93 10.8
94 10.95
95 11.25
96 11.45
97 11.75
98 11.85
99 11.9
100 11.9
};
\addlegendentry{bottom left}
\addplot [thick, color28]
table {%
0 0
1 0
2 0
3 0
4 0.1
5 0.15
6 0.25
7 0.25
8 0.25
9 0.3
10 0.3
11 0.3
12 0.3
13 0.4
14 0.5
15 0.5
16 0.5
17 0.55
18 0.55
19 0.65
20 0.7
21 0.7
22 0.8
23 0.85
24 0.85
25 0.85
26 0.9
27 0.95
28 0.95
29 0.95
30 1
31 1
32 1.1
33 1.25
34 1.35
35 1.35
36 1.4
37 1.6
38 1.65
39 1.85
40 2.25
41 2.25
42 2.25
43 2.3
44 2.3
45 2.35
46 2.45
47 2.45
48 2.6
49 2.8
50 3.05
51 3.1
52 3.15
53 3.25
54 3.3
55 3.45
56 3.6
57 3.7
58 3.75
59 3.95
60 4.1
61 4.15
62 4.3
63 4.35
64 4.55
65 4.6
66 4.65
67 4.75
68 4.75
69 4.75
70 4.8
71 4.8
72 5.05
73 5.2
74 5.35
75 5.35
76 5.5
77 5.55
78 5.65
79 5.7
80 5.7
81 5.75
82 5.8
83 5.8
84 5.85
85 5.85
86 5.85
87 5.85
88 5.95
89 6
90 6
91 6.05
92 6.05
93 6.1
94 6.15
95 6.2
96 6.3
97 6.55
98 6.7
99 6.9
100 7.25
};
\addlegendentry{top left}
\addplot [thick, color29]
table {%
0 0
1 0
2 0
3 0
4 0.05
5 0.25
6 0.25
7 0.3
8 0.35
9 0.4
10 0.45
11 0.5
12 0.6
13 0.75
14 0.85
15 0.9
16 1
17 1.05
18 1.15
19 1.3
20 1.4
21 1.45
22 1.55
23 1.65
24 1.85
25 2.05
26 2.3
27 2.4
28 2.7
29 3
30 3.15
31 3.25
32 3.4
33 3.6
34 3.65
35 3.75
36 3.75
37 3.85
38 3.85
39 4.1
40 4.15
41 4.25
42 4.35
43 4.4
44 4.55
45 4.6
46 4.7
47 4.95
48 5
49 5.2
50 5.2
51 5.4
52 5.55
53 5.6
54 5.85
55 5.95
56 6
57 6.2
58 6.3
59 6.35
60 6.4
61 6.4
62 6.6
63 6.65
64 6.65
65 6.85
66 6.95
67 7
68 7.1
69 7.1
70 7.4
71 7.6
72 7.7
73 7.8
74 8.1
75 8.3
76 8.45
77 8.75
78 8.9
79 9.05
80 9.05
81 9.25
82 9.35
83 9.4
84 9.45
85 9.45
86 9.45
87 9.5
88 9.55
89 9.55
90 9.6
91 9.6
92 9.7
93 9.75
94 10
95 10.15
96 10.4
97 10.65
98 10.95
99 11.25
100 11.5
};
\addlegendentry{bottom right}
\addplot [thick, color30]
table {%
0 0
1 0.1
2 0.2
3 0.25
4 0.25
5 0.3
6 0.3
7 0.35
8 0.35
9 0.45
10 0.5
11 0.55
12 0.55
13 0.6
14 0.7
15 0.8
16 0.9
17 0.9
18 0.95
19 0.95
20 0.95
21 1.05
22 1.1
23 1.2
24 1.2
25 1.3
26 1.45
27 1.65
28 1.7
29 1.7
30 1.85
31 1.9
32 2
33 2.05
34 2.2
35 2.2
36 2.35
37 2.6
38 2.75
39 2.9
40 2.95
41 3.1
42 3.25
43 3.5
44 3.75
45 3.9
46 4.05
47 4.2
48 4.35
49 4.35
50 4.5
51 4.6
52 4.85
53 4.9
54 4.95
55 5.05
56 5.1
57 5.15
58 5.4
59 5.65
60 5.75
61 5.85
62 5.9
63 5.9
64 6
65 6.1
66 6.25
67 6.4
68 6.5
69 6.75
70 6.85
71 6.9
72 6.95
73 7.05
74 7.15
75 7.3
76 7.45
77 7.55
78 7.65
79 7.85
80 7.95
81 8.2
82 8.2
83 8.2
84 8.2
85 8.25
86 8.25
87 8.3
88 8.3
89 8.35
90 8.4
91 8.5
92 8.55
93 8.6
94 8.7
95 8.8
96 9
97 9.1
98 9.5
99 9.8
100 10.2
};
\addlegendentry{top right}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-4.99999999999999 15
105 15
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large \# queries},
xmin=0, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=21,
ytick style={color=black},
yticklabels={},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color26]
table {%
0 1
1 2
2 3
3 4
4 5
5 5.15
6 5.5
7 5.65
8 5.7
9 5.7
10 5.7
11 5.85
12 6
13 6.05
14 6.1
15 6.2
16 6.35
17 6.35
18 6.4
19 6.6
20 6.65
21 6.8
22 7
23 7.2
24 7.35
25 7.4
26 7.7
27 7.9
28 8.05
29 8.35
30 8.6
31 8.75
32 8.85
33 8.9
34 9.2
35 9.4
36 9.6
37 9.85
38 9.95
39 10
40 10.2
41 10.45
42 10.5
43 10.7
44 10.85
45 11
46 11.05
47 11.15
48 11.2
49 11.4
50 11.6
51 11.6
52 11.7
53 11.85
54 11.95
55 12.15
56 12.3
57 12.45
58 12.6
59 12.8
60 13.05
61 13.3
62 13.3
63 13.5
64 13.65
65 13.85
66 14
67 14.15
68 14.35
69 14.45
70 14.6
71 14.7
72 14.95
73 15.05
74 15.2
75 15.5
76 15.65
77 15.75
78 15.9
79 16.2
80 16.35
81 16.5
82 16.55
83 16.85
84 17
85 17.3
86 17.5
87 17.6
88 17.8
89 18
90 18.1
91 18.35
92 18.55
93 18.65
94 18.8
95 18.95
96 19.1
97 19.25
98 19.3
99 19.45
100 19.5
};
\addplot [thick, color27]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.1
7 0.2
8 0.3
9 0.4
10 0.5
11 0.6
12 0.75
13 0.85
14 0.95
15 1.05
16 1.15
17 1.25
18 1.3
19 1.45
20 1.55
21 1.7
22 1.75
23 1.85
24 2
25 2.15
26 2.25
27 2.4
28 2.45
29 2.55
30 2.7
31 2.75
32 2.85
33 2.95
34 3
35 3.05
36 3.15
37 3.2
38 3.45
39 3.6
40 3.75
41 3.9
42 4.15
43 4.4
44 4.65
45 5
46 5.3
47 5.6
48 5.85
49 6
50 6.35
51 6.55
52 6.75
53 6.9
54 7
55 7.1
56 7.3
57 7.35
58 7.5
59 7.65
60 7.75
61 7.85
62 8.05
63 8.25
64 8.35
65 8.4
66 8.7
67 8.95
68 9
69 9.1
70 9.3
71 9.5
72 9.6
73 9.85
74 10.2
75 10.25
76 10.4
77 10.55
78 10.8
79 10.9
80 11.15
81 11.25
82 11.5
83 11.8
84 11.95
85 12
86 12.25
87 12.25
88 12.45
89 12.6
90 12.7
91 12.9
92 13.05
93 13.25
94 13.5
95 13.7
96 13.95
97 14.2
98 14.5
99 14.65
100 14.9
};
\addplot [thick, color28]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.05
6 0.1
7 0.2
8 0.35
9 0.45
10 0.6
11 0.65
12 0.75
13 0.85
14 0.95
15 1.05
16 1.15
17 1.3
18 1.4
19 1.55
20 1.75
21 1.95
22 2.2
23 2.35
24 2.5
25 2.75
26 2.85
27 3
28 3.15
29 3.3
30 3.45
31 3.55
32 3.6
33 3.75
34 3.9
35 4.05
36 4.15
37 4.25
38 4.3
39 4.4
40 4.5
41 4.55
42 4.65
43 4.75
44 4.85
45 4.85
46 4.95
47 4.95
48 5.05
49 5.05
50 5.1
51 5.2
52 5.2
53 5.3
54 5.45
55 5.5
56 5.65
57 5.85
58 6
59 6.25
60 6.35
61 6.65
62 6.85
63 7
64 7.3
65 7.6
66 7.85
67 8
68 8.15
69 8.3
70 8.5
71 8.65
72 8.85
73 8.95
74 9.1
75 9.2
76 9.4
77 9.6
78 9.7
79 9.8
80 9.95
81 10.2
82 10.35
83 10.5
84 10.6
85 10.7
86 10.8
87 10.95
88 11.15
89 11.25
90 11.45
91 11.55
92 11.7
93 11.9
94 12.1
95 12.15
96 12.3
97 12.45
98 12.55
99 12.7
100 12.85
};
\addplot [thick, color29]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.05
7 0.15
8 0.25
9 0.45
10 0.7
11 0.9
12 1.1
13 1.3
14 1.45
15 1.65
16 1.8
17 2
18 2.15
19 2.4
20 2.55
21 2.65
22 2.85
23 3.1
24 3.35
25 3.55
26 3.75
27 4
28 4.2
29 4.5
30 4.75
31 4.95
32 5.25
33 5.4
34 5.55
35 5.7
36 5.9
37 6.05
38 6.15
39 6.3
40 6.5
41 6.75
42 7
43 7.3
44 7.45
45 7.6
46 7.8
47 8
48 8.2
49 8.4
50 8.5
51 8.7
52 8.85
53 8.95
54 9.15
55 9.35
56 9.6
57 9.95
58 10.05
59 10.2
60 10.5
61 10.7
62 11
63 11.1
64 11.3
65 11.5
66 11.65
67 11.8
68 11.9
69 12.2
70 12.3
71 12.55
72 12.85
73 13
74 13.2
75 13.5
76 13.7
77 13.95
78 14.15
79 14.35
80 14.5
81 14.7
82 14.85
83 14.9
84 15
85 15.1
86 15.15
87 15.35
88 15.35
89 15.4
90 15.5
91 15.55
92 15.55
93 15.55
94 15.55
95 15.65
96 15.75
97 15.75
98 15.75
99 15.85
100 15.9
};
\addplot [thick, color30]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.05
6 0.1
7 0.2
8 0.35
9 0.5
10 0.7
11 0.95
12 1.2
13 1.45
14 1.65
15 1.9
16 2.15
17 2.35
18 2.6
19 2.8
20 3.05
21 3.25
22 3.3
23 3.35
24 3.45
25 3.6
26 3.65
27 3.75
28 3.95
29 3.95
30 3.95
31 4.05
32 4.05
33 4.1
34 4.15
35 4.2
36 4.2
37 4.25
38 4.45
39 4.65
40 4.75
41 4.85
42 4.95
43 5.05
44 5.25
45 5.4
46 5.6
47 5.75
48 5.95
49 6.1
50 6.25
51 6.55
52 6.8
53 7.1
54 7.3
55 7.6
56 7.75
57 7.95
58 8.25
59 8.45
60 8.6
61 8.7
62 8.85
63 9.05
64 9.25
65 9.45
66 9.55
67 9.65
68 10
69 10.05
70 10.25
71 10.4
72 10.4
73 10.65
74 10.8
75 10.9
76 11.15
77 11.4
78 11.55
79 11.8
80 12
81 12.05
82 12.25
83 12.35
84 12.65
85 12.8
86 12.85
87 13.05
88 13.3
89 13.4
90 13.65
91 13.8
92 13.95
93 14.1
94 14.25
95 14.4
96 14.5
97 14.6
98 14.75
99 14.95
100 15.2
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-5 15
105 15
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=21,
ytick style={color=black},
yticklabels={},
axis x line=bottom,
axis y line=left
]
\addplot [thick, color26]
table {%
0 1
1 1.3
2 1.4
3 1.55
4 1.7
5 1.85
6 1.95
7 2.15
8 2.3
9 2.5
10 2.85
11 3.05
12 3.05
13 3.15
14 3.25
15 3.4
16 3.6
17 3.75
18 3.8
19 3.95
20 4.05
21 4.25
22 4.4
23 4.45
24 4.55
25 4.75
26 5.1
27 5.4
28 5.6
29 5.9
30 6.15
31 6.4
32 6.6
33 6.7
34 6.8
35 6.9
36 7.05
37 7.1
38 7.3
39 7.3
40 7.3
41 7.45
42 7.45
43 7.6
44 7.75
45 7.85
46 7.95
47 8.15
48 8.45
49 8.55
50 8.65
51 8.7
52 8.95
53 9.15
54 9.3
55 9.4
56 9.65
57 9.8
58 9.85
59 9.95
60 10
61 10.15
62 10.25
63 10.5
64 10.75
65 10.9
66 11.15
67 11.25
68 11.45
69 11.65
70 11.8
71 12.1
72 12.15
73 12.3
74 12.55
75 12.8
76 13.05
77 13.35
78 13.6
79 13.75
80 13.85
81 14
82 14.15
83 14.4
84 14.75
85 15
86 15.25
87 15.6
88 15.85
89 16
90 16.15
91 16.25
92 16.35
93 16.4
94 16.4
95 16.45
96 16.55
97 16.6
98 16.7
99 16.75
100 16.85
};
\addplot [thick, color27]
table {%
0 0
1 0.1
2 0.15
3 0.25
4 0.35
5 0.35
6 0.5
7 0.65
8 0.75
9 0.8
10 0.95
11 1
12 1
13 1.05
14 1.15
15 1.25
16 1.25
17 1.3
18 1.45
19 1.5
20 1.65
21 1.7
22 1.7
23 1.8
24 1.9
25 2.05
26 2.1
27 2.2
28 2.2
29 2.2
30 2.35
31 2.45
32 2.5
33 2.65
34 2.9
35 3.15
36 3.35
37 3.65
38 3.9
39 4.25
40 4.4
41 4.5
42 4.75
43 5
44 5.1
45 5.4
46 5.7
47 5.8
48 5.9
49 6.1
50 6.4
51 6.6
52 6.85
53 7.1
54 7.4
55 7.95
56 8.35
57 8.6
58 8.8
59 8.95
60 9.25
61 9.5
62 9.9
63 10
64 10.3
65 10.7
66 10.9
67 11.1
68 11.3
69 11.55
70 11.75
71 11.95
72 12.05
73 12.2
74 12.45
75 12.6
76 12.8
77 13.15
78 13.3
79 13.7
80 13.95
81 14.05
82 14.3
83 14.45
84 14.5
85 14.6
86 14.85
87 15.1
88 15.35
89 15.6
90 15.65
91 15.75
92 15.9
93 16.1
94 16.2
95 16.35
96 16.5
97 16.65
98 16.75
99 16.85
100 16.95
};
\addplot [thick, color28]
table {%
0 0
1 0
2 0
3 0
4 0.1
5 0.15
6 0.25
7 0.3
8 0.3
9 0.35
10 0.35
11 0.35
12 0.4
13 0.5
14 0.65
15 0.7
16 0.8
17 0.9
18 1.1
19 1.3
20 1.35
21 1.5
22 1.65
23 1.9
24 1.95
25 2
26 2.1
27 2.25
28 2.4
29 2.5
30 2.55
31 2.6
32 2.6
33 2.8
34 3.05
35 3.25
36 3.5
37 3.65
38 3.85
39 4
40 4
41 4.2
42 4.45
43 4.7
44 4.95
45 5.25
46 5.5
47 5.5
48 5.55
49 5.65
50 5.75
51 6
52 6.2
53 6.3
54 6.4
55 6.45
56 6.6
57 6.9
58 7.2
59 7.5
60 7.65
61 7.75
62 7.8
63 8
64 8.15
65 8.3
66 8.55
67 8.65
68 8.75
69 8.8
70 8.95
71 9.15
72 9.45
73 9.65
74 9.75
75 9.95
76 10.2
77 10.4
78 10.7
79 10.85
80 11.05
81 11.25
82 11.45
83 11.5
84 11.55
85 11.65
86 11.8
87 11.85
88 12
89 12.05
90 12.2
91 12.45
92 12.75
93 13.05
94 13.55
95 13.95
96 14.4
97 14.85
98 15.2
99 15.5
100 15.75
};
\addplot [thick, color29]
table {%
0 0
1 0
2 0
3 0
4 0.05
5 0.25
6 0.3
7 0.35
8 0.5
9 0.55
10 0.6
11 0.65
12 0.75
13 0.9
14 1
15 1.05
16 1.2
17 1.25
18 1.4
19 1.45
20 1.6
21 1.65
22 1.8
23 1.85
24 1.95
25 1.95
26 1.95
27 2
28 2.25
29 2.45
30 2.6
31 2.75
32 2.95
33 3.15
34 3.2
35 3.35
36 3.45
37 3.7
38 3.9
39 4.05
40 4.45
41 4.65
42 4.8
43 5.05
44 5.4
45 5.5
46 5.7
47 6.05
48 6.3
49 6.6
50 6.8
51 6.9
52 7
53 7.15
54 7.35
55 7.4
56 7.5
57 7.7
58 8
59 8.25
60 8.4
61 8.55
62 8.65
63 8.9
64 9.05
65 9.25
66 9.45
67 9.9
68 10.15
69 10.35
70 10.55
71 10.6
72 10.75
73 10.95
74 11.1
75 11.2
76 11.35
77 11.4
78 11.5
79 11.6
80 11.9
81 12.15
82 12.3
83 12.6
84 12.9
85 13
86 13.15
87 13.25
88 13.4
89 13.6
90 14
91 14.2
92 14.4
93 14.65
94 14.75
95 14.85
96 14.95
97 15.15
98 15.35
99 15.7
100 15.85
};
\addplot [thick, color30]
table {%
0 0
1 0.1
2 0.2
3 0.25
4 0.25
5 0.3
6 0.3
7 0.35
8 0.35
9 0.45
10 0.45
11 0.5
12 0.55
13 0.6
14 0.7
15 0.9
16 1
17 1.1
18 1.25
19 1.25
20 1.3
21 1.3
22 1.4
23 1.4
24 1.5
25 1.75
26 1.95
27 2.1
28 2.1
29 2.25
30 2.45
31 2.65
32 3.05
33 3.2
34 3.5
35 3.7
36 3.9
37 4
38 4.05
39 4.3
40 4.6
41 4.95
42 5.2
43 5.25
44 5.4
45 5.55
46 5.7
47 5.95
48 6.2
49 6.45
50 6.75
51 7.1
52 7.25
53 7.55
54 7.75
55 7.95
56 8.05
57 8.15
58 8.25
59 8.35
60 8.65
61 8.95
62 9.25
63 9.4
64 9.5
65 9.6
66 9.65
67 9.75
68 10
69 10.3
70 10.6
71 10.85
72 11.15
73 11.45
74 11.7
75 11.95
76 12.05
77 12.15
78 12.3
79 12.45
80 12.6
81 12.85
82 13
83 13.25
84 13.45
85 13.8
86 14
87 14.25
88 14.45
89 14.75
90 15
91 15.3
92 15.55
93 15.7
94 15.9
95 16
96 16.1
97 16.1
98 16.3
99 16.5
100 16.8
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-5 15
105 15
};
\end{groupplot}

\end{tikzpicture}

